Analysis of Non-Separable Scattering in WDM-Based NLoS Holographic MIMO

Although scattering is inherently non-separable, holographic multiple-input multiple-output channels are commonly modeled using separable scattering across the source and receiver. In this paper, we investigate non-separable scattering in a non-line-of-sight holographic line model based on wavenumber-division multiplexing. We model its power spectral factor (PSF) using a bivariate von Mises-Fisher (vMF) distribution and introduce a non-separability parameter. We prove that the marginal densities flatten and their Kullback--Leibler divergence from the uniform distribution decreases monotonically with non-separability. Using majorization theory, we further establish that an upper bound and an approximation at low signal-to-noise ratio (SNR) of the ergodic spectral efficiency increase monotonically. Numerical results validate the analysis and demonstrate the performance gains of non-separable scattering over its separable counterpart.

==> Results/files_tex/Eigenvalues_R.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=6.15cm,
	height=4.75cm,
	xmin=0, xmax=3000,
	ymin=-50, ymax=-10,
	xlabel={Eigenvalue index},
	ylabel={Normalized eigenvalue [dB]},
    xtick={1,500,1000,1500,2000,2500,3000},
    /pgf/number format/1000 sep={},
	ytick={-50,-40,...,-10,0},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,0.99)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
\addplot[thick, red]
table [x=index,y=Eigen_nonsep_mu, col sep=comma] {Results/files_txt/EigenvaluesR_a_0.txt};
\addlegendentry{$\mu=20$}
\addplot[thick, blue] 
table [x=index,y=Eigen_sep_mu, col sep=comma] {Results/files_txt/EigenvaluesR_a_0.txt};
\addlegendentry{$\mu=0$}
\addplot[thick, green, only marks, mark=o, mark options=solid, mark repeat=200] 
table [x=index,y=Eigen_sep_ref, col sep=comma] {Results/files_txt/EigenvaluesR_a_0.txt};
\addlegendentry{\hspace{-0.8mm} Separable \cite{praj25journal}}
\addplot[thick, magenta, densely dotted, mark=x, mark options=solid, mark repeat=30] 
table [x=index,y=Eigen_nonsep_ref, col sep=comma] {Results/files_txt/EigenvaluesR_a_0.txt};
\addlegendentry{\hspace{-0.8mm} Non-separable \cite{zhang2025fundamental}}
\end{axis}
\end{tikzpicture}


==> Results/files_tex/KL_Divergence_receiver.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=7cm,
	height=4.75cm,
	xmin=0, xmax=35,
	ymin=0.4, ymax=1.6,
	xlabel={$\mu$},
	ylabel={$D_{\textrm{KL}}(f_{\Theta_{\textrm{r}}}\|u_{\Theta_{\textrm{r}}})$},
    xtick={0,5,...,35},
	ytick={0.4,0.8,...,1.6},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.01,0.01)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
\addplot[thick, red]
    table [x=lambda_values,y=KL_marg_exact_r, col sep=comma] {Results/files_txt/KL_Marginal_a_0.txt};
    \addlegendentry{Exact}
\addplot[thick, red, only marks, mark=star, mark options=solid, mark repeat=1] 
    table [x=lambda_values,y=KL_marg_asym_r, col sep=comma] {Results/files_txt/KL_Marginal_a_0.txt};
    \addlegendentry{Approximation}
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/SE_SNR.tex <==
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}
% \begin{tikzpicture}
% \begin{pgfonlayer}{background}
%    \begin{axis}[
%      clip=false,
% 	width=6.15cm,
% 	height=5cm,
% 	xmin=-10, xmax=30,
% 	ymin=0, ymax=600,
% 	xlabel={\textrm{snr} [dB]},
% 	ylabel={$C_{\H}$ [bit/s/Hz]},
%     xtick={-10,-5,...,30},
% 	%ytick={-50,-40,...,-10,0},
% %	xticklabels={2,4,8,16,32,64},
% %	yticklabels={},
% 	xlabel near ticks,
% 	ylabel near ticks,
% 	x label style={font=\footnotesize},
% 	y label style={font=\footnotesize},
% 	ticklabel style={font=\footnotesize},
% %	legend pos=south west,
% 	legend style={at={(0.01,0.99)}, anchor=north west},
% 	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
% 	legend cell align=left,
% 	grid=both,
% %	major grid style={line width=0.5pt, draw=gray!40},
% %	grid style={line width=.2pt, draw=gray!20},
% %	minor tick num=4,
% %	xmode=log,
% %	log basis x={2},
% %	ymode=log,
% %	scaled y ticks=base 10:1,
% %	title={$\rho = 10$~dB},
% 	title style={font=\scriptsize},
% ]  
% \addplot[thick, red]
% table [x=SNR_dB,y=Capacity_nonsep_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addlegendentry{$\mu=20$}
% \addplot[thick, blue] 
% table [x=SNR_dB,y=Capacity_sep_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addlegendentry{$\mu=0$}
% \addplot[thick, magenta, dashed, mark=star, mark options=solid, mark repeat=2] 
% table [x=SNR_dB,y=Capacity_sep_lit_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addlegendentry{\hspace{-0.8mm} Separable \cite{praj25journal}}
% \addplot[thick, red, dashed, mark=star, mark options=solid, mark repeat=3] 
% table [x=SNR_dB,y=Capacity_iso_joint_lit_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addlegendentry{\hspace{-0.8mm} Non-separable \cite{zhang2025fundamental}}

% \addplot[thick, black] 
% table [x=SNR_dB,y=Capacity_nonsep_ub_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addlegendentry{Upper bound ($\mu=20$)}

% \coordinate (zoom_coord) at (15,165);
% \draw[black] (-10,0) rectangle (0,50) {};
% \begin{scope}[>=latex]
% \draw[-] (axis cs:0,50) -- (axis cs:15.5,149.5) {};
% \end{scope}
%     \end{axis}
% \end{pgfonlayer}

% \begin{pgfonlayer}{foreground}
% \begin{axis}[
% 	axis background/.style={fill=white},
% 	at={(zoom_coord)},
% 	anchor={outer north west},
% 	width=0.55\textwidth,
% 	height=0.43\textwidth,
% 	xmin=-10, xmax=0,
%     ymin=0, ymax=50,
% 	%axis equal,
% 	ticks=none,
% 	%restrict x to domain=6:14,
% 	%restrict y to domain=0.27:0.43,
% ]

% \addplot[thick, red]
% table [x=SNR_dB,y=Capacity_nonsep_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addplot[thick, blue] 
% table [x=SNR_dB,y=Capacity_sep_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \addplot[thick, black] 
% table [x=SNR_dB,y=Capacity_nonsep_ub_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
% \end{axis}
% \end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
     clip=false,
	width=6.15cm,
	height=4.75cm,
	xmin=-10, xmax=30,
	ymin=0, ymax=600,
	xlabel={\textrm{snr} [dB]},
	ylabel={$C_{\H}$ [bit/s/Hz]},
    xtick={-10,-5,...,30},
	%ytick={-50,-40,...,-10,0},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
\addplot[thick, red]
table [x=SNR_dB,y=Capacity_nonsep_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
\addlegendentry{$\mu=20$}
\addplot[thick, blue] 
table [x=SNR_dB,y=Capacity_sep_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
\addlegendentry{$\mu=0$}
\addplot[thick, green, only marks, mark=o, mark options=solid, mark repeat=2] 
table [x=SNR_dB,y=Capacity_sep_lit_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
\addlegendentry{\hspace{-0.8mm} Separable \cite{praj25journal}}
\addplot[thick, magenta, densely dotted, mark=x, mark options=solid, mark repeat=5] 
table [x=SNR_dB,y=Capacity_iso_joint_lit_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
\addlegendentry{\hspace{-0.8mm} Non-separable \cite{zhang2025fundamental}}

\addplot[thick, black] 
table [x=SNR_dB,y=Capacity_nonsep_ub_mean, col sep=comma] {Results/files_txt/SE_SNR_mu_20_a_0.txt};
\addlegendentry{Upper bound ($\mu=20$)}
\end{axis}
\end{tikzpicture}

==> Results/files_tex/SE_mu.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=6.15cm,
	height=4.75cm,
	xmin=0, xmax=35,
	ymin=100, ymax=500,
	xlabel={$\mu$},
	ylabel={$C_{\H}$ [bit/s/Hz]},
    xtick={0,5,...,35},
	ytick={100,200,...,500},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
\addplot[red,thick]
table[ x=mu,y=Capacity_nonsep,col sep=comma] {Results/files_txt/SE_mu_SNR_20_a_0.txt};
\addlegendentry{Monte Carlo}

\addplot[thick, black] 
table [x=mu,y=Capacity_noniso_joint_ub, col sep=comma] {Results/files_txt/SE_mu_SNR_20_a_0.txt};
\addlegendentry{Upper bound}

\addplot[red, thick]
table[ x=mu,y=Capacity_nonsep,col sep=comma] {Results/files_txt/SE_mu_SNR_10_a_0.txt};

\addplot[thick, black] 
table [x=mu,y=Capacity_noniso_joint_ub, col sep=comma] {Results/files_txt/SE_mu_SNR_10_a_0.txt};

\draw[black, thin](axis cs:25,340) ellipse [x radius=1, y radius=55];
\node[anchor=south] at (25,400) {\footnotesize{$\textrm{snr}=20$~dB}};

\draw[black, thin](axis cs:25,160) ellipse [x radius=1, y radius=35];
\node[anchor=south] at (25,200) {\footnotesize{$\textrm{snr}=10$~dB}};

\end{axis}
\end{tikzpicture}


==> Results/files_tex/System_Model.tex <==
\begin{tikzpicture}[>=latex]

\small

% distances and coordinates
\def\dh{0.68cm}
\def\dv{0.68cm}
\node[] (center) at (0,0) {};

% Coordinate axes
\draw[->, thick, red] (-3,0) -- (-3,0.75) node[midway, sloped, above, xshift=2pt] {\footnotesize $x$-axis};
\draw[->, thick, red] (-3,0) -- (-2.25,0) node[midway, sloped, below, xshift=2pt] {\footnotesize $z$-axis};
\fill[red] (-3,0) circle (1pt);
\draw[red, thick] (-3,0) circle (3pt);
\node[rotate=45, anchor=east] at (-3.05,-0.05) {\footnotesize \textcolor{red}{$y$-axis}};


% Antennas
\node[left=\dh of center] (center_left) {};
\node[above=1.5*\dv of center_left] (top_left) {};
\node[below=1.5*\dv of center_left] (bottom_left) {};
\node[right=\dh of center] (center_right) {};
\node[above=1.5*\dv of center_right] (top_right) {};
\node[below=1.5*\dv of center_right] (bottom_right) {};

% lines
\draw[very thick] (top_left) -- (bottom_left) node[midway, right=1pt] {};
\draw[very thick] (top_right) -- (bottom_right) node[midway, left=1pt] {};

% % scatterers
\node[draw, minimum width=1cm, minimum height=0.7cm, fill=gray!20, ellipse, rotate=60, transform shape] () at ($(center)+(0,0)$) {scatterer};


% connections
\node[draw, circle, left=\dh/4 of center_left, align=center, inner sep=0pt] (+_left) {+};
\draw[->] (+_left.east) -- (center_left.center);
%\node[draw, circle, right=\dh/4 of center_right, align=center, inner sep=0pt] (+_right) {+};
%\draw[<-] (+_right.west) -- (center_right.center);
%\draw[->] ($(\dh/2,0) +(+_right.east)$) -- (+_right.east) node[midway, right, xshift=3pt] {$\n(\r)$};
\node[right=\dh/4 of center_right, align=center, inner sep=0pt] (cross_right) {};
\draw[-] (center_right.center) -- (cross_right.center);

% left basis functions
\node[draw, rectangle, above left=1.25*\dv and \dh/3 of +_left.center, align=center, text width=1cm] (phi_1) {$\phi_1(s_x)$};
\node[draw, rectangle, below left=1.25*\dv and \dh/3 of +_left.center, align=center, text width=1cm] (phi_2) {$\phi_N(s_x)$};
\node[align=center] () at ($(+_left)+(-\dv+0.05cm,0cm)$) {$\vdots$};
\draw[->] (phi_1.east) -- ($(phi_1.east)+(\dh/3,0)$) -- (+_left.north);
\draw[->] (phi_2.east) -- ($(phi_2.east)+(\dh/3,0)$) -- (+_left.south);

% right basis functions
\node[draw, rectangle, above right=1.25*\dv and \dh/3 of cross_right.center, align=center, text width=2cm] (psi_1) {$\int(\cdot)\psi_{1}^{*}(r_x)\diff r_x$};
\node[draw, rectangle, below right=1.25*\dv and \dh/3 of cross_right.center, align=center, text width=2cm] (psi_2) {$\int (\cdot)\psi_{N}^{*}(r_x)\diff r_x$};
\node[align=center] () at ($(cross_right)+(\dv+0.6cm,0cm)$) {$\vdots$};
\draw[->] (cross_right.center) -- ($(psi_1.west)+(-\dh/3,0)$) -- (psi_1.west);
\draw[->] (cross_right.center) -- ($(psi_2.west)+(-\dh/3,0)$) -- (psi_2.west);

% inputs
\node[left=\dv/2 of phi_1, align=center, inner sep=0pt] (x_1) {$x_1$};
\node[left=\dv/2 of phi_2, align=center, inner sep=0pt] (x_2) {$x_N$};
\draw[->] (x_1.east) -- (phi_1.west);
\draw[->] (x_2.east) -- (phi_2.west);

% noise and outputs
\node[draw, circle, right=\dv/2 of psi_1, align=center, inner sep=0pt] (+_right_1) {+};
\node[draw, circle, right=\dv/2 of psi_2, align=center, inner sep=0pt] (+_right_2) {+};
\node[right=\dv/2 of +_right_1, align=center, inner sep=0pt] (y_1) {$y_1$};
\node[right=\dv/2 of +_right_2, align=center, inner sep=0pt] (y_2) {$y_N$};
\node[below=\dv/2 of +_right_1, align=center, inner sep=0pt] (z_1) {$z_1$};
\node[above=\dv/2 of +_right_2, align=center, inner sep=0pt] (z_2) {$z_N$};
\draw[->] (psi_1.east) -- (+_right_1.west);
\draw[->] (psi_2.east) -- (+_right_2.west);
\draw[->] (+_right_1.east) -- (y_1.west);
\draw[->] (+_right_2.east) -- (y_2.west);
\draw[->] (z_1.north) -- (+_right_1.south);
\draw[->] (z_2.south) -- (+_right_2.north);

% brackets
% \draw[decorate, decoration={brace, amplitude=5pt}] ($(bottom_right)+(0,0mm)$) -- ($(bottom_left)+(0,0mm)$) node[midway, yshift=-3.5mm] {\footnotesize EM-based channel};
% \draw[decorate, decoration={brace, amplitude=5pt}] ($(bottom_right)+(27.6mm,-6mm)$) -- ($(bottom_left)+(-18.5mm,-6mm)$) node[midway, yshift=-3.5mm] {\footnotesize WDM-applied channel};

\end{tikzpicture}


==> Results/files_tex/marginals_receiver.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=7.5cm, height=5cm,
    %
	xmin=-1, xmax=1,
	ymin=0, ymax=1,
	zmin=0, zmax=3,
	view={-45}{30},
	%
	xlabel={$x$},
	ylabel={$z$},
	zlabel={$f_{\Theta_{\textrm{r}}}(\theta_{\textrm{r}})$},
	x label style={at={(axis description cs:0.85,0)}, anchor=north},
	y label style={at={(axis description cs:0.15,0)}, anchor=north},
	label style={font=\footnotesize},
	%
	xtick={-1,-0.5,...,1},
	ytick={0,0.25,...,1},
	ztick={0,1,...,3},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
%	zticklabels={},
	ticklabel style={font=\footnotesize},
	%
	legend style={at={(0.65,0.99)}, anchor=north west, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    %
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

\addplot3[thick, red] 
table[x=Var1, y=Var2, z=Marginal_Exact_r, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_20.txt};
\addlegendentry{$\mu=20$ (exact)}

\addplot3[thick, red, only marks,  mark=star, mark options=solid, mark repeat=10] 
table[x=Var1, y=Var2, z=Marginal_Approx_r, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_20.txt};
\addlegendentry{$\mu=20$ (approximation)}


\addplot3[thick, blue] 
table [x=Var1, y=Var2, z=Marginal_Exact_r, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_0.txt};
\addlegendentry{$\mu=0$ (exact)}

\addplot3[thick, blue, only marks,  mark=star, mark options=solid, mark repeat=10] 
table[x=Var1, y=Var2, z=Marginal_Approx_r, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_0.txt};
\addlegendentry{$\mu=0$ (approximation)}

\addplot3[thick, green, only marks, mark=o, mark options=solid, mark repeat=18] 
table[x=Var1, y=Var2, z=Separable_r, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_0.txt};
\addlegendentry{\hspace{-0.8mm} Separable \cite{praj25journal}}
\end{axis}

\end{tikzpicture}

==> Results/files_tex/marginals_source.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=7.5cm, height=6.25cm,
    %
	xmin=-1, xmax=1,
	ymin=0, ymax=1,
	zmin=0, zmax=3,
	view={-30}{30},
	%
	xlabel={$x$},
	ylabel={$z$},
	zlabel={$f_{\Theta_{\textrm{s}}}(\theta_{\textrm{s}})$},
	x label style={at={(axis description cs:0.74,0.02)}, anchor=north},
	y label style={at={(axis description cs:0.1,0.07)}, anchor=north},
	label style={font=\footnotesize},
	%
	xtick={-1,-0.5,...,1},
	ytick={0,0.25,...,1},
	ztick={0,1,...,3},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
%	zticklabels={},
	ticklabel style={font=\footnotesize},
	%
	legend style={at={(0.99,0.99)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    %
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

\addplot3[thick, red] 
table[x=Var1, y=Var2, z=Marginal_Exact_s, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_20.txt};
\addlegendentry{$\mu=20$}

\addplot3[thick, red, only marks,  mark=star, mark options=solid, mark repeat=10] 
table[x=Var1, y=Var2, z=Marginal_Approx_s, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_20.txt};
\addlegendentry{$\mu=20$ (Approximation)}


\addplot3[thick, blue] 
table [x=Var1, y=Var2, z=Marginal_Exact_s, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_0.txt};
\addlegendentry{$\mu=0$}

\addplot3[thick, blue, only marks,  mark=star, mark options=solid, mark repeat=10] 
table[x=Var1, y=Var2, z=Marginal_Approx_s, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_0.txt};
\addlegendentry{$\mu=0$ (Approximation)}

\addplot3[thick, magenta, dashed] 
table[x=Var1, y=Var2, z=Separable_s, col sep=comma]
{Results/files_txt/model_0_marginalR_sigma_mu_0.txt};
\addlegendentry{\hspace{-0.8mm} Separable \cite{praj25journal}}
\end{axis}

\end{tikzpicture}

==> Results/files_txt/EigenvaluesR_a_0.txt <==
index,Eigen_nonsep_mu,Eigen_sep_mu,Eigen_sep_ref,Eigen_nonsep_ref
1,-28.5415996538562,-27.833969593689,-27.8339695936892,-15.1461706048763
2,-28.5436099280585,-27.833969593689,-27.8339695936892,-15.1792373858366
3,-28.5460344169158,-27.8439083535046,-27.8439083535048,-15.1932985685927
4,-28.5583206189544,-27.8439083535046,-27.8439083535048,-15.2913946860569
5,-28.568727418476,-27.8689604000911,-27.8689604000913,-15.3218152203634
6,-28.5708332693901,-27.8689604000911,-27.8689604000913,-15.4816228596069
7,-28.5745931842684,-27.8788991599067,-27.8788991599069,-15.5330099475603
8,-28.5788570181514,-27.8788991599067,-27.8788991599069,-15.7489822282448
9,-28.5805991623007,-27.87902517459,-27.8790251745903,-15.8282739655516
10,-28.5911536028625,-27.87902517459,-27.8790251745903,-16.0926089435608
11,-28.5978130824155,-27.9106199225625,-27.9106199225627,-16.2091074413036
12,-28.6033127342405,-27.9106199225625,-27.9106199225627,-16.5117112773258
13,-28.6055860188251,-27.9140159809922,-27.9140159809924,-16.6771274514351
14,-28.6139739142777,-27.9140159809922,-27.9140159809924,-17.0055663003209
15,-28.6219341013445,-27.9389668400212,-27.9389668400214,-17.2340768852788
16,-28.6264244565972,-27.9389668400212,-27.9389668400214,-17.5735169151558
17,-28.6411280804643,-27.9456107289646,-27.9456107289648,-17.8818344221867
18,-28.6426402801447,-27.9456107289646,-27.9456107289648,-18.2149692131099
19,-28.6504513027028,-27.9489055998368,-27.948905599837,-18.6224257346922
20,-28.6525673392269,-27.9489055998368,-27.948905599837,-18.8337506074847
21,-28.6583497080401,-27.9774381376191,-27.9774381376193,-18.8411665742923
22,-28.6589595444898,-27.9774381376191,-27.9774381376193,-18.9059831902277
23,-28.6597716009234,-27.9840224209222,-27.9840224209224,-18.9293806477105
24,-28.671798501388,-27.9840224209222,-27.9840224209224,-18.9293901290077
25,-28.6760826268574,-28.0124289440212,-28.0124289440214,-19.0568019432009
26,-28.6774575802243,-28.0124289440212,-28.0124289440214,-19.0996349981417
27,-28.6878554379357,-28.0156171688947,-28.0156171688949,-19.2852267867004
28,-28.700139386799,-28.0156171688947,-28.0156171688949,-19.3532704681187
29,-28.7097121961705,-28.0360401216715,-28.0360401216718,-19.4580360960167
30,-28.7105746426549,-28.0360401216715,-28.0360401216718,-19.5903555631387
31,-28.711918979973,-28.0440386567252,-28.0440386567254,-19.6917333303652
32,-28.7138122119859,-28.0440386567252,-28.0440386567254,-19.7163053716293
33,-28.7191752804521,-28.0539774165408,-28.053977416541,-19.9713601108889
34,-28.7325941297135,-28.0539774165408,-28.053977416541,-20.1165828334531
35,-28.7458157974108,-28.0710309280737,-28.0710309280739,-20.1775470212932
36,-28.7557920598745,-28.0710309280737,-28.0710309280739,-20.1841922372417
37,-28.7567087958519,-28.0824353839512,-28.0824353839514,-20.2505385197307
38,-28.7595392686372,-28.0824353839512,-28.0824353839514,-20.2716227793107
39,-28.7634919992131,-28.0890942376262,-28.0890942376264,-20.3910246029093
40,-28.764677113304,-28.0890942376262,-28.0890942376264,-20.4021052405279
41,-28.778396048717,-28.1206889855987,-28.1206889855989,-20.4274827467064
42,-28.7832198483471,-28.1206889855987,-28.1206889855989,-20.441079807847
43,-28.7851465050684,-28.1276992720644,-28.1276992720646,-20.5752976102408
44,-28.790392417999,-28.1276992720644,-28.1276992720646,-20.629499637858
45,-28.7977780161623,-28.1410373680037,-28.1410373680039,-20.6312679392164
46,-28.8000695394009,-28.1410373680037,-28.1410373680039,-20.6939030830582
47,-28.8001066322048,-28.1626900784665,-28.1626900784667,-20.9371252467319
48,-28.8051786138429,-28.1626900784665,-28.1626900784667,-20.9580331195909
49,-28.8062447743526,-28.1842506883062,-28.1842506883065,-21.031537714555
50,-28.8135731076244,-28.1842506883062,-28.1842506883065,-21.2322952624227
51,-28.8157200575347,-28.1875072006553,-28.1875072006555,-21.3188497480627
52,-28.8448011936284,-28.1875072006553,-28.1875072006555,-21.423940264257
53,-28.8458756222317,-28.1941894481219,-28.1941894481221,-21.4555416973506
54,-28.847054734182,-28.1941894481219,-28.1941894481221,-21.5060049005831
55,-28.8497909528833,-28.222280440828,-28.2222804408282,-21.56238540383
56,-28.8760276024472,-28.222280440828,-28.2222804408282,-21.7756844690053
57,-28.8822090401174,-28.2293062692073,-28.2293062692075,-21.9269226817954
58,-28.8840005886884,-28.2293062692073,-28.2293062692075,-21.9675943369209
59,-28.8842199571203,-28.2326965183965,-28.2326965183967,-22.239975803227
60,-28.8886494652769,-28.2326965183965,-28.2326965183967,-22.3069397339509
61,-28.8914852695493,-28.2461091847157,-28.2461091847079,-22.5081193361223
62,-28.8926845941023,-28.2461091847157,-28.2461091847079,-22.5595402540692
63,-28.9015646764202,-28.2572712472379,-28.2572712472304,-22.5695056831078
64,-28.9147006555768,-28.2572712472379,-28.2572712472304,-22.7154882400608
65,-28.9162998601257,-28.2609010171798,-28.26090101718,-22.9119903625007
66,-28.9199597876507,-28.2609010171798,-28.26090101718,-22.9903003422454
67,-28.9236484755947,-28.3272776871602,-28.3272776871604,-23.2632271131485
68,-28.9246622477365,-28.3272776871602,-28.3272776871604,-23.5813859125969
69,-28.9414606791992,-28.3277192322363,-28.3277192322365,-23.5902731769556
70,-28.94388536845,-28.3277192322363,-28.3277192322365,-23.6002650755074
71,-28.9482289210296,-28.3284151116062,-28.3284151116064,-23.8008106866098
72,-28.9531268047122,-28.3284151116062,-28.3284151116064,-23.8129129230976
73,-28.9555001192074,-28.3377683351005,-28.3377683351008,-24.0508632287131
74,-28.9576303789752,-28.3377683351005,-28.3377683351008,-24.3412847964566
75,-28.9623612258497,-28.3597031377122,-28.3597031377124,-24.5837082874965
76,-28.962476013443,-28.3597031377122,-28.3597031377124,-24.7074236307227
77,-28.9713150244065,-28.3634059180083,-28.3634059180085,-24.72560159593
78,-28.9967345620923,-28.3634059180083,-28.3634059180085,-24.9346852614837
79,-29.002116604694,-28.3696418975278,-28.369641897528,-25.1509903445001
80,-29.004544550351,-28.3696418975278,-28.369641897528,-25.1645796968375
81,-29.0101630269066,-28.3863212162888,-28.386321216289,-25.6684721202605
82,-29.016809752166,-28.3863212162888,-28.386321216289,-25.6734972702096
83,-29.0186210003216,-28.4047587186132,-28.4047587186134,-25.9171462177348
84,-29.0212513911103,-28.4047587186132,-28.4047587186134,-25.9406145854586
85,-29.0253074889057,-28.4323495038642,-28.4323495038644,-26.0597685181662
86,-29.0328782315974,-28.4323495038642,-28.4323495038644,-26.6135978814537
87,-29.0397529340406,-28.4334123579383,-28.4334123579385,-26.7108521235737
88,-29.0556433233023,-28.4334123579383,-28.4334123579385,-26.8574294922007
89,-29.0559211528346,-28.4363534665857,-28.4363534665859,-27.0008980361308
90,-29.0579787090494,-28.4363534665857,-28.4363534665859,-27.0265166045607
91,-29.0771447433757,-28.4716493171018,-28.4716493170949,-27.2263237661755
92,-29.0774012636322,-28.4716493171018,-28.4716493170949,-27.8192589149254
93,-29.0787183832268,-28.4779803666816,-28.4779803666818,-28.0645427632105
94,-29.0826966740112,-28.4779803666816,-28.4779803666818,-28.1536942654579
95,-29.0885691058994,-28.5031716816423,-28.5031716816425,-28.1888110865433
96,-29.1016071222118,-28.5031716816423,-28.5031716816425,-28.1924631349532
97,-29.1099958836196,-28.5066401234968,-28.506640123497,-28.5826783453387
98,-29.1136337683949,-28.5066401234968,-28.506640123497,-28.9985399750325
99,-29.120393340234,-28.5384841746424,-28.5384841746426,-29.1736182316666
100,-29.1243227076884,-28.5384841746424,-28.5384841746426,-29.483996403717
101,-29.1301109777185,-28.5617736656947,-28.5617736656949,-29.5606467325905
102,-29.1325822584411,-28.5617736656947,-28.5617736656949,-29.8917633274029
103,-29.1329941022371,-28.5705219362628,-28.570521936263,-30.0096776703818
104,-29.1381723082144,-28.5705219362628,-28.570521936263,-30.248568598089
105,-29.1444466417269,-28.5725615354453,-28.5725615354455,-30.3535658444212
106,-29.1453109305616,-28.5725615354453,-28.5725615354455,-30.8898311314283
107,-29.1466558927163,-28.5766465634268,-28.576646563427,-31.0819628995952
108,-29.1627695947189,-28.5766465634268,-28.576646563427,-31.2146362149658
109,-29.17010854728,-28.5782974252701,-28.5782974252703,-31.2463860499409
110,-29.1703651384519,-28.5782974252701,-28.5782974252703,-31.2631382914751
111,-29.1896712824264,-28.5804606960861,-28.5804606960786,-31.3572800854368
112,-29.1901992137526,-28.5804606960861,-28.5804606960786,-31.3930900635538
113,-29.1956490511462,-28.6132882316722,-28.6132882316724,-31.5073712265936
114,-29.1978380445234,-28.6132882316722,-28.6132882316724,-31.5462955083594
115,-29.2075737463717,-28.6155775171638,-28.6155775171641,-31.569268585208
116,-29.2086260962732,-28.6155775171638,-28.6155775171641,-31.6042593916101
117,-29.2094002121103,-28.6471722651363,-28.6471722651365,-31.6057851567652
118,-29.23065836459,-28.6471722651363,-28.6471722651365,-31.7160651161415
119,-29.2367266362009,-28.6534328160951,-28.6534328160878,-31.8124897596594
120,-29.2426400500007,-28.6534328160951,-28.6534328160878,-31.9026194709974
121,-29.2466022351363,-28.6786962062234,-28.6786962062236,-32.1549963685318
122,-29.2519132632601,-28.6786962062234,-28.6786962062236,-32.2850983605797
123,-29.2545127270781,-28.6817183801308,-28.681718380131,-32.4099877548767
124,-29.2577651786908,-28.6817183801308,-28.681718380131,-32.5730212183346
125,-29.2589547929952,-28.6832946716095,-28.6832946716025,-32.7216482731422
126,-29.2669536106845,-28.6832946716095,-28.6832946716025,-32.754844657941
127,-29.2672441919431,-28.7139904801929,-28.7139904801931,-32.9256231643712
128,-29.2693825855283,-28.7139904801929,-28.7139904801931,-32.9606139707733
129,-29.2763655852681,-28.7480139848512,-28.7480139848514,-33.0658392040414
130,-29.2774301417511,-28.7480139848512,-28.7480139848514,-33.075858814549
131,-29.2911005743933,-28.7725924642453,-28.7725924642456,-33.3136076530669
132,-29.2925560606082,-28.7725924642453,-28.7725924642456,-33.6327912463301
133,-29.3271616018568,-28.7866769778137,-28.786676977814,-33.6703736854461
134,-29.3339032717415,-28.7866769778137,-28.786676977814,-33.9014582917236
135,-29.3464941706411,-28.7883664883063,-28.7883664883065,-33.9347377932523
136,-29.3501518887848,-28.7883664883063,-28.7883664883065,-33.9484060860247
137,-29.355890406577,-28.816859203827,-28.8168592038272,-33.9632731600964
138,-29.3615832593954,-28.816859203827,-28.8168592038272,-34.0471387122669
139,-29.3621700286692,-28.8216677842158,-28.8216677842161,-34.048467827279
140,-29.3666360096061,-28.8216677842158,-28.8216677842161,-34.0767770048593
141,-29.3683461942142,-28.8219304117119,-28.8219304117121,-34.2376399582024
142,-29.3691460360347,-28.8219304117119,-28.8219304117121,-34.2732816320121
143,-29.372228070398,-28.8267979636426,-28.8267979636428,-34.2878625814099
144,-29.3761532372705,-28.8267979636426,-28.8267979636428,-34.3176316830122
145,-29.3779417237862,-28.8541486556294,-28.8541486556296,-34.4226289293444
146,-29.3817515597346,-28.8541486556294,-28.8541486556296,-34.4840770227021
147,-29.3989654203435,-28.861914784728,-28.8619147847282,-34.5053005957685
148,-29.4005170446138,-28.861914784728,-28.8619147847282,-34.5830564701266
149,-29.4055541586395,-28.8642516146382,-28.8642516146384,-34.705874825229
150,-29.4125809117433,-28.8642516146382,-28.8642516146384,-34.7152909087813
151,-29.4211513967144,-28.8761539846939,-28.8761539846941,-34.8492556892988
152,-29.4222765353893,-28.8761539846939,-28.8761539846941,-34.9638616086671
153,-29.428940619798,-28.8916742241459,-28.8916742241461,-34.9867756545297
154,-29.4324940455363,-28.8916742241459,-28.8916742241461,-35.2687125778073
155,-29.4330172051262,-28.8935095327005,-28.8935095327007,-35.4318982209014
156,-29.4368385327648,-28.8935095327005,-28.8935095327007,-35.5436068576165
157,-29.4425960686579,-28.9111447911028,-28.9111447910962,-35.7601903741107
158,-29.4516946276043,-28.9111447911028,-28.9111447910962,-35.7629475407003
159,-29.4556282962009,-28.9285785198874,-28.9285785198876,-35.7727975317787
160,-29.4674292993022,-28.9285785198874,-28.9285785198876,-35.7803096056961
161,-29.4726564902223,-28.9588327834018,-28.958832783402,-35.8096410589074
162,-29.4805000806018,-28.9588327834018,-28.958832783402,-35.9553878623302
163,-29.4886114431348,-28.9603277477571,-28.9603277477573,-35.988912772815
164,-29.4926440131254,-28.9603277477571,-28.9603277477573,-36.3313028193609
165,-29.4951152047446,-28.9811512310261,-28.9811512310263,-36.3740375958931
166,-29.4967481108627,-28.9811512310261,-28.9811512310263,-36.4258692007251
167,-29.5080552100436,-28.9967460408499,-28.9967460408501,-36.4788383981596
168,-29.5121952943874,-28.9967460408499,-28.9967460408501,-36.6309285816446
169,-29.5150664213738,-28.9973828611178,-28.997382861118,-36.6367880121347
170,-29.5222698286729,-28.9973828611178,-28.997382861118,-36.9731839644115
171,-29.5276099151689,-29.0189297318095,-29.0189297318097,-37.3137318168775
172,-29.5288117695396,-29.0189297318095,-29.0189297318097,-37.3775542452345
173,-29.5388371634034,-29.06496745418,-29.0649674541802,-37.5141297815651
174,-29.5449291326526,-29.06496745418,-29.0649674541802,-37.5590156651626
175,-29.5506473485592,-29.0862230477301,-29.0862230477303,-37.5608056384143
176,-29.5869745644028,-29.0862230477301,-29.0862230477303,-37.6880574824696
177,-29.5959917002544,-29.098893809629,-29.098893809622,-37.6982908437595
178,-29.5968555749915,-29.098893809629,-29.098893809622,-37.9915807235915
179,-29.5968911487026,-29.1040309692933,-29.1040309692935,-38.2078473305309
180,-29.5977939051033,-29.1040309692933,-29.1040309692935,-38.2134020322451
181,-29.6105030154317,-29.1088325694374,-29.1088325694376,-38.3967861324531
182,-29.61843877916,-29.1088325694374,-29.1088325694376,-38.4754487597299
183,-29.6225078944551,-29.1105888822024,-29.1105888822026,-38.5621196957261
184,-29.6268882840061,-29.1105888822024,-29.1105888822026,-38.652250996457
185,-29.6362441992348,-29.136958072431,-29.1369580724312,-38.9180236962328
186,-29.6410358600276,-29.136958072431,-29.1369580724312,-39.1466965143742
187,-29.6470969447299,-29.1439493905299,-29.143949390523,-39.2336881772198
188,-29.6511456018022,-29.1439493905299,-29.143949390523,-39.3349402428279
189,-29.6542720927306,-29.1701446057882,-29.1701446057884,-39.6346147639672
190,-29.6592808229201,-29.1701446057882,-29.1701446057884,-39.7196675651687
191,-29.6595868748971,-29.1755441384953,-29.1755441384955,-39.8962027091139
192,-29.6624362659495,-29.1755441384953,-29.1755441384955,-40.0615318140146
193,-29.668257699152,-29.2051354121903,-29.2051354121905,-40.1799936276736
194,-29.6696531345975,-29.2051354121903,-29.2051354121905,-40.2661698602089
195,-29.6701411995749,-29.205170050966,-29.2051700509662,-40.3712553466875
196,-29.6709976067676,-29.205170050966,-29.2051700509662,-40.5581093688176
197,-29.671016788939,-29.2082016596684,-29.2082016596687,-40.5933615703517
198,-29.6753786351255,-29.2082016596684,-29.2082016596687,-40.7780869320929
199,-29.6907245681883,-29.2208804265889,-29.2208804265827,-40.9796328183082
200,-29.6929129809674,-29.2208804265889,-29.2208804265827,-41.2492402916134
201,-29.7031343620812,-29.2264350793112,-29.2264350793114,-41.268829669714
202,-29.7115192092079,-29.2264350793112,-29.2264350793114,-41.3160585066699
203,-29.7122229450134,-29.2423623535519,-29.2423623535521,-41.8795513669496
204,-29.7122518199889,-29.2423623535519,-29.2423623535521,-41.9872831727428
205,-29.7431140856861,-29.2558712329846,-29.2558712329848,-41.9923836257279
206,-29.7471708402027,-29.2558712329846,-29.2558712329848,-42.3399733510128
207,-29.7546970223702,-29.2751418521204,-29.2751418521206,-42.3426647203452
208,-29.7583961768558,-29.2751418521204,-29.2751418521206,-42.5578864417156
209,-29.7593414805242,-29.3009643376043,-29.3009643376045,-42.7149013887971
210,-29.7678193027211,-29.3009643376043,-29.3009643376045,-42.7971294171276
211,-29.7678273401617,-29.3113047217442,-29.3113047217444,-42.8643991793627
212,-29.774806405,-29.3113047217442,-29.3113047217444,-42.9066667014649
213,-29.774840812006,-29.3124105218369,-29.3124105218371,-43.2774030551866
214,-29.786650070528,-29.3124105218369,-29.3124105218371,-43.4874721182227
215,-29.790019658827,-29.3148497678439,-29.3148497678441,-43.9087268287102
216,-29.7924241198602,-29.3148497678439,-29.3148497678441,-43.985517277135
217,-29.79303832121,-29.3258776729147,-29.3258776729149,-44.1581393654829
218,-29.7978240187352,-29.3258776729147,-29.3258776729149,-44.1843265289813
219,-29.817059647776,-29.3802136688296,-29.3802136688246,-44.2970376758493
220,-29.8220802519966,-29.3802136688296,-29.3802136688246,-44.6330938487077
221,-29.8253424597169,-29.3926234879972,-29.3926234879974,-44.6865112388419
222,-29.8307101508078,-29.3926234879972,-29.3926234879974,-44.7031002886377
223,-29.8545600283329,-29.4018875287171,-29.4018875287173,-45.3227415014638
224,-29.855327534283,-29.4018875287171,-29.4018875287173,-45.3721106429164
225,-29.8574309771556,-29.4168320385372,-29.4168320385374,-45.6061257761382
226,-29.861952987561,-29.4168320385372,-29.4168320385374,-45.9894484278709
227,-29.8826931405937,-29.4267707983528,-29.426770798353,-45.9998516065064
228,-29.8833732258505,-29.4267707983528,-29.426770798353,-46.0481933859805
229,-29.8846196519623,-29.4309494896187,-29.4309494896189,-46.0567069144938
230,-29.8846299144841,-29.4309494896187,-29.4309494896189,-46.0594548678009
231,-29.8959638427265,-29.4545389272326,-29.4545389272328,-46.6410701847536
232,-29.9029429678316,-29.4545389272326,-29.4545389272328,-46.6481662206907
233,-29.9145060597258,-29.4618876194383,-29.4618876194385,-46.9518820852675
234,-29.9174836990127,-29.4618876194383,-29.4618876194385,-47.3464661401098
235,-29.9210969589222,-29.4872046567608,-29.487204656761,-47.5565352031459
236,-29.9211160632855,-29.4872046567608,-29.487204656761,-47.8279391405187
237,-29.9227947096154,-29.4934823674107,-29.4934823674109,-47.9410231961254
238,-29.9326296851185,-29.4934823674107,-29.4934823674109,-48.010523867252
239,-29.9342438545882,-29.5204257004055,-29.5204257004057,-48.2013835961005
240,-29.9371578383981,-29.5204257004055,-29.5204257004057,-48.4789439448747
241,-29.9508712214291,-29.5232293203875,-29.5232293203878,-48.6522351968484
242,-29.965100230897,-29.5232293203875,-29.5232293203878,-48.6825384265258
243,-29.970520926922,-29.5603005824673,-29.5603005824675,-48.7741532563916
244,-29.9741947009965,-29.5603005824673,-29.5603005824675,-49.1244343510088
245,-29.983581266417,-29.5611870354081,-29.5611870354083,-49.2576589195428
246,-29.9871032801803,-29.5611870354081,-29.5611870354083,-49.7863396809651
247,-29.9905481828566,-29.5711615211998,-29.5711615212,-50.045575403168
248,-29.9927048581029,-29.5711615211998,-29.5711615212,-50.272559834045
249,-30.0157046516895,-29.593339327539,-29.5933393275392,-50.4201396199698
250,-30.0157726289094,-29.593339327539,-29.5933393275392,-50.4777564245905
251,-30.0162362558237,-29.6114530591979,-29.6114530591924,-50.7280614860453
252,-30.0168403060237,-29.6114530591979,-29.6114530591924,-50.7633025716661
253,-30.0177996420974,-29.6127063272677,-29.6127063272679,-50.7901297332889
254,-30.0213278037102,-29.6127063272677,-29.6127063272679,-51.5356069858517
255,-30.0261032895923,-29.6189025665198,-29.61890256652,-51.8417863366263
256,-30.034263812275,-29.6189025665198,-29.61890256652,-51.880594765225
257,-30.0500738758484,-29.6251187814626,-29.6251187814628,-52.0428978730327
258,-30.0509179300381,-29.6251187814626,-29.6251187814628,-52.1538504153704
259,-30.0536598337529,-29.6464438655943,-29.6464438655945,-52.313161295487
260,-30.0572885834204,-29.6464438655943,-29.6464438655945,-52.3224975702137
261,-30.0599945091024,-29.6601095878647,-29.6601095878649,-52.383572583215
262,-30.064073219991,-29.6601095878647,-29.6601095878649,-52.4127373453835
263,-30.0760295618961,-29.6958781498114,-29.6958781498116,-52.4334743615471
264,-30.0779473440234,-29.6958781498114,-29.6958781498116,-52.473341432868
265,-30.0859464089678,-29.7105617169126,-29.7105617169128,-52.5326632886603
266,-30.0924109295335,-29.7105617169126,-29.7105617169128,-52.5851298602423
267,-30.0993684268308,-29.7164503055243,-29.7164503055245,-52.7136304086065
268,-30.1006569510059,-29.7164503055243,-29.7164503055245,-52.7594481193834
269,-30.1038931245785,-29.7301160277948,-29.730116027795,-52.8410237977089
270,-30.1100077713216,-29.7301160277948,-29.730116027795,-52.9715017647849
271,-30.1197957358847,-29.7365735330274,-29.7365735330276,-53.0630202031175
272,-30.1263696488941,-29.7365735330274,-29.7365735330276,-53.181874139277
273,-30.1303746230966,-29.7466139706057,-29.7466139706059,-53.4425471140426
274,-30.1410086908965,-29.7466139706057,-29.7466139706059,-53.4819839958682
275,-30.1489886363289,-29.7695665879517,-29.7695665879519,-53.6092498231327
276,-30.1574452931072,-29.7695665879517,-29.7695665879519,-53.693762109382
277,-30.1629251764126,-29.770908368902,-29.7709083688958,-53.8972673137346
278,-30.1633509812657,-29.770908368902,-29.7709083688958,-54.1168174626538
279,-30.1943462980582,-29.7808471287112,-29.7808471287114,-54.124842311215
280,-30.199479492978,-29.7808471287112,-29.7808471287114,-54.25480454297
281,-30.2045729374098,-29.8051428856763,-29.8051428856765,-54.3359110893505
282,-30.2058366498269,-29.8051428856763,-29.8051428856765,-54.4264869688457
283,-30.2097155494419,-29.8159639498029,-29.8159639497968,-54.5249181960727
284,-30.2112558198302,-29.8159639498029,-29.8159639497968,-54.7304751888057
285,-30.2182130870875,-29.8215221222283,-29.8215221222285,-54.7879906784227
286,-30.224744180193,-29.8215221222283,-29.8215221222285,-55.0066784594094
287,-30.2336130253883,-29.8351878444988,-29.835187844499,-55.0295771125773
288,-30.2338946993589,-29.8351878444988,-29.835187844499,-55.0825771441773
289,-30.2352043628711,-29.8432216412029,-29.8432216412031,-55.1933553587044
290,-30.24103783809,-29.8432216412029,-29.8432216412031,-55.2272780907068
291,-30.2428941086809,-29.847558697769,-29.8475586977693,-55.4281149415951
292,-30.250240907109,-29.847558697769,-29.8475586977693,-55.7059711213799
293,-30.2512358109688,-29.8590435948319,-29.8590435948321,-56.1079984800199
294,-30.2520957089443,-29.8590435948319,-29.8590435948321,-56.2198830808498
295,-30.2528363624822,-29.906696948362,-29.9066969483622,-56.3445387017478
296,-30.2601539014904,-29.906696948362,-29.9066969483622,-56.3515617785717
297,-30.2619190459581,-29.9112775564544,-29.9112775564546,-56.4172276238535
298,-30.2691708145365,-29.9112775564544,-29.9112775564546,-56.4394499496384
299,-30.2773109873499,-29.9143769128256,-29.9143769128258,-56.4551624821281
300,-30.2807624060466,-29.9143769128256,-29.9143769128258,-56.5017749722041
301,-30.2848122120571,-29.9574327691563,-29.9574327691565,-56.5685630680064
302,-30.291057429678,-29.9574327691563,-29.9574327691565,-56.5923815759346
303,-30.2950950630971,-29.9617341538094,-29.9617341538096,-56.6094494164873
304,-30.3290422396784,-29.9617341538094,-29.9617341538096,-56.7581868104045
305,-30.3355244078308,-29.9729788968781,-29.9729788968783,-56.7975622528196
306,-30.3594740205046,-29.9729788968781,-29.9729788968783,-56.8493144112415
307,-30.3648188875427,-29.9753998760798,-29.9753998760801,-56.8629056065434
308,-30.3715396992557,-29.9753998760798,-29.9753998760801,-56.9761550240299
309,-30.3719848165823,-30.0469224860751,-30.0469224860753,-57.1033206764005
310,-30.3804276812899,-30.0469224860751,-30.0469224860753,-57.1080698183338
311,-30.3867470157278,-30.0516011937465,-30.0516011937467,-57.2012700023037
312,-30.3907414962369,-30.0516011937465,-30.0516011937467,-57.2767028283907
313,-30.4058770579767,-30.0545117619429,-30.0545117619431,-57.4850081571084
314,-30.4069951648627,-30.0545117619429,-30.0545117619431,-57.5277697269946
315,-30.4094221797805,-30.0646380472709,-30.0646380472711,-57.5581467117776
316,-30.4109441423477,-30.0646380472709,-30.0646380472711,-57.626107770283
317,-30.4132857982529,-30.0819132924772,-30.0819132924774,-57.9418652875673
318,-30.4170387975204,-30.0819132924772,-30.0819132924775,-58.0332839248549
319,-30.417688181483,-30.1371866032153,-30.1371866032156,-58.0951495302932
320,-30.41777175891,-30.1371866032153,-30.1371866032156,-58.1391062948606
321,-30.4188161226567,-30.1410782006267,-30.1410782006269,-58.160172891098
322,-30.4199248202427,-30.1410782006267,-30.1410782006269,-58.1702002274012
323,-30.4281104191001,-30.1508523254893,-30.150852325486,-58.2496308497726
324,-30.4283786677885,-30.1508523254893,-30.150852325486,-58.4732002641753
325,-30.4452053971929,-30.1519197324073,-30.1519197324075,-58.7420847399069
326,-30.4518483464462,-30.1519197324073,-30.1519197324075,-58.8306905755139
327,-30.4541071761034,-30.1530342159262,-30.1530342159264,-58.9239504790713
328,-30.4633672340091,-30.1530342159262,-30.1530342159264,-59.0429876341893
329,-30.4708517065209,-30.1549924182013,-30.1549924182015,-59.0783860593367
330,-30.4732947149157,-30.1549924182013,-30.1549924182015,-59.1353177019958
331,-30.4772991968237,-30.1592192160346,-30.1592192160348,-59.1400310051125
332,-30.4790408135219,-30.1592192160346,-30.1592192160348,-59.1837982958266
333,-30.4958287460602,-30.1611598701183,-30.1611598701186,-59.4370047822857
334,-30.4967056745803,-30.1611598701183,-30.1611598701186,-59.7568579079905
335,-30.4988092252898,-30.1613863686581,-30.1613863686583,-59.9648628551489
336,-30.5008242893042,-30.1613863686581,-30.1613863686584,-60.0310770081466
337,-30.5070992338132,-30.1713251284738,-30.171325128474,-60.0500700871669
338,-30.5249630754286,-30.1713251284738,-30.171325128474,-60.1717719741847
339,-30.5328645046043,-30.1899832246034,-30.1899832246036,-60.2074345424101
340,-30.5367251561456,-30.1899832246034,-30.1899832246036,-60.2259826868315
341,-30.5395296345593,-30.2037700367205,-30.2037700367207,-60.3769138514352
342,-30.5399449031104,-30.2037700367205,-30.2037700367207,-60.5081110838079
343,-30.550454348074,-30.2064419495592,-30.2064419495594,-60.7573237185548
344,-30.5546036363514,-30.2064419495592,-30.2064419495594,-61.1113029232007
345,-30.5623334274323,-30.2380366975317,-30.2380366975319,-61.2793324191998
346,-30.5641145291474,-30.2380366975317,-30.2380366975319,-61.3313736540881
347,-30.5959137083981,-30.2569915491113,-30.2569915491115,-61.3316989437853
348,-30.5967364383381,-30.2569915491113,-30.2569915491115,-61.5160766238502
349,-30.6042428566603,-30.2599896645335,-30.2599896645337,-61.6776383733344
350,-30.6043453762345,-30.2599896645335,-30.2599896645337,-61.6779520408966
351,-30.6079657584612,-30.2653538868127,-30.2653538868129,-61.7488485440975
352,-30.608819254181,-30.2653538868127,-30.2653538868129,-61.9360657472858
353,-30.6174819992744,-30.3048549125882,-30.3048549125884,-62.095433562378
354,-30.6180521877968,-30.3048549125882,-30.3048549125884,-62.1018508833859
355,-30.6230163159367,-30.348005401766,-30.3480054017662,-62.2272312229357
356,-30.6233627447017,-30.348005401766,-30.3480054017662,-62.4482521079156
357,-30.6243880151372,-30.3616711240364,-30.3616711240366,-62.4578202208534
358,-30.6246679478805,-30.3616711240364,-30.3616711240366,-62.650415883788
359,-30.6293193739385,-30.3634568966407,-30.3634568966409,-62.7564716313501
360,-30.636111857388,-30.3634568966407,-30.3634568966409,-63.089384585885
361,-30.6593281723224,-30.3650614812375,-30.3650614812377,-63.1810437362778
362,-30.6612165756353,-30.3650614812375,-30.3650614812377,-63.1943725634272
363,-30.6651149197485,-30.369539422662,-30.3695394226622,-63.7071077208905
364,-30.6723009043174,-30.369539422662,-30.3695394226622,-63.782672176793
365,-30.678249864745,-30.3972035806924,-30.3972035806926,-63.815477344311
366,-30.6872394905552,-30.3972035806924,-30.3972035806926,-64.2328412649137
367,-30.704778769355,-30.4085880923012,-30.4085880923014,-64.2461375400383
368,-30.7062863941015,-30.4085880923012,-30.4085880923014,-64.3710234999073
369,-30.7133181248695,-30.435068821721,-30.4350688217212,-64.3803206545023
370,-30.7205564946176,-30.435068821721,-30.4350688217212,-64.6158658031162
371,-30.7315525448218,-30.4551160470335,-30.4551160470337,-64.6287692886176
372,-30.7368177594558,-30.4551160470335,-30.4551160470337,-64.8286085421097
373,-30.7375385306584,-30.4590164295421,-30.4590164295423,-65.0092139208408
374,-30.7500185222573,-30.4590164295421,-30.4590164295423,-65.0271179567513
375,-30.7500723680664,-30.4858046425153,-30.4858046425155,-65.0889140583304
376,-30.7598790440678,-30.4858046425153,-30.4858046425155,-65.3298246312432
377,-30.7670393909605,-30.5052735128185,-30.5052735128187,-65.3424082449664
378,-30.7684033951393,-30.5052735128185,-30.5052735128187,-65.6685065047739
379,-30.7699435987892,-30.5152362004767,-30.5152362004769,-65.8652760137673
380,-30.7812467020687,-30.5152362004767,-30.5152362004769,-66.2611306472784
381,-30.7840712661711,-30.526407940294,-30.5264079402943,-66.3771616881792
382,-30.7946046552395,-30.526407940294,-30.5264079402943,-66.4178243838003
383,-30.7948943168379,-30.5496972157972,-30.5496972157974,-66.4645298735869
384,-30.7997113306304,-30.5496972157972,-30.5496972157974,-66.5228962005043
385,-30.7999243222654,-30.5613987466962,-30.5613987466964,-66.9742675466854
386,-30.8266004249799,-30.5613987466962,-30.5613987466964,-67.0768959782633
387,-30.826680358013,-30.5726560300983,-30.5726560300985,-67.2565220256325
388,-30.835196006883,-30.5726560300983,-30.5726560300985,-67.5918023816396
389,-30.835504670293,-30.58855971831,-30.5885597183102,-67.6487255192446
390,-30.8390398054361,-30.58855971831,-30.5885597183102,-67.6933591728368
391,-30.8457777819759,-30.5943426693301,-30.5943426693303,-67.7741789629635
392,-30.8528545666433,-30.5943426693301,-30.5943426693303,-67.8792507796675
393,-30.8534104119128,-30.5984984781256,-30.5984984781258,-68.0296033623881
394,-30.8643866695177,-30.5984984781256,-30.5984984781258,-68.0893982982071
395,-30.8750782257186,-30.6080083916006,-30.6080083916008,-68.5998946113722
396,-30.8759561594137,-30.6080083916006,-30.6080083916008,-68.7576840319429
397,-30.8820770148006,-30.6314051866262,-30.6314051866264,-68.8954290174785
398,-30.8867748763594,-30.6314051866262,-30.6314051866264,-69.0174046338517
399,-30.8993430126579,-30.633615299211,-30.6336152992112,-69.0961810416745
400,-30.8995603370765,-30.633615299211,-30.6336152992112,-69.1940426833803
401,-30.9007007014143,-30.6558318865753,-30.6558318865755,-69.4114713298896
402,-30.9014849585099,-30.6558318865753,-30.6558318865755,-69.9261308636558
403,-30.9044160490718,-30.6652100471835,-30.6652100471837,-70.0582587285498
404,-30.917720365027,-30.6652100471835,-30.6652100471837,-70.241539092902
405,-30.9200915929657,-30.6807259622245,-30.6807259622247,-70.3171340027207
406,-30.935996763777,-30.6807259622245,-30.6807259622247,-70.3678462636086
407,-30.9465948503839,-30.7236157530203,-30.7236157530205,-70.4888773515542
408,-30.9508589870617,-30.7236157530203,-30.7236157530205,-70.9303284318759
409,-30.9527333362337,-30.7320282622401,-30.7320282622403,-70.954647913294
410,-30.9550076295494,-30.7320282622401,-30.7320282622403,-71.0146108955773
411,-30.9581516656331,-30.7364770033302,-30.7364770033304,-71.1263220608142
412,-30.9812301704768,-30.7364770033302,-30.7364770033304,-71.4885912844644
413,-30.9927106931724,-30.7530070506364,-30.7530070506367,-71.6543335990378
414,-30.9949292359931,-30.7530070506364,-30.7530070506367,-71.7372663039068
415,-30.9951763404079,-30.7635337539451,-30.7635337539453,-71.9522931228055
416,-31.0011626842805,-30.7635337539451,-30.7635337539453,-71.9560379518021
417,-31.0100459994004,-30.7834748286489,-30.7834748286491,-72.0062402005966
418,-31.0136814710703,-30.7834748286489,-30.7834748286491,-72.6888454653793
419,-31.0180671147477,-30.7906302462925,-30.7906302462927,-72.9550907813443
420,-31.0193552165792,-30.7906302462925,-30.7906302462927,-73.1677225089252
421,-31.0201181899022,-30.7985245603472,-30.7985245603474,-73.4865039918589
422,-31.021545923988,-30.7985245603472,-30.7985245603474,-73.571234874135
423,-31.0247774651484,-30.7990660920638,-30.799066092064,-73.5741484745905
424,-31.0253004367441,-30.7990660920638,-30.799066092064,-73.8539018680921
425,-31.0277161772218,-30.8037428714307,-30.8037428714309,-73.8586366270471
426,-31.0321069968157,-30.8037428714307,-30.8037428714309,-73.8988295804431
427,-31.0375251907095,-30.8130927599005,-30.8130927599007,-74.1251924971263
428,-31.0425117219775,-30.8130927599005,-30.8130927599007,-74.4263655074956
429,-31.0448187761417,-30.8685310002773,-30.8685310002775,-74.4344027955947
430,-31.0466083069497,-30.8685310002773,-30.8685310002775,-74.5378938592229
431,-31.0628362774778,-30.8763772751249,-30.8763772751252,-74.539789307407
432,-31.0637283302607,-30.8763772751249,-30.8763772751252,-75.0916362743267
433,-31.0801927198717,-30.8766890349113,-30.8766890349115,-75.9246146305162
434,-31.0853269291295,-30.8766890349113,-30.8766890349115,-75.9931770064231
435,-31.0983533501984,-30.8822893966854,-30.8822893966856,-76.0495930193595
436,-31.0986394448859,-30.8822893966854,-30.8822893966856,-76.0932855796546
437,-31.1070652772558,-30.8900429973954,-30.8900429973956,-76.2515632439274
438,-31.1230830020207,-30.8900429973954,-30.8900429973956,-76.3049709094694
439,-31.1300520267622,-30.8915447607751,-30.8915447607753,-76.4400828935602
440,-31.1333016169991,-30.8915447607751,-30.8915447607753,-76.7678674222859
441,-31.1421921976498,-30.9057142002393,-30.9057142002395,-76.861507097512
442,-31.152286860849,-30.9057142002393,-30.9057142002395,-77.041249470473
443,-31.1576481975917,-30.9736028169813,-30.9736028169815,-77.2907606675987
444,-31.1625000354117,-30.9736028169813,-30.9736028169815,-77.4205269186735
445,-31.1630688671262,-30.976870565449,-30.9768705654492,-78.0894432775926
446,-31.1649074665624,-30.976870565449,-30.9768705654492,-78.1242984492119
447,-31.1689720251722,-31.0298120962131,-31.0298120962133,-78.1406608040979
448,-31.1699818710705,-31.0298120962131,-31.0298120962133,-78.5154266697865
449,-31.1805708157667,-31.0490922387681,-31.0490922387683,-78.6934131943624
450,-31.1831862056087,-31.0490922387681,-31.0490922387683,-78.8284585833883
451,-31.1989495327704,-31.0521414843172,-31.0521414843175,-78.9079107429946
452,-31.2088036191682,-31.0521414843172,-31.0521414843175,-79.0147950035899
453,-31.2099575128538,-31.0527533700144,-31.0527533700146,-79.3394526635398
454,-31.2114067168467,-31.0527533700144,-31.0527533700146,-79.9546413691383
455,-31.2156235384517,-31.06269212983,-31.0626921298302,-80.1020843503758
456,-31.222674848656,-31.06269212983,-31.0626921298302,-80.3345958721258
457,-31.2269243765729,-31.0830052362272,-31.0830052362274,-80.3865036000792
458,-31.2468188773062,-31.0830052362272,-31.0830052362274,-80.3997809246007
459,-31.2495245309481,-31.0840830451702,-31.0840830451704,-80.6355450813897
460,-31.2619420221567,-31.0840830451702,-31.0840830451704,-80.7341669665881
461,-31.2752567055674,-31.0978089509155,-31.0978089509157,-81.3726367896751
462,-31.280462280282,-31.0978089509155,-31.0978089509157,-81.4300400763078
463,-31.2886709733875,-31.1070833809948,-31.107083380995,-81.5367026202264
464,-31.2925198922966,-31.1070833809948,-31.107083380995,-81.9295865276221
465,-31.3001530302584,-31.1138148485624,-31.1138148485626,-82.0647708465155
466,-31.3104508362972,-31.1138148485624,-31.1138148485626,-82.0667496049751
467,-31.3114324468926,-31.1140937527829,-31.1140937527831,-82.1069122887999
468,-31.3141106297025,-31.1140937527829,-31.1140937527831,-82.1362374668262
469,-31.3156937586435,-31.1294036988879,-31.1294036988881,-82.1362791030718
470,-31.3199825716452,-31.1294036988879,-31.1294036988881,-82.1579862621871
471,-31.3303708357737,-31.1378820283393,-31.1378820283395,-82.2257105461532
472,-31.3315606311491,-31.1378820283393,-31.1378820283395,-82.2448454245036
473,-31.3324393798948,-31.1540894851003,-31.1540894851005,-82.290666780137
474,-31.3360267623466,-31.1540894851003,-31.1540894851005,-82.4317055377494
475,-31.3396274738837,-31.1578192017891,-31.1578192017893,-82.506258139251
476,-31.3447155722955,-31.1578192017891,-31.1578192017893,-82.6958682009066
477,-31.3549896850329,-31.1943155040404,-31.1943155040406,-82.8061681040535
478,-31.3678979791374,-31.1943155040404,-31.1943155040406,-82.8628024993205
479,-31.3879664713863,-31.1962219139445,-31.1962219139447,-83.0364605866933
480,-31.3947824630019,-31.1962219139445,-31.1962219139447,-83.1349186257056
481,-31.4090047761127,-31.2035707596631,-31.2035707596633,-83.191915239895
482,-31.4154359572302,-31.2035707596631,-31.2035707596633,-83.4372672581999
483,-31.4172669573015,-31.2079812263108,-31.207981226311,-83.4526828475076
484,-31.4200728042235,-31.2079812263108,-31.207981226311,-83.6651371144717
485,-31.4226250199157,-31.2262394417156,-31.2262394417158,-83.9438047166039
486,-31.427165274065,-31.2262394417156,-31.2262394417158,-84.1107359445803
487,-31.4278106658717,-31.254823897997,-31.2548238979972,-84.1320601123916
488,-31.4340607433791,-31.254823897997,-31.2548238979972,-84.1891611207179
489,-31.4358573221152,-31.2591613018043,-31.2591613018045,-84.2275994850188
490,-31.4403905418298,-31.2591613018043,-31.2591613018045,-84.2437483282004
491,-31.4494924017451,-31.2629602828679,-31.2629602828681,-84.3354459847349
492,-31.451200685953,-31.2629602828679,-31.2629602828681,-84.4930704411313
493,-31.4567542646992,-31.2892672979683,-31.2892672979685,-84.5091624731579
494,-31.4594380568892,-31.2892672979683,-31.2892672979685,-84.6711334231206
495,-31.4648936954587,-31.3118467020079,-31.3118467020081,-84.8812066083694
496,-31.4670301712621,-31.3118467020079,-31.3118467020081,-85.1481562400101
497,-31.4693150112154,-31.3328875498911,-31.3328875498913,-85.2010756251854
498,-31.4718371468866,-31.3328875498911,-31.3328875498913,-85.4865034139211
499,-31.4744702423157,-31.346483048394,-31.34648304839,-85.6141838614633
500,-31.4747877656601,-31.346483048394,-31.34648304839,-85.6280128352809
501,-31.4760363218893,-31.3993733333854,-31.3993733333856,-85.8602475870433
502,-31.4852952854116,-31.3993733333854,-31.3993733333856,-86.2253944083568
503,-31.487291019417,-31.4199166341341,-31.4199166341343,-86.2751415149761
504,-31.495504458196,-31.4199166341341,-31.4199166341343,-86.4040783810433
505,-31.5029240010602,-31.4410642171535,-31.4410642171537,-86.4250552869053
506,-31.5133274015716,-31.4410642171535,-31.4410642171537,-86.4702356796322
507,-31.5258853225097,-31.454945429573,-31.4549454295733,-86.5743740077236
508,-31.5332715064303,-31.454945429573,-31.4549454295733,-86.6449574168051
509,-31.5474532624283,-31.4899362359752,-31.4899362359754,-86.8716515029876
510,-31.5496704195337,-31.4899362359752,-31.4899362359754,-86.9042288812729
511,-31.5576095902521,-31.4975613807574,-31.4975613807576,-86.9728767344738
512,-31.5693610670272,-31.4975613807574,-31.4975613807576,-87.3142559901375
513,-31.5820492722025,-31.5000860965189,-31.5000860965191,-87.4102705885324
514,-31.5903381759908,-31.5000860965189,-31.5000860965191,-87.480531826661
515,-31.5936248220346,-31.509297550432,-31.5092975504322,-87.5018641122124
516,-31.5936297921628,-31.509297550432,-31.5092975504322,-87.512918170414
517,-31.5946931242289,-31.5412671024347,-31.5412671024349,-87.5284952802504
518,-31.600500031474,-31.5412671024347,-31.5412671024349,-87.624541617658
519,-31.604043971399,-31.5471988879316,-31.5471988879318,-87.6580119993314
520,-31.6060611954979,-31.5471988879316,-31.5471988879318,-87.8143750006886
521,-31.6110398787222,-31.5482972015517,-31.5482972015519,-87.8703820796858
522,-31.6116589501988,-31.5482972015517,-31.5482972015519,-88.0814719715166
523,-31.6173419793895,-31.5483918343987,-31.5483918343989,-88.1670087767856
524,-31.6225951301137,-31.5483918343987,-31.5483918343989,-88.2798344451671
525,-31.6318968713577,-31.554324854153,-31.5543248541532,-88.3349153114897
526,-31.6447790429677,-31.554324854153,-31.5543248541532,-88.4249627822751
527,-31.6508368179975,-31.5599426759052,-31.5599426759054,-88.4253855111915
528,-31.6607602844738,-31.5599426759052,-31.5599426759054,-88.4306019290478
529,-31.6637804561123,-31.5620575566691,-31.5620575566694,-88.4507076826198
530,-31.6678145116236,-31.5620575566691,-31.5620575566694,-88.5494058019846
531,-31.6679249776866,-31.5642636139686,-31.5642636139688,-88.680825452888
532,-31.6722119212249,-31.5642636139686,-31.5642636139688,-88.8440505049335
533,-31.6738027005369,-31.5748257827913,-31.5748257827915,-88.8734823584583
534,-31.6750273439893,-31.5748257827913,-31.5748257827915,-89.0192054823071
535,-31.690638629555,-31.599380435054,-31.5993804350542,-89.3380076491074
536,-31.6920158184196,-31.599380435054,-31.5993804350542,-89.4308596185194
537,-31.7223727958663,-31.6142172800224,-31.6142172800226,-89.5781679000175
538,-31.7287618963418,-31.6142172800224,-31.6142172800226,-89.5943507888698
539,-31.7389305947604,-31.6297849309233,-31.6297849309236,-89.7139819840855
540,-31.7448803936237,-31.6297849309233,-31.6297849309236,-89.7639956681368
541,-31.7490754988129,-31.6307441093149,-31.6307441093151,-89.7995011336225
542,-31.7564503502896,-31.6307441093149,-31.6307441093151,-89.8963757929224
543,-31.7572820072454,-31.6309751830265,-31.6309751830267,-89.9061731422161
544,-31.7616514358251,-31.6309751830265,-31.6309751830267,-90.0447286046874
545,-31.7630595173854,-31.6492080864245,-31.6492080864247,-90.2281911481229
546,-31.7718601789897,-31.6492080864245,-31.6492080864247,-90.4845823129543
547,-31.7719159110192,-31.6650144926092,-31.6650144926094,-90.5023792674823
548,-31.7781296658293,-31.6650144926092,-31.6650144926094,-90.5182887787803
549,-31.7874002703971,-31.6904330934201,-31.6904330934203,-90.5479496409807
550,-31.8045263638725,-31.6904330934201,-31.6904330934203,-90.7748224184709
551,-31.8131891144085,-31.697793398083,-31.6977933980833,-90.8442391537208
552,-31.8180201392687,-31.697793398083,-31.6977933980833,-90.9691051189465
553,-31.8213101633975,-31.7192145263545,-31.7192145263547,-90.9713228619478
554,-31.8256857383024,-31.7192145263545,-31.7192145263547,-91.0117490190445
555,-31.8265224112698,-31.7378548630495,-31.7378548630497,-91.2528672070088
556,-31.8498428704179,-31.7378548630495,-31.7378548630497,-91.2628011473938
557,-31.8536489418035,-31.7464233640831,-31.7464233640833,-91.6449553460253
558,-31.8651571175695,-31.7464233640831,-31.7464233640833,-91.7395071788724
559,-31.8660996695452,-31.7563953821355,-31.7563953821357,-91.8097732158522
560,-31.8667862649363,-31.7563953821355,-31.7563953821357,-92.0502509059284
561,-31.881503529422,-31.7856445813419,-31.7856445813421,-92.203672305671
562,-31.8876877624711,-31.7856445813419,-31.7856445813421,-92.2545835649372
563,-31.8884320028149,-31.7913321562268,-31.7913321562271,-92.6390182887257
564,-31.8886822425761,-31.7913321562268,-31.7913321562271,-92.7459296092696
565,-31.9001412831616,-31.7970812015955,-31.7970812015958,-92.7761420299752
566,-31.9012585087541,-31.7970812015955,-31.7970812015958,-92.8584339540811
567,-31.9033341352022,-31.8052265241903,-31.8052265241905,-92.9039483906584
568,-31.9037836170057,-31.8052265241903,-31.8052265241905,-92.9098795619581
569,-31.915808860979,-31.8242863430585,-31.8242863430587,-93.1144565083727
570,-31.9249443711915,-31.8242863430585,-31.8242863430587,-93.2166922088812
571,-31.92669658262,-31.8480545325283,-31.8480545325286,-93.3664475258789
572,-31.9346275806473,-31.8480545325283,-31.8480545325286,-93.4185837178653
573,-31.9357665457332,-31.9247347304092,-31.9247347304094,-93.6762386382691
574,-31.9404703797168,-31.9247347304092,-31.9247347304094,-93.7823733090473
575,-31.9495646729208,-31.9388698341613,-31.9388698341615,-93.841323564219
576,-31.9562917513713,-31.9388698341613,-31.9388698341615,-93.8594685164445
577,-31.9598156485551,-31.942635701292,-31.9426357012922,-94.1427122605203
578,-31.9678484168829,-31.942635701292,-31.9426357012922,-94.4169992242783
579,-31.9703349314364,-31.9525355564317,-31.9525355564319,-94.844273796692
580,-31.9791285335821,-31.9525355564317,-31.9525355564319,-94.9218983675802
581,-31.9800731718533,-31.9644983746421,-31.9644983746398,-95.1091670705052
582,-31.9938387494925,-31.9644983746421,-31.9644983746398,-95.1453883590985
583,-31.9941855143518,-31.9754705512035,-31.9754705512037,-95.2658484126104
584,-32.0026138608187,-31.9754705512035,-31.9754705512037,-95.4977381299089
585,-32.0036165850993,-31.9806789735962,-31.9806789735964,-95.5961659173782
586,-32.0073366262535,-31.9806789735962,-31.9806789735964,-95.6481533988321
587,-32.0100312825609,-31.9838612612817,-31.9838612612819,-95.9021579839389
588,-32.0116560141662,-31.9838612612817,-31.9838612612819,-95.9184744276
589,-32.0220160343645,-32.0054607541392,-32.0054607541394,-95.9970947406275
590,-32.0346496280613,-32.0054607541392,-32.0054607541394,-96.0497475986911
591,-32.0362839421234,-32.0284579698779,-32.0284579698781,-96.1675332010305
592,-32.0471802974767,-32.0284579698779,-32.0284579698781,-96.5211891559845
593,-32.04863286855,-32.0319818489061,-32.0319818489063,-96.7500929342406
594,-32.060305677886,-32.0319818489061,-32.0319818489063,-96.7643489832763
595,-32.0665975618109,-32.0487703720702,-32.0487703720704,-96.9235099337319
596,-32.0671376172522,-32.0487703720702,-32.0487703720704,-96.9767720412252
597,-32.0738824259896,-32.0919311934078,-32.091931193408,-97.063721965313
598,-32.0751117366462,-32.0919311934078,-32.091931193408,-97.4538814179795
599,-32.0836037507853,-32.0936657460921,-32.0936657460923,-97.5181235204935
600,-32.0882771013102,-32.0936657460921,-32.0936657460923,-97.522565292392
601,-32.0931674012397,-32.0949377610193,-32.0949377610196,-97.7852109592783
602,-32.0956225474981,-32.0949377610193,-32.0949377610196,-98.0302729072029
603,-32.1056325854643,-32.1036045059077,-32.1036045059079,-98.1802523834202
604,-32.111511422188,-32.1036045059077,-32.1036045059079,-98.2798645128952
605,-32.1229129269145,-32.1092703851423,-32.1092703851425,-98.4200765444762
606,-32.1400906606791,-32.1092703851423,-32.1092703851425,-98.4633744912412
607,-32.1414059509085,-32.1387213269931,-32.1387213269933,-98.6451297029022
608,-32.150901974656,-32.1387213269931,-32.1387213269933,-98.7428895348503
609,-32.1569092936357,-32.1399508240455,-32.1399508240458,-98.8136847235902
610,-32.1613620728744,-32.1399508240455,-32.1399508240458,-98.9905695847842
611,-32.1675668061858,-32.1703160749656,-32.1703160749658,-99.1774321487362
612,-32.1689965963425,-32.1703160749656,-32.1703160749658,-99.5668012148321
613,-32.169511693731,-32.1914977721468,-32.1914977721471,-99.9875375125232
614,-32.1953503685163,-32.1914977721468,-32.1914977721471,-100.003841786612
615,-32.1987875269318,-32.1920045775586,-32.1920045775588,-100.02180112732
616,-32.2119876834029,-32.1920045775586,-32.1920045775588,-100.409320408146
617,-32.2139305491893,-32.2210800199371,-32.2210800199373,-100.575441257072
618,-32.2163579154453,-32.2210800199371,-32.2210800199373,-100.776108177344
619,-32.2212396509239,-32.2339363204476,-32.2339363204478,-100.781718772558
620,-32.2297275414127,-32.2339363204476,-32.2339363204478,-100.924481891184
621,-32.2300648783608,-32.2371342900221,-32.2371342900223,-101.103214102858
622,-32.2338775078683,-32.2371342900221,-32.2371342900223,-101.285135310612
623,-32.2343280419316,-32.2560708263392,-32.2560708263394,-101.372392016796
624,-32.2367554349691,-32.2560708263392,-32.2560708263394,-101.626043427356
625,-32.2448754475255,-32.2689271268497,-32.2689271268499,-101.924846153706
626,-32.2470563525875,-32.2689271268497,-32.2689271268499,-102.240998148743
627,-32.248647784038,-32.2957362740746,-32.2957362740748,-102.281433734715
628,-32.2505829737332,-32.2957362740746,-32.2957362740748,-102.352906856033
629,-32.2675474473568,-32.2986526857341,-32.2986526857343,-102.446703947086
630,-32.2719664570238,-32.2986526857341,-32.2986526857343,-102.567226609582
631,-32.2722920034865,-32.3140164547009,-32.3140164547011,-102.579195540978
632,-32.2743461022581,-32.3140164547009,-32.3140164547011,-102.886525321768
633,-32.2791569153684,-32.3260772662692,-32.3260772662695,-103.020458397964
634,-32.3041830836192,-32.3260772662692,-32.3260772662695,-103.335796466171
635,-32.3117454923886,-32.3389335667797,-32.33893356678,-103.351631643144
636,-32.3127506625639,-32.3389335667797,-32.33893356678,-103.618560880744
637,-32.3225574069744,-32.3463961987933,-32.3463961987936,-103.822740276523
638,-32.3241047911822,-32.3463961987933,-32.3463961987936,-103.852126918684
639,-32.3257280386996,-32.3507696225962,-32.3507696225964,-104.113202994514
640,-32.3395394887189,-32.3507696225962,-32.3507696225964,-104.154150374731
641,-32.3534474673285,-32.3660431838131,-32.3660431838133,-104.29437437977
642,-32.3553590755001,-32.3660431838131,-32.3660431838133,-105.117051134617
643,-32.3557069919427,-32.3743392610443,-32.3743392610445,-105.134347566098
644,-32.3582968292443,-32.3743392610443,-32.3743392610445,-105.195761010295
645,-32.3599481271362,-32.3797089060836,-32.3797089060838,-105.195768899017
646,-32.3616219021731,-32.3797089060836,-32.3797089060838,-105.209261025102
647,-32.3640545778712,-32.3873954244674,-32.3873954244676,-105.373447158979
648,-32.3812465905744,-32.3873954244674,-32.3873954244676,-105.422243567624
649,-32.3863303646846,-32.3889283821136,-32.3889283821139,-105.806789507899
650,-32.3905090638195,-32.3889283821136,-32.3889283821139,-105.935442022971
651,-32.4041856275209,-32.4311490829733,-32.4311490829735,-106.075859487477
652,-32.4103537475608,-32.4311490829733,-32.4311490829735,-106.360359086565
653,-32.4172510655375,-32.437835039711,-32.4378350397112,-106.623103976005
654,-32.4189530558099,-32.437835039711,-32.4378350397112,-106.97011520607
655,-32.419066856269,-32.4396642029079,-32.4396642029081,-107.06340933881
656,-32.4223086167679,-32.4396642029079,-32.4396642029081,-107.313918397971
657,-32.4420858480409,-32.4440053834838,-32.444005383484,-107.532108302416
658,-32.4446726857982,-32.4440053834838,-32.444005383484,-107.931010781726
659,-32.4494611798984,-32.4633467155006,-32.4633467155008,-108.001590442426
660,-32.4581640448931,-32.4633467155006,-32.4633467155008,-108.175029350101
661,-32.4647082886308,-32.4819765932311,-32.4819765932313,-108.557539634285
662,-32.4686473474086,-32.4819765932311,-32.4819765932313,-108.775828371433
663,-32.4730603221672,-32.4824091931704,-32.4824091931706,-108.895350867684
664,-32.4814574460158,-32.4824091931704,-32.4824091931706,-108.926017505518
665,-32.4856811926008,-32.5070322382777,-32.5070322382779,-109.259715491184
666,-32.4926994513424,-32.5070322382777,-32.5070322382779,-109.2754146383
667,-32.4927738450048,-32.5713611145543,-32.5713611145545,-109.505549146102
668,-32.4958243339572,-32.5713611145543,-32.5713611145545,-109.727058532031
669,-32.4959611430978,-32.5842174150648,-32.584217415065,-109.731108146605
670,-32.510882804982,-32.5842174150648,-32.584217415065,-109.742676565089
671,-32.5371823227137,-32.5881112640119,-32.5881112640094,-109.862904658239
672,-32.5418602944332,-32.5881112640119,-32.5881112640094,-110.087515367097
673,-32.5438577623371,-32.5965092451579,-32.5965092451581,-110.416927029854
674,-32.5443202741341,-32.5965092451579,-32.5965092451581,-110.559757155948
675,-32.5633749403777,-32.5971068901603,-32.5971068901605,-110.733629265915
676,-32.5635162745123,-32.5971068901603,-32.5971068901605,-110.893176083366
677,-32.5643238774392,-32.6319546836163,-32.6319546836165,-111.110522308617
678,-32.5783755742114,-32.6319546836163,-32.6319546836165,-111.129239052835
679,-32.5807818108257,-32.6712033079805,-32.6712033079807,-111.954620544774
680,-32.5919259119627,-32.6712033079805,-32.6712033079807,-112.012187712489
681,-32.5978287631401,-32.6811420677962,-32.6811420677964,-112.406693371579
682,-32.6200487347193,-32.6811420677962,-32.6811420677964,-112.41550548083
683,-32.6277749822109,-32.7004725291517,-32.7004725291519,-112.471418818056
684,-32.63684668771,-32.7004725291517,-32.7004725291519,-112.807668506434
685,-32.6452008230749,-32.7162588888816,-32.7162588888818,-112.808442056874
686,-32.6470336469222,-32.7162588888816,-32.7162588888818,-112.809189698929
687,-32.6515100474776,-32.7198696455058,-32.7198696455061,-112.964066185951
688,-32.6580743278465,-32.7198696455058,-32.7198696455061,-113.618362992203
689,-32.667098489674,-32.7313454694977,-32.7313454694979,-113.6308612749
690,-32.6671026450526,-32.7313454694977,-32.7313454694979,-113.635058854804
691,-32.6705184153567,-32.7468135639617,-32.7468135639605,-114.343437586381
692,-32.6796935371418,-32.7468135639617,-32.7468135639605,-114.421332892524
693,-32.6829014019111,-32.747853636854,-32.7478536368543,-114.960789326347
694,-32.6865710282365,-32.747853636854,-32.7478536368543,-115.011239350365
695,-32.6899762418624,-32.7596698644708,-32.759669864471,-115.108555713132
696,-32.6989745233927,-32.7596698644708,-32.759669864471,-115.35724351041
697,-32.700065572585,-32.8015126106961,-32.8015126106963,-115.522161922835
698,-32.7106192545417,-32.8015126106961,-32.8015126106963,-115.561902662853
699,-32.7135189882669,-32.8146718519106,-32.8146718519108,-115.70682232432
700,-32.7143178510776,-32.8146718519106,-32.8146718519108,-116.016472636529
701,-32.7186298883328,-32.8302368355176,-32.8302368355178,-116.34397353579
702,-32.7272721317388,-32.8302368355176,-32.8302368355178,-116.453009401634
703,-32.7295272989771,-32.8379935776732,-32.8379935776734,-116.586557725544
704,-32.7329394491529,-32.8379935776732,-32.8379935776734,-117.327240504272
705,-32.7371585203714,-32.843902557788,-32.8439025577882,-117.389177449572
706,-32.7374944983911,-32.843902557788,-32.8439025577882,-117.622282130767
707,-32.7462112383681,-32.8538247152632,-32.8538247152634,-117.637806261881
708,-32.7568411859875,-32.8538247152632,-32.8538247152634,-118.071906842651
709,-32.7575506318807,-32.8690288695536,-32.8690288695538,-118.303003019742
710,-32.7656105768478,-32.8690288695536,-32.8690288695538,-118.417590815802
711,-32.7691558798236,-32.8732738359631,-32.8732738359633,-118.64605285129
712,-32.7761226819543,-32.8732738359631,-32.8732738359633,-118.659340902243
713,-32.7772629237175,-32.8791414959551,-32.8791414959554,-118.79136876832
714,-32.7801340324983,-32.8791414959551,-32.8791414959554,-118.990057153291
715,-32.7810109875414,-32.8904998662522,-32.8904998662524,-119.019176557487
716,-32.7866703960233,-32.8904998662522,-32.8904998662524,-119.209048508634
717,-32.7874174458938,-32.9040196759557,-32.9040196759559,-119.443979871324
718,-32.7877261929723,-32.9040196759557,-32.9040196759559,-119.620780078055
719,-32.7946225809165,-32.9095825428223,-32.9095825428225,-119.639665313548
720,-32.7963608063791,-32.9095825428223,-32.9095825428225,-120.190657800898
721,-32.7970658278003,-32.9412356870465,-32.9412356870467,-120.19828943291
722,-32.816673609077,-32.9412356870465,-32.9412356870467,-120.56482618165
723,-32.8175498862723,-32.9576323625109,-32.9576323625111,-120.615878098204
724,-32.8198607819678,-32.9576323625109,-32.9576323625111,-120.628290618838
725,-32.830403789842,-32.9649329863559,-32.9649329863561,-120.68339994618
726,-32.850606019829,-32.9649329863559,-32.9649329863561,-120.721805335006
727,-32.8594931309851,-32.9704886630214,-32.9704886630216,-120.829777311658
728,-32.8606630420273,-32.9704886630214,-32.9704886630216,-120.897684697211
729,-32.8668136060594,-32.9740261158857,-32.974026115886,-120.962069264608
730,-32.8741347239196,-32.9740261158857,-32.974026115886,-121.054015257338
731,-32.8778042670223,-32.9860310139746,-32.9860310139749,-121.157292083661
732,-32.8933257128107,-32.9860310139746,-32.9860310139749,-121.355198222547
733,-32.8941293272957,-33.0378078744213,-33.0378078744215,-121.502098842737
734,-32.8943960254783,-33.0378078744213,-33.0378078744215,-121.530307529692
735,-32.9021970048913,-33.0463731302168,-33.046373130217,-121.732485958223
736,-32.9036983712864,-33.0463731302168,-33.046373130217,-121.755313423457
737,-32.9178495369703,-33.0595141551196,-33.0595141551198,-121.884640222695
738,-32.9315162121643,-33.0595141551196,-33.0595141551198,-121.933692169299
739,-32.9419540816318,-33.0790979325898,-33.07909793259,-121.989900314161
740,-32.9505300145997,-33.0790979325898,-33.07909793259,-122.07529255417
741,-32.9600148623604,-33.0909505289143,-33.0909505289145,-122.185109888442
742,-32.9614791087811,-33.0909505289143,-33.0909505289145,-122.453783926341
743,-32.961843010856,-33.1058096659224,-33.1058096659226,-122.712369858981
744,-32.9660536262176,-33.1058096659224,-33.1058096659226,-122.779251318897
745,-32.973272584655,-33.135850137097,-33.1358501370972,-122.78627776344
746,-32.980714172506,-33.135850137097,-33.1358501370972,-122.956179969922
747,-32.9825467533433,-33.1408004723245,-33.1408004723247,-123.064220542648
748,-32.9890173318679,-33.1408004723245,-33.1408004723247,-123.137706652035
749,-32.9961250270252,-33.1656488258977,-33.1656488258979,-123.313544783356
750,-33.0009135275464,-33.1656488258977,-33.1656488258979,-123.313631238656
751,-33.0147956170944,-33.1970797248706,-33.1970797248708,-123.76699414012
752,-33.0151486259572,-33.1970797248706,-33.1970797248708,-123.988322343739
753,-33.0265993063987,-33.2039696300751,-33.2039696300753,-124.038622066631
754,-33.0268259027606,-33.2039696300751,-33.2039696300753,-124.046268617144
755,-33.027959954225,-33.2108069122545,-33.2108069122547,-124.435396465734
756,-33.0285914836896,-33.2108069122545,-33.2108069122547,-124.480997449102
757,-33.0336303547394,-33.2168259305856,-33.2168259305858,-124.564255072128
758,-33.0440283225557,-33.2168259305856,-33.2168259305858,-124.735932159785
759,-33.0497095019005,-33.2193099641708,-33.219309964171,-124.853251783027
760,-33.0544235210337,-33.2193099641708,-33.219309964171,-125.082607454081
761,-33.0579792073291,-33.2657062624005,-33.2657062624008,-125.199875914177
762,-33.0823666877897,-33.2657062624005,-33.2657062624008,-125.458326087896
763,-33.0944658150995,-33.280998064915,-33.2809980649152,-125.556008338692
764,-33.0954496058243,-33.280998064915,-33.2809980649152,-125.572874064993
765,-33.101519093407,-33.2874023226219,-33.2874023226221,-125.757035422486
766,-33.1031262254901,-33.2874023226219,-33.2874023226221,-125.987047674321
767,-33.1096744912386,-33.2973410824375,-33.2973410824377,-126.007003557165
768,-33.1129052412055,-33.2973410824375,-33.2973410824377,-126.210913213845
769,-33.1155421800452,-33.3088830313862,-33.3088830313864,-126.448155451924
770,-33.1302754015016,-33.3088830313862,-33.3088830313864,-126.450483740046
771,-33.1361237871807,-33.3158787289586,-33.3158787289588,-126.451718378924
772,-33.1490611330061,-33.3158787289586,-33.3158787289588,-126.806060854621
773,-33.1572369339969,-33.3318083196561,-33.3318083196563,-126.958136533591
774,-33.1685271607999,-33.3318083196561,-33.3318083196563,-127.001620086393
775,-33.1701475393448,-33.3324579035229,-33.3324579035231,-127.313951347031
776,-33.1851152434448,-33.3324579035229,-33.3324579035231,-127.334800933392
777,-33.1854619933361,-33.3454740419266,-33.3454740419268,-127.343354966405
778,-33.1909594926605,-33.3454740419266,-33.3454740419268,-127.370497213744
779,-33.1972443484662,-33.3640526514954,-33.3640526514956,-127.406121802284
780,-33.2003508480821,-33.3640526514954,-33.3640526514956,-127.412033483636
781,-33.2020457907144,-33.3737761945267,-33.3737761945269,-127.432946968008
782,-33.2144805593173,-33.3737761945267,-33.3737761945269,-127.454543602017
783,-33.2323000426075,-33.3765090137372,-33.3765090137375,-127.547149813728
784,-33.2405881567471,-33.3765090137372,-33.3765090137375,-127.556243188405
785,-33.2418993595314,-33.3918842047761,-33.3918842047798,-127.604834300595
786,-33.2422814607609,-33.3918842047761,-33.3918842047798,-127.784174357451
787,-33.2425084333111,-33.3947624135768,-33.394762413577,-127.860374887993
788,-33.2448332717652,-33.3947624135768,-33.394762413577,-127.999936630072
789,-33.2462587947991,-33.4155311395617,-33.4155311395619,-128.089003715456
790,-33.2476393892265,-33.4155311395617,-33.4155311395619,-128.201034214532
791,-33.2501970594438,-33.4298407581913,-33.4298407581915,-128.447356549882
792,-33.2747990615556,-33.4298407581913,-33.4298407581915,-128.469894768165
793,-33.2808236573251,-33.430870866552,-33.4308708665522,-128.60700627805
794,-33.2819660741495,-33.430870866552,-33.4308708665522,-128.628393152074
795,-33.2862319705979,-33.4560907605396,-33.4560907605398,-128.708955221789
796,-33.2892215052096,-33.4560907605396,-33.4560907605398,-128.734123010159
797,-33.3126092677697,-33.4805765789856,-33.4805765789858,-128.74756572922
798,-33.3177486194666,-33.4805765789856,-33.4805765789858,-128.891659386782
799,-33.3212993682957,-33.4860042358699,-33.4860042358701,-128.926082504539
800,-33.3267657916413,-33.4860042358699,-33.4860042358701,-129.144156725529
801,-33.3392114046334,-33.4894728506044,-33.4894728506046,-129.300607917445
802,-33.3449064777425,-33.4894728506044,-33.4894728506046,-129.324741662995
803,-33.3551483334445,-33.4988605363804,-33.4988605363806,-129.456870165213
804,-33.3558277147136,-33.4988605363804,-33.4988605363806,-129.553891832373
805,-33.3618433065559,-33.5181238785661,-33.5181238785663,-129.559065037802
806,-33.3664284843485,-33.5181238785661,-33.5181238785663,-129.750163946299
807,-33.3844104421036,-33.5511560552289,-33.5511560552291,-129.902884035701
808,-33.3937001304692,-33.5511560552289,-33.5511560552291,-130.056162724122
809,-33.3940485882585,-33.5574604669379,-33.5574604669382,-130.061626361925
810,-33.3986816130029,-33.5574604669379,-33.5574604669382,-130.337002141427
811,-33.4024740379027,-33.5811320009973,-33.5811320009975,-130.44839886585
812,-33.404668434742,-33.5811320009973,-33.5811320009975,-130.702849161968
813,-33.4050924796326,-33.5924512733401,-33.5924512733403,-130.731458717318
814,-33.4056526336769,-33.5924512733401,-33.5924512733403,-130.739782518449
815,-33.4112987286331,-33.6055812121277,-33.6055812121276,-130.761685001143
816,-33.4144867660121,-33.6055812121277,-33.6055812121276,-130.802243143666
817,-33.4150167874178,-33.6239106921053,-33.6239106921055,-131.241003029033
818,-33.4214649606385,-33.6239106921053,-33.6239106921055,-131.47641599612
819,-33.4248343731097,-33.6315432099456,-33.6315432099458,-131.490830607579
820,-33.4285404833315,-33.6315432099456,-33.6315432099458,-131.721544332522
821,-33.4310005761122,-33.6624577132701,-33.6624577132703,-131.979928131776
822,-33.4316312893263,-33.6624577132701,-33.6624577132703,-132.062536686875
823,-33.4341584766757,-33.6757131697609,-33.6757131697611,-132.108143932782
824,-33.4395275617751,-33.6757131697609,-33.6757131697611,-132.130289539986
825,-33.4507039343753,-33.7133876989855,-33.7133876989857,-132.239207227771
826,-33.4598879610872,-33.7133876989855,-33.7133876989857,-132.314321162166
827,-33.4623708375989,-33.7451917166195,-33.7451917166197,-132.42849945087
828,-33.4678457713244,-33.7451917166195,-33.7451917166197,-132.734427828855
829,-33.4724834556344,-33.7672777465391,-33.7672777465393,-133.012110885828
830,-33.4738913224326,-33.7672777465391,-33.7672777465393,-133.118758994004
831,-33.479389043711,-33.7675295299741,-33.7675295299743,-133.209861541307
832,-33.4903379771361,-33.7675295299741,-33.7675295299743,-133.277722502681
833,-33.4937192896091,-33.7818478405391,-33.7818478405393,-133.299222071743
834,-33.5058131605468,-33.7818478405391,-33.7818478405393,-133.427199702535
835,-33.5059826724292,-33.7823622045422,-33.7823622045424,-134.177114435549
836,-33.5111740177642,-33.7823622045422,-33.7823622045424,-134.209117578415
837,-33.5174805315828,-33.8036823633891,-33.8036823633893,-134.209820379356
838,-33.5195760092745,-33.8036823633891,-33.8036823633893,-134.519875698568
839,-33.5435919067718,-33.8039424647853,-33.8039424647855,-134.542423562726
840,-33.5470883780358,-33.8039424647853,-33.8039424647855,-134.667379444622
841,-33.5474714794319,-33.8167987652958,-33.816798765296,-134.689313317906
842,-33.5525398224768,-33.8167987652958,-33.816798765296,-134.809537118287
843,-33.5893185174256,-33.8423620084962,-33.8423620084964,-134.826300211058
844,-33.5899454958463,-33.8423620084962,-33.8423620084964,-134.999673778202
845,-33.5905508432925,-33.8519184796916,-33.8519184796918,-135.032337196441
846,-33.5920123810581,-33.8519184796916,-33.8519184796918,-135.202849799924
847,-33.5925607745808,-33.8711492115952,-33.8711492115954,-135.215796597443
848,-33.5991147088809,-33.8711492115952,-33.8711492115954,-135.404297706768
849,-33.6172355805336,-33.8753476786653,-33.8753476786655,-135.70556939739
850,-33.6244431441677,-33.8753476786653,-33.8753476786655,-136.150225336606
851,-33.6335424018926,-33.8848149338656,-33.8848149338659,-136.195211609096
852,-33.6337878395346,-33.8848149338656,-33.8848149338659,-136.237592934945
853,-33.6439681168982,-33.9077415615552,-33.9077415615554,-136.238178886086
854,-33.6492131325242,-33.9077415615552,-33.9077415615554,-136.325677786012
855,-33.6497695990858,-33.9250820460275,-33.9250820460278,-136.430523691709
856,-33.6522516543949,-33.9250820460275,-33.9250820460278,-136.446743040492
857,-33.6648989643638,-33.9416340549915,-33.9416340549917,-136.497000113522
858,-33.669561258857,-33.9416340549915,-33.9416340549917,-136.707481626714
859,-33.6752487436394,-33.942767139046,-33.9427671390462,-136.711280444981
860,-33.6798844183424,-33.942767139046,-33.9427671390462,-137.06218176497
861,-33.6811011042841,-33.9527058988616,-33.9527058988618,-137.506579915769
862,-33.6867820707281,-33.9527058988616,-33.9527058988618,-137.526871847156
863,-33.6933836940158,-33.9823175302705,-33.9823175302708,-137.682032365175
864,-33.7226303841305,-33.9823175302705,-33.9823175302708,-137.715425500312
865,-33.7231247915186,-33.987822719947,-33.9878227199472,-137.841666025698
866,-33.7234253448395,-33.987822719947,-33.9878227199472,-138.092611665151
867,-33.7251725487614,-34.0073783200798,-34.00737832008,-138.122128536978
868,-33.7272903277224,-34.0073783200798,-34.00737832008,-138.355162270557
869,-33.7376583368453,-34.0194174679195,-34.0194174679197,-138.485931863539
870,-33.7410076298969,-34.0194174679195,-34.0194174679197,-138.758376402829
871,-33.7414307305916,-34.0317301542039,-34.0317301542032,-139.003435702945
872,-33.7421023205475,-34.0317301542039,-34.0317301542032,-139.284859682366
873,-33.7454409742741,-34.058114140874,-34.0581141408743,-139.401746449638
874,-33.7628246479641,-34.058114140874,-34.0581141408743,-139.409425430153
875,-33.7686795208853,-34.0765722722796,-34.0765722722798,-139.652005868549
876,-33.7888317202034,-34.0765722722796,-34.0765722722798,-139.838279928808
877,-33.7888470880112,-34.0831940109611,-34.0831940109614,-140.080991702407
878,-33.8043889510837,-34.0831940109611,-34.0831940109614,-140.398095780589
879,-33.8060892956663,-34.086235682976,-34.0862356829762,-140.478878182719
880,-33.8080000890619,-34.086235682976,-34.0862356829762,-140.528942004712
881,-33.8128618451731,-34.0886992760604,-34.0886992760606,-140.7664818093
882,-33.8133708831661,-34.0886992760604,-34.0886992760606,-140.796275575597
883,-33.8302170308114,-34.1115630786817,-34.111563078682,-140.882612114334
884,-33.8313246001312,-34.1115630786817,-34.111563078682,-140.958884066212
885,-33.8361476460069,-34.1339530854864,-34.1339530854866,-141.30122553695
886,-33.8371473877499,-34.1339530854864,-34.1339530854866,-141.474401033728
887,-33.8460846330489,-34.1448376670285,-34.1448376670287,-142.075076677208
888,-33.847373007834,-34.1448376670285,-34.1448376670287,-142.581570028805
889,-33.855285798351,-34.1580187951436,-34.1580187951438,-142.704334443259
890,-33.8600206102452,-34.1580187951436,-34.1580187951438,-142.72288077271
891,-33.8632845208794,-34.1708750956541,-34.1708750956543,-142.893383114685
892,-33.8748500026957,-34.1708750956541,-34.1708750956543,-142.938630289977
893,-33.8782356606271,-34.1815695186118,-34.181569518612,-143.074286166698
894,-33.8785783746406,-34.1815695186118,-34.181569518612,-143.195291120428
895,-33.8857947863704,-34.209535554194,-34.2095355541942,-143.199339541514
896,-33.8894208073039,-34.209535554194,-34.2095355541942,-143.296933735229
897,-33.8977014459026,-34.2364968174213,-34.2364968174215,-143.323899912098
898,-33.915353961595,-34.2364968174213,-34.2364968174215,-143.53719971865
899,-33.9310763877476,-34.2401097067466,-34.2401097067468,-143.775521988298
900,-33.9319563849517,-34.2401097067466,-34.2401097067468,-144.023955346962
901,-33.9375064358155,-34.246763200758,-34.2467632007582,-144.141905544873
902,-33.9485822689206,-34.246763200758,-34.2467632007582,-144.473756132515
903,-33.950966210403,-34.2678760150935,-34.2678760150937,-144.521492734825
904,-33.9544657019926,-34.2678760150935,-34.2678760150937,-144.912262613018
905,-33.965613161895,-34.2858167817996,-34.2858167817998,-144.940769510997
906,-33.9693972704346,-34.2858167817996,-34.2858167817998,-144.976122539613
907,-33.9702976644215,-34.2866413353158,-34.286641335316,-145.529978873028
908,-33.9805792489566,-34.2866413353158,-34.286641335316,-145.667549676121
909,-33.9826546664155,-34.2940128095117,-34.294012809512,-146.079906270172
910,-33.9841237464289,-34.2940128095117,-34.294012809512,-146.112535011777
911,-33.9845938465727,-34.3066186384782,-34.3066186384784,-146.251792067086
912,-33.9893370170381,-34.3066186384782,-34.3066186384784,-146.410694907721
913,-33.9956498015609,-34.3208075882017,-34.3208075882019,-146.870297722516
914,-34.0016116063852,-34.3208075882017,-34.3208075882019,-146.955036484535
915,-34.0018625928951,-34.3295867136268,-34.329586713627,-147.012163845127
916,-34.0080348855359,-34.3295867136268,-34.329586713627,-147.101233610381
917,-34.0229666800209,-34.331077986185,-34.3310779861852,-147.257503986732
918,-34.0272205121541,-34.331077986185,-34.3310779861852,-147.314836768229
919,-34.0295207807287,-34.3688074046433,-34.3688074046435,-147.337608153991
920,-34.029733390121,-34.3688074046433,-34.3688074046435,-147.397602564583
921,-34.0345199586792,-34.3707338818552,-34.3707338818554,-147.7109861929
922,-34.0390088880203,-34.3707338818552,-34.3707338818554,-147.757259926022
923,-34.0500127774939,-34.3908140281317,-34.3908140281319,-147.821081125081
924,-34.0792838628369,-34.3908140281317,-34.3908140281319,-147.835564221286
925,-34.0813371503267,-34.4146885706043,-34.4146885706046,-148.24448202842
926,-34.085365810089,-34.4146885706043,-34.4146885706046,-148.372332238739
927,-34.0884514421167,-34.4268533668969,-34.4268533668971,-149.012744107524
928,-34.090712470133,-34.4268533668969,-34.4268533668971,-149.188402740427
929,-34.1036150474986,-34.4372126569631,-34.4372126569633,-149.263959278324
930,-34.1092090734999,-34.4372126569631,-34.4372126569633,-149.47765248397
931,-34.1205687407892,-34.4486867734837,-34.4486867734839,-149.506048495659
932,-34.1298184857677,-34.4486867734837,-34.4486867734839,-150.045892083864
933,-34.1299868586599,-34.4518913144018,-34.451891314402,-150.052438614268
934,-34.1311922152805,-34.4518913144018,-34.451891314402,-150.402092866512
935,-34.155612799751,-34.4623524957541,-34.4623524957543,-150.406852804311
936,-34.1659959306265,-34.4623524957541,-34.4623524957543,-151.110556693131
937,-34.1925993966697,-34.4838890144091,-34.4838890144093,-151.242396143464
938,-34.2099716717302,-34.4838890144091,-34.4838890144093,-151.326556402717
939,-34.2170353869408,-34.4958858448358,-34.495885844836,-151.511477800192
940,-34.2188379020351,-34.4958858448358,-34.495885844836,-151.717445781694
941,-34.2204036931585,-34.540350077075,-34.5403500770761,-152.122185057743
942,-34.2222125660913,-34.540350077075,-34.5403500770761,-152.207013115072
943,-34.2262028734133,-34.5484967949062,-34.5484967949064,-152.250177120223
944,-34.2276111915417,-34.5484967949062,-34.5484967949064,-152.36191673566
945,-34.236949239821,-34.5613530954167,-34.5613530954169,-152.514763208948
946,-34.2402432827314,-34.5613530954167,-34.5613530954169,-152.866455676579
947,-34.2432606795602,-34.5804468624516,-34.5804468624518,-152.925847997145
948,-34.2437198046335,-34.5804468624516,-34.5804468624518,-153.219122159123
949,-34.2453317071552,-34.6023058163028,-34.602305816303,-153.323701827852
950,-34.2453653902708,-34.6023058163028,-34.602305816303,-153.504274336244
951,-34.2461503084177,-34.6235773347211,-34.6235773347213,-153.988772706028
952,-34.2479887820917,-34.6235773347211,-34.6235773347213,-154.028310026676
953,-34.2617064643089,-34.6360978764168,-34.636097876417,-154.144608947941
954,-34.2619215829275,-34.6360978764168,-34.636097876417,-154.696630568564
955,-34.2679771788451,-34.6378439523788,-34.6378439523791,-155.184139639518
956,-34.2762612769882,-34.6378439523788,-34.6378439523791,-155.230705836428
957,-34.2778294376617,-34.6477827121944,-34.6477827121947,-155.254698292779
958,-34.2937339384043,-34.6477827121944,-34.6477827121947,-155.41899182982
959,-34.2940069794089,-34.6737292058985,-34.6737292058987,-155.485240241915
960,-34.297681538396,-34.6737292058985,-34.6737292058987,-155.547298360422
961,-34.3027777631345,-34.6743131555154,-34.6743131555156,-155.869824740567
962,-34.3041764243034,-34.6743131555154,-34.6743131555156,-155.934249984482
963,-34.3121316198056,-34.6828995332799,-34.6828995332801,-156.628536577205
964,-34.3168786617685,-34.6828995332799,-34.6828995332801,-156.685982322393
965,-34.3199039248455,-34.6870949706271,-34.6870949706273,-156.919532421539
966,-34.3228048866457,-34.6870949706271,-34.6870949706273,-156.953084767503
967,-34.3448788052158,-34.6886721107706,-34.6886721107708,-157.2220595813
968,-34.3507661207589,-34.6886721107706,-34.6886721107708,-157.356758000067
969,-34.3558586288729,-34.7144942812523,-34.7144942812526,-157.881631496495
970,-34.3640118936315,-34.7144942812523,-34.7144942812526,-158.171666626824
971,-34.3723620955134,-34.7694474992321,-34.7694474992323,-158.821865959208
972,-34.3760120712847,-34.7694474992321,-34.7694474992323,-158.947156175777
973,-34.3898573197401,-34.7813124963089,-34.7813124963091,-159.067968647601
974,-34.3930636277299,-34.7813124963089,-34.7813124963091,-159.195662835211
975,-34.3942296701466,-34.7861040926971,-34.7861040926973,-159.208701202903
976,-34.3957912983835,-34.7861040926971,-34.7861040926973,-159.284821011236
977,-34.3982136107248,-34.8059676447601,-34.8059676447603,-159.333391324027
978,-34.4054014962215,-34.8059676447601,-34.8059676447603,-159.377918900034
979,-34.4128042744592,-34.8115503258228,-34.811550325823,-159.440031300157
980,-34.4160575131216,-34.8115503258228,-34.811550325823,-159.465376903401
981,-34.4178849933912,-34.8131246148534,-34.8131246148536,-160.141324357712
982,-34.4317025245887,-34.8131246148534,-34.8131246148536,-160.333965715363
983,-34.4400294102844,-34.8223846828707,-34.822384682871,-160.366907780239
984,-34.4414613574011,-34.8223846828707,-34.822384682871,-160.587741426823
985,-34.4456001365354,-34.8330010563478,-34.833001056348,-161.518704804375
986,-34.4496383145076,-34.8330010563478,-34.833001056348,-161.692602700095
987,-34.4504970043446,-34.8399144803614,-34.8399144803616,-161.72457826292
988,-34.4647305112047,-34.8399144803614,-34.8399144803616,-162.187519495629
989,-34.4717150545582,-34.8841562003667,-34.8841562003669,-162.433713762296
990,-34.4754554647453,-34.8841562003667,-34.8841562003669,-162.474587740784
991,-34.4769897725057,-34.8954745231707,-34.8954745231709,-162.645237316657
992,-34.4791498147127,-34.8954745231707,-34.8954745231709,-163.011250917063
993,-34.4866712613841,-34.9315736307542,-34.9315736307544,-163.581307595392
994,-34.4879149982525,-34.9315736307542,-34.9315736307544,-163.615761862496
995,-34.4922346313225,-34.9756701445581,-34.9756701445583,-163.691934461802
996,-34.503223422778,-34.9756701445581,-34.9756701445583,-163.778632825611
997,-34.5081942258454,-34.9849515300503,-34.9849515300511,-163.818599012346
998,-34.5097003419235,-34.9849515300503,-34.9849515300511,-163.891379550979
999,-34.5202155950408,-34.9885264450686,-34.9885264450688,-164.044227193424
1000,-34.5232972202742,-34.9885264450686,-34.9885264450688,-164.063099672775
1001,-34.5249270968903,-34.9922261324928,-34.992226132493,-164.177264653451
1002,-34.5400793118672,-34.9922261324928,-34.992226132493,-164.522658844902
1003,-34.5461327606165,-35.0223691243734,-35.0223691243736,-165.621463827449
1004,-34.5675347452912,-35.0223691243734,-35.0223691243736,-165.646308640517
1005,-34.5691133402477,-35.0232299063482,-35.0232299063484,-165.762643824325
1006,-34.5745443152672,-35.0232299063482,-35.0232299063484,-165.916205015379
1007,-34.5773034702592,-35.0261547995179,-35.0261547995181,-166.105490202524
1008,-34.5774841250387,-35.0261547995179,-35.0261547995181,-166.113873623657
1009,-34.5786233649403,-35.0427484411289,-35.0427484411291,-166.671410113111
1010,-34.582881781031,-35.0427484411289,-35.0427484411291,-166.739716718216
1011,-34.5835316356532,-35.0535825172381,-35.0535825172384,-167.340196083459
1012,-34.5968952173558,-35.0535825172381,-35.0535825172384,-167.823146066308
1013,-34.5999003907079,-35.0594618824176,-35.0594618824178,-167.848930215623
1014,-34.6043087330344,-35.0594618824176,-35.0594618824178,-167.877999329722
1015,-34.6073239408848,-35.064885788125,-35.0648857881253,-167.954221471399
1016,-34.615386289709,-35.064885788125,-35.0648857881253,-167.972265233672
1017,-34.6213665844761,-35.0785515103955,-35.0785515103957,-168.014712890144
1018,-34.6260435619239,-35.0785515103955,-35.0785515103957,-168.123152158113
1019,-34.6295317623399,-35.0885733236403,-35.0885733236405,-168.137976669311
1020,-34.6424597590477,-35.0885733236403,-35.0885733236405,-168.234608279685
1021,-34.6610189084324,-35.132289470296,-35.1322894702962,-168.294774514745
1022,-34.6744356933276,-35.132289470296,-35.1322894702962,-168.399234917043
1023,-34.6766754670684,-35.1403229117862,-35.1403229117864,-168.525193755289
1024,-34.6813751685936,-35.1403229117862,-35.1403229117864,-168.539112460409
1025,-34.6875828101659,-35.1530713172345,-35.1530713172348,-168.737113232143
1026,-34.689221472952,-35.1530713172345,-35.1530713172348,-168.929765410206
1027,-34.689950439289,-35.1585797635703,-35.1585797635705,-168.984014502807
1028,-34.6925676917402,-35.1585797635703,-35.1585797635705,-169.016873169484
1029,-34.7172293007528,-35.175300690037,-35.1753006900372,-169.150135988779
1030,-34.7280722816315,-35.175300690037,-35.1753006900372,-169.150802637223
1031,-34.7520733251335,-35.1880621236367,-35.1880621236369,-169.164054838441
1032,-34.7811516038398,-35.1880621236367,-35.1880621236369,-169.200445790106
1033,-34.7817168882183,-35.1964456445227,-35.1964456445229,-169.38094780078
1034,-34.7833119454629,-35.1964456445227,-35.1964456445229,-169.408228619233
1035,-34.783553890031,-35.2580685635667,-35.2580685635669,-169.639564668884
1036,-34.7873429766741,-35.2580685635667,-35.2580685635669,-169.976294622034
1037,-34.7885009607163,-35.2636515802743,-35.2636515802745,-169.979084747579
1038,-34.7914067484916,-35.2636515802743,-35.2636515802745,-170.018079692287
1039,-34.7934892039031,-35.2687063919376,-35.2687063919378,-170.182605294813
1040,-34.7939028247019,-35.2687063919376,-35.2687063919378,-170.202728262544
1041,-34.7965859070287,-35.2755236757845,-35.2755236757847,-170.635897712463
1042,-34.8058317377872,-35.2755236757845,-35.2755236757847,-170.781969596707
1043,-34.8218469685233,-35.2789421511452,-35.2789421511454,-170.839686980449
1044,-34.826796789792,-35.2789421511452,-35.2789421511454,-171.013431338025
1045,-34.8293290841499,-35.3087883911712,-35.3087883911714,-171.088686196307
1046,-34.836425068576,-35.3087883911712,-35.3087883911714,-171.389126015033
1047,-34.8448140325896,-35.3296779719395,-35.3296779719397,-171.413172379612
1048,-34.8611214980803,-35.3296779719395,-35.3296779719397,-171.549896554546
1049,-34.8620326160468,-35.3345725404863,-35.3345725404865,-171.766774897563
1050,-34.8645784691039,-35.3345725404863,-35.3345725404865,-172.102030367515
1051,-34.8791513299407,-35.3414964882124,-35.3414964882126,-172.238235118457
1052,-34.8862790444786,-35.3414964882124,-35.3414964882126,-172.332872719737
1053,-34.89065480688,-35.3631403802707,-35.3631403802709,-172.451841342093
1054,-34.8953978094132,-35.3631403802707,-35.3631403802709,-172.635616463503
1055,-34.8973796467863,-35.3636416545856,-35.3636416545858,-172.852320776889
1056,-34.9055969972952,-35.3636416545856,-35.3636416545858,-172.898725639823
1057,-34.9114545029025,-35.3732233440643,-35.3732233440645,-173.185663516352
1058,-34.9177740176239,-35.3732233440643,-35.3732233440645,-173.188189316468
1059,-34.9281222276764,-35.38217178396,-35.3821717839602,-173.579499675794
1060,-34.9290248505689,-35.38217178396,-35.3821717839602,-173.857165606959
1061,-34.9292410880299,-35.3831621038799,-35.3831621038802,-174.115476644578
1062,-34.9325995904911,-35.3831621038799,-35.3831621038802,-174.117036828924
1063,-34.9329779824632,-35.4038636118554,-35.4038636118556,-174.232544691354
1064,-34.9353493356095,-35.4038636118554,-35.4038636118556,-174.234050148097
1065,-34.939763710571,-35.4182789249654,-35.4182789249656,-174.90412546596
1066,-34.9425424284468,-35.4182789249654,-35.4182789249656,-174.930361855536
1067,-34.9451112576824,-35.4332264408915,-35.4332264408917,-174.940194172816
1068,-34.945590732348,-35.4332264408915,-35.4332264408917,-175.114420053064
1069,-34.9458854109325,-35.4398637962625,-35.4398637962627,-175.386254392144
1070,-34.9746581596882,-35.4398637962625,-35.4398637962627,-175.691789352976
1071,-34.9791818223234,-35.4498736729378,-35.4498736729381,-175.859275347788
1072,-34.9867862059815,-35.4498736729378,-35.4498736729381,-175.883513711201
1073,-34.9915080653922,-35.452720096773,-35.4527200967732,-175.913894203327
1074,-35.0035452214861,-35.452720096773,-35.4527200967732,-175.933696292228
1075,-35.0285490063509,-35.4943992421445,-35.4943992421447,-176.023713011096
1076,-35.0304632421378,-35.4943992421445,-35.4943992421447,-176.065658907337
1077,-35.0309645644086,-35.500355215008,-35.5003552150082,-176.184758752838
1078,-35.0408491546084,-35.500355215008,-35.5003552150082,-176.211932183232
1079,-35.0466812195107,-35.5033524118518,-35.503352411852,-176.224391309717
1080,-35.062733029838,-35.5033524118518,-35.503352411852,-176.246787228678
1081,-35.0643043403717,-35.5166918879944,-35.5166918879946,-176.280716746967
1082,-35.0643830009183,-35.5166918879944,-35.5166918879946,-176.477595739455
1083,-35.0657234027799,-35.5507409977324,-35.5507409977326,-176.495936189877
1084,-35.0958411082175,-35.5507409977324,-35.5507409977326,-176.580289963804
1085,-35.0995517593575,-35.5752938720469,-35.5752938720471,-176.604517540784
1086,-35.1028358779548,-35.5752938720469,-35.5752938720471,-176.645378937687
1087,-35.1044823524625,-35.5793160612613,-35.5793160612616,-176.819825339411
1088,-35.1142738629311,-35.5793160612613,-35.5793160612616,-176.965911202686
1089,-35.1268611028975,-35.5905513365036,-35.5905513365038,-177.018169453443
1090,-35.12756288304,-35.5905513365036,-35.5905513365038,-177.05932360423
1091,-35.1334935163405,-35.6007674682367,-35.6007674682369,-177.088516979066
1092,-35.1388882236796,-35.6007674682367,-35.6007674682369,-177.237816405835
1093,-35.1452366764703,-35.6084251471342,-35.6084251471344,-177.301249643258
1094,-35.146575095986,-35.6084251471342,-35.6084251471344,-177.326284841731
1095,-35.1527148214592,-35.6236189941746,-35.6236189941748,-177.439234033361
1096,-35.1539844464329,-35.6236189941746,-35.6236189941748,-177.63574921691
1097,-35.1611953776134,-35.6594347171278,-35.6594347171281,-177.73083465871
1098,-35.1618527549152,-35.6594347171278,-35.6594347171281,-177.788488326962
1099,-35.1624241763939,-35.6669530224397,-35.6669530224399,-178.002042409875
1100,-35.1646182942925,-35.6669530224397,-35.6669530224399,-178.014796052637
1101,-35.1758062395803,-35.6788048612577,-35.678804861258,-178.216377552876
1102,-35.1788755419073,-35.6788048612577,-35.678804861258,-178.298213022987
1103,-35.192090142751,-35.6800283433838,-35.680028343384,-178.538842533078
1104,-35.2024171162124,-35.6800283433838,-35.680028343384,-178.54516159734
1105,-35.2035461391174,-35.7146415819761,-35.7146415819763,-178.656261302091
1106,-35.2066407271812,-35.7146415819761,-35.7146415819763,-178.897743311505
1107,-35.2096801976775,-35.7202506045491,-35.7202506045493,-178.939348877459
1108,-35.211189235285,-35.7202506045491,-35.7202506045493,-178.94918253937
1109,-35.2125107043169,-35.7339163268195,-35.7339163268198,-179.403968671001
1110,-35.2180894291354,-35.7339163268195,-35.7339163268198,-179.498177881744
1111,-35.2212335536489,-35.7615341912034,-35.7615341912036,-179.645320579861
1112,-35.2237145694217,-35.7615341912034,-35.7615341912036,-179.6537016167
1113,-35.2239524880406,-35.7901348598119,-35.7901348598122,-179.822327581064
1114,-35.2332618301264,-35.7901348598119,-35.7901348598122,-180.247408991232
1115,-35.2457065459379,-35.860282777815,-35.8602827778153,-180.440790501882
1116,-35.2485105276488,-35.860282777815,-35.8602827778153,-180.459833080899
1117,-35.2520411009891,-35.8603997905433,-35.8603997905436,-180.619287636015
1118,-35.2687094012481,-35.8603997905433,-35.8603997905436,-180.756474617607
1119,-35.2796379638462,-35.8676688619815,-35.8676688619817,-180.892066133954
1120,-35.2845130771977,-35.8676688619815,-35.8676688619817,-181.099531555905
1121,-35.2853956583066,-35.8686792266478,-35.868679226648,-181.176686897805
1122,-35.291056936962,-35.8686792266478,-35.868679226648,-181.189008562785
1123,-35.2912812824382,-35.8739134324254,-35.8739134324256,-181.30019277958
1124,-35.2939836290711,-35.8739134324254,-35.8739134324256,-181.49614075299
1125,-35.2964562192057,-35.8848772419071,-35.8848772419073,-181.554927760782
1126,-35.2981321730796,-35.8848772419071,-35.8848772419073,-181.755038466966
1127,-35.3087763080129,-35.8863259530596,-35.8863259530599,-181.800021449496
1128,-35.3229303058652,-35.8863259530596,-35.8863259530599,-181.840272786857
1129,-35.3231869952414,-35.8896236598083,-35.8896236598086,-182.216909917215
1130,-35.3287029565966,-35.8896236598083,-35.8896236598086,-182.231392901436
1131,-35.3406168365311,-35.8952735842172,-35.8952735842174,-182.231542050701
1132,-35.3529920387528,-35.8952735842172,-35.8952735842174,-182.433959437664
1133,-35.3531565209217,-35.9414352804011,-35.9414352804013,-182.511681257297
1134,-35.382342797914,-35.9414352804011,-35.9414352804013,-182.601918358844
1135,-35.3831260118578,-35.9542915809115,-35.9542915809118,-182.823240081954
1136,-35.386105921321,-35.9542915809115,-35.9542915809118,-182.953389866773
1137,-35.3874862618009,-35.9652800241472,-35.9652800241474,-182.964615480749
1138,-35.3946939758276,-35.9652800241472,-35.9652800241474,-183.234526874365
1139,-35.3984169852678,-35.9740189644781,-35.9740189644783,-183.258087994902
1140,-35.4078525319876,-35.9740189644781,-35.9740189644783,-183.294669907283
1141,-35.407953539027,-35.9798406692269,-35.9798406692272,-183.377406555668
1142,-35.4086460478838,-35.9798406692269,-35.9798406692272,-183.708809744905
1143,-35.4088014594998,-36.0109030674681,-36.0109030674702,-183.809547426044
1144,-35.410296190869,-36.0109030674681,-36.0109030674702,-184.098070795369
1145,-35.4123917863998,-36.0135110474862,-36.0135110474864,-184.30888959392
1146,-35.4147113592111,-36.0135110474862,-36.0135110474864,-184.421299073165
1147,-35.4149532582944,-36.0247547852723,-36.0247547852726,-184.630135770517
1148,-35.4333835310872,-36.0247547852723,-36.0247547852726,-184.643218625046
1149,-35.4613065846853,-36.0364721273761,-36.0364721273763,-184.674110225524
1150,-35.4624625906637,-36.0364721273761,-36.0364721273763,-185.031215542703
1151,-35.4750698779623,-36.0703518408512,-36.0703518408514,-185.231703844887
1152,-35.4758187286097,-36.0703518408512,-36.0703518408514,-185.428455012431
1153,-35.4799824063972,-36.087812645879,-36.0878126458792,-185.454425374533
1154,-35.4859173935542,-36.087812645879,-36.0878126458792,-185.665244173083
1155,-35.4873069380349,-36.1175511756455,-36.1175511756457,-185.992934509365
1156,-35.5082630541516,-36.1175511756455,-36.1175511756457,-186.527480755767
1157,-35.534279651172,-36.1359609273725,-36.1359609273727,-186.657428916654
1158,-35.5451873413545,-36.1359609273725,-36.1359609273727,-186.670981443768
1159,-35.5532020650218,-36.1495431125154,-36.1495431125156,-186.679785147584
1160,-35.5659364325102,-36.1495431125154,-36.1495431125156,-186.949285072606
1161,-35.5749712689725,-36.1557200314321,-36.1557200314323,-187.062657652915
1162,-35.5838781254702,-36.1557200314321,-36.1557200314323,-187.144379442948
1163,-35.5934204569493,-36.159481872331,-36.1594818723312,-187.303589959288
1164,-35.5954739688618,-36.159481872331,-36.1594818723312,-187.469454458808
1165,-35.5957667395109,-36.1945986934165,-36.1945986934167,-187.532973665175
1166,-35.6090381677193,-36.1945986934165,-36.1945986934167,-187.615083257931
1167,-35.609512104337,-36.2105638724323,-36.2105638724325,-187.620152079381
1168,-35.6116661884885,-36.2105638724323,-36.2105638724325,-187.958456528468
1169,-35.6160387443952,-36.216966482878,-36.2169664828782,-188.023524158302
1170,-35.6179166176425,-36.216966482878,-36.2169664828782,-188.403959366348
1171,-35.6245806384593,-36.2227555570061,-36.2227555570063,-188.492206619819
1172,-35.6249434004087,-36.2227555570061,-36.2227555570063,-188.779030125691
1173,-35.6261266745624,-36.2261934413889,-36.2261934413891,-189.013311681365
1174,-35.6359468983371,-36.2261934413889,-36.2261934413891,-189.020461345552
1175,-35.6360437470627,-36.2637899635582,-36.2637899635585,-189.063679786492
1176,-35.6385780545225,-36.2637899635582,-36.2637899635585,-189.316800483016
1177,-35.6425059649811,-36.2921791438646,-36.2921791438648,-189.762575662798
1178,-35.6467216814757,-36.2921791438646,-36.2921791438648,-190.177389857489
1179,-35.6531595720691,-36.2930116564455,-36.2930116564457,-190.672100338501
1180,-35.6585527764372,-36.2930116564455,-36.2930116564457,-190.746014105737
1181,-35.6612965900635,-36.3120505915589,-36.3120505915591,-190.779967606998
1182,-35.6662345615473,-36.3120505915589,-36.3120505915591,-190.794665681532
1183,-35.6664531797085,-36.3185067331709,-36.3185067331712,-191.002244896287
1184,-35.6710266358435,-36.3185067331709,-36.3185067331712,-191.04537471379
1185,-35.6861303081377,-36.3245934422478,-36.324593442248,-191.440923549101
1186,-35.6911954434998,-36.3245934422478,-36.324593442248,-191.522949107773
1187,-35.6949362746975,-36.3259307281891,-36.3259307281893,-191.705082818919
1188,-35.6956023993342,-36.3259307281891,-36.3259307281893,-192.246149141873
1189,-35.696853198157,-36.3431678252225,-36.3431678252227,-192.623095349862
1190,-35.7021842586574,-36.3431678252225,-36.3431678252227,-192.647962074541
1191,-35.7051963049384,-36.351613640498,-36.3516136404982,-192.676134697649
1192,-35.7128996721465,-36.351613640498,-36.3516136404982,-192.706785997015
1193,-35.7317343955458,-36.3781586316246,-36.3781586316248,-193.457619198547
1194,-35.7470331279635,-36.3781586316246,-36.3781586316248,-193.463646513251
1195,-35.7523225669829,-36.3860163218382,-36.3860163218385,-193.495697874133
1196,-35.7569280247244,-36.3860163218382,-36.3860163218385,-193.797434628368
1197,-35.7609167739887,-36.4039890472488,-36.403989047249,-193.815853415249
1198,-35.7624584221207,-36.4039890472488,-36.403989047249,-193.817308473128
1199,-35.7708762333382,-36.415327417882,-36.4153274178822,-193.901940861472
1200,-35.7823026653205,-36.415327417882,-36.4153274178822,-193.921282466605
1201,-35.78280524598,-36.4154077350693,-36.4154077350695,-194.573565916842
1202,-35.7868062721081,-36.4154077350693,-36.4154077350695,-194.598316535328
1203,-35.8134854445239,-36.4179955331673,-36.4179955331676,-194.851287912519
1204,-35.8168424535767,-36.4179955331673,-36.4179955331676,-195.304225628054
1205,-35.8207578398701,-36.4289931401524,-36.4289931401527,-195.459646495449
1206,-35.8249895547669,-36.4289931401524,-36.4289931401527,-195.85849365416
1207,-35.8371363285863,-36.4432727908908,-36.443272790891,-196.007169527814
1208,-35.8555479895591,-36.4432727908908,-36.443272790891,-196.041868919415
1209,-35.8565279264502,-36.4481650715546,-36.4481650715548,-196.571898597749
1210,-35.8566538609468,-36.4481650715546,-36.4481650715548,-196.711426873518
1211,-35.8623653672821,-36.4514509943139,-36.4514509943141,-196.735973012477
1212,-35.8655045633221,-36.4514509943139,-36.4514509943141,-196.883092562249
1213,-35.8697506550453,-36.4807761723401,-36.4807761723403,-196.906190040121
1214,-35.8796343742498,-36.4807761723401,-36.4807761723403,-196.968903344275
1215,-35.8817184091928,-36.4936324728506,-36.4936324728508,-196.976982999004
1216,-35.884847059821,-36.4936324728506,-36.4936324728508,-197.04805040053
1217,-35.8885040140928,-36.502524967701,-36.5025249677012,-197.173369688313
1218,-35.8964250980286,-36.502524967701,-36.5025249677012,-198.041096064378
1219,-35.9058030677462,-36.5378539596545,-36.5378539596547,-198.643439465373
1220,-35.9061080656445,-36.5378539596545,-36.5378539596547,-198.789047699579
1221,-35.9225742169298,-36.5532368882586,-36.5532368882588,-198.958737380494
1222,-35.9238966875506,-36.5532368882586,-36.5532368882588,-198.968843148831
1223,-35.9319890037014,-36.5893841300175,-36.5893841300178,-199.767674716436
1224,-35.9534700626122,-36.5893841300175,-36.5893841300178,-199.908899166017
1225,-35.957032163844,-36.5968351203888,-36.5968351203891,-200.094863549638
1226,-35.9589775908328,-36.5968351203888,-36.5968351203891,-200.150943760845
1227,-35.9627985201011,-36.6132335567687,-36.6132335567689,-200.344943333406
1228,-35.9687448500526,-36.6132335567687,-36.6132335567689,-200.370533429907
1229,-35.9880041227306,-36.635205485651,-36.6352054856512,-200.401737308663
1230,-35.9912513680401,-36.635205485651,-36.6352054856512,-200.411004524798
1231,-36.0024616169014,-36.6364449620864,-36.6364449620866,-200.416982468739
1232,-36.0083521035188,-36.6364449620864,-36.6364449620866,-200.788727702445
1233,-36.0094472719037,-36.6439886304326,-36.6439886304328,-200.816062719075
1234,-36.0177596828046,-36.6439886304326,-36.6439886304328,-200.938605241677
1235,-36.0209114181007,-36.6934489198397,-36.6934489198399,-201.377698087412
1236,-36.0230761846968,-36.6934489198397,-36.6934489198399,-201.39901002093
1237,-36.0259300805725,-36.7054809772697,-36.7054809772699,-201.715347730891
1238,-36.0265321154949,-36.7054809772697,-36.7054809772699,-201.82138991751
1239,-36.0368097111828,-36.7093983561635,-36.7093983561638,-202.221813513793
1240,-36.0470986448663,-36.7093983561635,-36.7093983561638,-202.745713850325
1241,-36.0615859756299,-36.7359337620828,-36.735933762083,-203.00836446986
1242,-36.0682937128954,-36.7359337620828,-36.735933762083,-203.145324926004
1243,-36.0684629067526,-36.7404717836718,-36.740471783672,-203.544834370526
1244,-36.0732445491667,-36.7404717836718,-36.740471783672,-203.785289945357
1245,-36.0742078771557,-36.760134176955,-36.7601341769581,-203.945955410888
1246,-36.0779288398735,-36.760134176955,-36.7601341769581,-204.012450785936
1247,-36.0792019770497,-36.7762442432634,-36.7762442432636,-204.748115323093
1248,-36.0797029129262,-36.7762442432634,-36.7762442432636,-204.832314257913
1249,-36.0849938892723,-36.7872228359211,-36.7872228359213,-205.075755546857
1250,-36.0981424439131,-36.7872228359211,-36.7872228359213,-205.303015338749
1251,-36.1128073853416,-36.8104782236018,-36.810478223602,-205.946877464165
1252,-36.113502131215,-36.8104782236018,-36.810478223602,-205.947918958757
1253,-36.1203174629618,-36.8261649263863,-36.8261649263866,-206.30485298118
1254,-36.1331499622283,-36.8261649263863,-36.8261649263866,-206.449904663226
1255,-36.1367254403217,-36.8311623969006,-36.8311623969008,-206.682550672776
1256,-36.1397701856433,-36.8311623969006,-36.8311623969008,-206.82374972759
1257,-36.1511808996573,-36.843172387953,-36.8431723879532,-206.995303666859
1258,-36.159170544105,-36.843172387953,-36.8431723879532,-207.184678317215
1259,-36.1681758511478,-36.850796844765,-36.8507968447652,-207.204493383492
1260,-36.169384043284,-36.850796844765,-36.8507968447652,-207.294465182602
1261,-36.1803861189329,-36.8689013692456,-36.8689013692459,-207.673413035235
1262,-36.1809451359322,-36.8689013692456,-36.8689013692459,-207.713025468193
1263,-36.2045221591345,-36.8723312993021,-36.8723312993023,-207.730200854419
1264,-36.2062863457288,-36.8723312993021,-36.8723312993023,-208.15315347228
1265,-36.2074613537586,-36.8938709440965,-36.8938709440968,-208.591378537347
1266,-36.2120926409905,-36.8938709440965,-36.8938709440968,-208.973159584817
1267,-36.2127606966528,-36.9083781585059,-36.9083781585062,-209.228049026263
1268,-36.2270426238188,-36.9083781585059,-36.9083781585062,-209.54719376973
1269,-36.2488908667829,-36.9155500403058,-36.915550040306,-209.59756543591
1270,-36.2641143386985,-36.9155500403058,-36.915550040306,-209.886163936495
1271,-36.2695483075421,-36.9588667768911,-36.9588667768913,-210.120360525876
1272,-36.2797081848293,-36.9588667768911,-36.9588667768913,-210.625702270252
1273,-36.2815898177799,-36.9674914289808,-36.967491428981,-210.900376276253
1274,-36.2842402795007,-36.9674914289808,-36.967491428981,-211.19694950461
1275,-36.2868778947525,-36.9774301887964,-36.9774301887966,-211.515430465674
1276,-36.2869016278422,-36.9774301887964,-36.9774301887966,-211.69309351638
1277,-36.2926844394779,-36.9905212924447,-36.9905212924449,-212.037260272972
1278,-36.3077117730417,-36.9905212924447,-36.9905212924449,-212.353885985083
1279,-36.3113564590517,-37.0125470098818,-37.012547009882,-212.644734476142
1280,-36.3128115113266,-37.0125470098818,-37.012547009882,-212.702445161179
1281,-36.3153157648755,-37.0404069064206,-37.0404069064208,-212.812688860298
1282,-36.3153278458849,-37.0404069064206,-37.0404069064208,-213.418331445669
1283,-36.3154964984369,-37.0441417578543,-37.0441417578545,-213.495788633253
1284,-36.3336245730985,-37.0441417578543,-37.0441417578545,-213.660281440686
1285,-36.3385018102517,-37.0557620718869,-37.0557620718871,-214.183609162735
1286,-36.3408527115581,-37.0557620718869,-37.0557620718871,-214.227805605908
1287,-36.348839301338,-37.0583137342286,-37.0583137342288,-214.605528237088
1288,-36.3554832455896,-37.0583137342286,-37.0583137342288,-214.839165009558
1289,-36.3574113144813,-37.0676500089552,-37.0676500089555,-215.102110117845
1290,-36.359724923825,-37.0676500089552,-37.0676500089555,-215.247489119259
1291,-36.3630800103265,-37.0711700347391,-37.0711700347393,-215.422593512005
1292,-36.3646561436752,-37.0711700347391,-37.0711700347393,-215.441117972226
1293,-36.3651684853584,-37.0797201677963,-37.0797201677965,-215.469856670723
1294,-36.3652436846357,-37.0797201677963,-37.0797201677965,-215.636996861751
1295,-36.3695120512933,-37.0900100924411,-37.0900100924413,-215.870413414995
1296,-36.3780729061912,-37.0900100924411,-37.0900100924413,-216.010275287967
1297,-36.3786589171266,-37.1022504966402,-37.1022504966404,-216.192686874382
1298,-36.379977261553,-37.1022504966402,-37.1022504966404,-217.929660578589
1299,-36.3833537259685,-37.1109599729109,-37.1109599729111,-218.321630695678
1300,-36.4000852502075,-37.1109599729109,-37.1109599729111,-218.412632105757
1301,-36.40512439817,-37.1252069937478,-37.1252069937481,-219.003794543284
1302,-36.405912492732,-37.1252069937478,-37.1252069937481,-219.297609116096
1303,-36.41099448158,-37.1287250219566,-37.1287250219568,-219.437691737188
1304,-36.4189540749817,-37.1287250219566,-37.1287250219568,-219.504288711886
1305,-36.4220842692543,-37.1507068095675,-37.1507068095677,-219.536136127386
1306,-36.4240489556875,-37.1507068095675,-37.1507068095677,-219.941634797448
1307,-36.43662093066,-37.1578897841251,-37.1578897841253,-219.982171855674
1308,-36.4404247110878,-37.1578897841251,-37.1578897841253,-220.399347491457
1309,-36.4451281889881,-37.1643725318379,-37.1643725318381,-220.692371693338
1310,-36.4572222283605,-37.1643725318379,-37.1643725318381,-220.850321201013
1311,-36.4630201101562,-37.1695619569633,-37.1695619569635,-221.179965828962
1312,-36.4740723445258,-37.1695619569633,-37.1695619569635,-221.499491613074
1313,-36.4797305176963,-37.1917275035203,-37.1917275035206,-221.57340638295
1314,-36.4901019290861,-37.1917275035203,-37.1917275035206,-221.689229626025
1315,-36.4921450329184,-37.2312145212928,-37.2312145212931,-221.712302165013
1316,-36.5012270129763,-37.2312145212928,-37.2312145212931,-222.324625648665
1317,-36.5027143683179,-37.2612211073561,-37.2612211073564,-222.985322043875
1318,-36.5062443574226,-37.2612211073562,-37.2612211073564,-223.103069894329
1319,-36.5121316224406,-37.2778157274019,-37.2778157274021,-223.297566592878
1320,-36.5295345196563,-37.2778157274019,-37.2778157274021,-223.457443427135
1321,-36.5430091293856,-37.295356048605,-37.2953560486053,-223.536837405288
1322,-36.5438593957316,-37.295356048605,-37.2953560486053,-223.564178725335
1323,-36.5462006899205,-37.3260574353604,-37.3260574353606,-223.742087821791
1324,-36.554803793141,-37.3260574353604,-37.3260574353606,-223.758744415256
1325,-36.5613319785911,-37.3302822989839,-37.3302822989841,-223.805641378907
1326,-36.5719839482039,-37.3302822989839,-37.3302822989841,-223.821216217172
1327,-36.5815043163152,-37.3558022761198,-37.35580227612,-223.856796522926
1328,-36.5877738272425,-37.3558022761198,-37.35580227612,-223.948310467117
1329,-36.600927732662,-37.3655058183254,-37.3655058183256,-224.037526110684
1330,-36.6095884702836,-37.3655058183254,-37.3655058183256,-224.169085967082
1331,-36.6100633937159,-37.3809992922073,-37.3809992922075,-224.302318294499
1332,-36.617520521434,-37.3809992922073,-37.3809992922075,-224.467039564704
1333,-36.6193883571561,-37.4420333198435,-37.4420333198437,-224.652668665943
1334,-36.6197292688365,-37.4420333198435,-37.4420333198437,-224.841319549207
1335,-36.6197741004051,-37.443145222659,-37.4431452226635,-225.090191498205
1336,-36.6256833190831,-37.443145222659,-37.4431452226635,-225.201227008104
1337,-36.6296325566562,-37.461936946898,-37.4619369468982,-225.29114705573
1338,-36.6385177520952,-37.461936946898,-37.4619369468982,-225.381021967705
1339,-36.6487705403792,-37.4804880922037,-37.4804880922039,-225.50729012167
1340,-36.6489038485364,-37.4804880922037,-37.4804880922039,-225.616628952992
1341,-36.672777816458,-37.4857181246146,-37.4857181246149,-225.815812710512
1342,-36.6859330140162,-37.4857181246146,-37.4857181246149,-225.918961370304
1343,-36.6866687790588,-37.504600558125,-37.5046005581252,-226.142136253228
1344,-36.6885359866797,-37.504600558125,-37.5046005581252,-226.144037986839
1345,-36.6898561400153,-37.5364539454089,-37.5364539454091,-226.233861429915
1346,-36.6954178044378,-37.5364539454089,-37.5364539454091,-226.344697038271
1347,-36.6965087149031,-37.56374297493,-37.5637429749302,-226.414673642403
1348,-36.7042923063527,-37.56374297493,-37.5637429749302,-226.464370773334
1349,-36.7075383511366,-37.567408112635,-37.5674081126352,-226.943919225441
1350,-36.7079345727113,-37.567408112635,-37.5674081126352,-227.087150829321
1351,-36.7115988365331,-37.5861762364505,-37.5861762364507,-227.315181600417
1352,-36.7208554507616,-37.5861762364505,-37.5861762364507,-227.476467472327
1353,-36.7507979211237,-37.588776962739,-37.5887769627393,-227.748995699426
1354,-36.7528725010707,-37.588776962739,-37.5887769627393,-227.805815726713
1355,-36.7609337339267,-37.6051711523864,-37.6051711523866,-227.832726752562
1356,-36.767749756939,-37.6051711523864,-37.6051711523866,-227.981686498825
1357,-36.7690563691956,-37.6080920411553,-37.6080920411555,-228.45064446548
1358,-36.774025715438,-37.6080920411553,-37.6080920411555,-228.650943335579
1359,-36.7772612338835,-37.6237677691411,-37.6237677691414,-228.651462184979
1360,-36.78375095908,-37.6237677691411,-37.6237677691414,-228.911232461682
1361,-36.7912081909699,-37.6559596405438,-37.655959640544,-229.254005843758
1362,-36.8083117411858,-37.6559596405438,-37.655959640544,-229.476389693418
1363,-36.8186564733766,-37.67451274887,-37.6745127488702,-229.541400147187
1364,-36.823634218186,-37.67451274887,-37.6745127488702,-229.547810235654
1365,-36.8348754614304,-37.6873690493805,-37.6873690493807,-229.653884923591
1366,-36.8359972849475,-37.6873690493805,-37.6873690493807,-230.303492464188
1367,-36.8427240520497,-37.6883705874076,-37.6883705874078,-230.4763120555
1368,-36.8542012263672,-37.6883705874076,-37.6883705874079,-230.50375285207
1369,-36.8571215642924,-37.6909504469459,-37.6909504469461,-230.626499493108
1370,-36.8604061973922,-37.6909504469459,-37.6909504469461,-230.668923655986
1371,-36.883678133548,-37.6937742090712,-37.6937742090714,-230.759044364578
1372,-36.8844409569004,-37.6937742090712,-37.6937742090714,-230.772626260663
1373,-36.8892723073233,-37.6942461685766,-37.6942461685768,-230.886574206282
1374,-36.8960140769895,-37.6942461685766,-37.6942461685768,-231.537711894085
1375,-36.8983851157054,-37.7062625838451,-37.7062625838453,-231.613512044073
1376,-36.9016620185905,-37.7062625838451,-37.7062625838453,-231.68346895385
1377,-36.9038877026877,-37.7118192605619,-37.7118192605621,-231.760246817979
1378,-36.9096423751633,-37.7118192605619,-37.7118192605621,-231.969957238675
1379,-36.9123995663112,-37.7230148253793,-37.7230148253795,-232.166707828979
1380,-36.9193514458678,-37.7230148253793,-37.7230148253795,-232.574424414198
1381,-36.9373833011277,-37.7609568868759,-37.7609568868761,-232.64304140026
1382,-36.9426422852263,-37.7609568868759,-37.7609568868761,-233.124599380956
1383,-36.9777938445492,-37.7969275327436,-37.7969275327438,-233.148496619201
1384,-36.9783842174715,-37.7969275327436,-37.7969275327438,-233.159744675089
1385,-36.9802993079837,-37.7972215530216,-37.7972215530218,-233.217375050204
1386,-36.9901274134597,-37.7972215530216,-37.7972215530218,-233.252297869621
1387,-36.9916298477334,-37.7988460257752,-37.7988460257754,-233.289901904266
1388,-36.9932703829795,-37.7988460257752,-37.7988460257754,-233.365291643988
1389,-37.0005870005809,-37.8081726418591,-37.8081726418593,-233.427430991774
1390,-37.0024110070601,-37.8081726418591,-37.8081726418593,-233.429482427161
1391,-37.0040145127367,-37.817156619341,-37.8171566193412,-233.591243203302
1392,-37.0083962264797,-37.817156619341,-37.8171566193412,-233.686521460843
1393,-37.0108614473274,-37.8278103589517,-37.8278103589519,-233.819558295555
1394,-37.016138262714,-37.8278103589517,-37.8278103589519,-233.894307001476
1395,-37.0388862689053,-37.8377491187673,-37.8377491187675,-234.008787813437
1396,-37.0404465692321,-37.8377491187673,-37.8377491187675,-234.031056590023
1397,-37.0575088119305,-37.8529665974579,-37.8529665974582,-234.273636615147
1398,-37.0603231929866,-37.8529665974579,-37.8529665974582,-234.462641722038
1399,-37.062962342046,-37.8660287035799,-37.8660287035801,-234.692399453956
1400,-37.0646585374472,-37.8660287035799,-37.8660287035801,-234.722447576326
1401,-37.0647803614935,-37.8728659398527,-37.8728659398529,-234.723245472222
1402,-37.065886171561,-37.8728659398527,-37.8728659398529,-234.728458198071
1403,-37.0674101900859,-37.9044606878252,-37.9044606878254,-234.983009355772
1404,-37.0683948017533,-37.9044606878252,-37.9044606878254,-235.067131620431
1405,-37.0720596070563,-37.9076614418555,-37.9076614418557,-235.258067154549
1406,-37.0853362744557,-37.9076614418555,-37.9076614418557,-235.594029403732
1407,-37.0890399756567,-37.9201988131008,-37.9201988131057,-235.760125953893
1408,-37.1089418423444,-37.9201988131008,-37.9201988131057,-235.861825176586
1409,-37.1243355427737,-37.9260302700707,-37.9260302700709,-236.203944568613
1410,-37.1292135967851,-37.9260302700707,-37.9260302700709,-236.222176856834
1411,-37.1325174107323,-37.9270265780186,-37.9270265780188,-236.227069189967
1412,-37.1329602748662,-37.9270265780186,-37.9270265780188,-236.271488189886
1413,-37.1431921532204,-37.9390580573563,-37.9390580573565,-236.297720745306
1414,-37.1456015291157,-37.9390580573563,-37.9390580573565,-236.38568204519
1415,-37.1613131466583,-37.940692300289,-37.9406923002892,-236.539157613774
1416,-37.1633346827728,-37.940692300289,-37.9406923002892,-236.651346086142
1417,-37.1689988428299,-37.9430433802139,-37.9430433802141,-237.084344314741
1418,-37.1715925758382,-37.9430433802139,-37.9430433802141,-237.096264271265
1419,-37.1775004965843,-37.9704051932025,-37.9704051932027,-237.289551149068
1420,-37.1790576431741,-37.9704051932025,-37.9704051932027,-237.30932335946
1421,-37.2030565941971,-37.9712789028818,-37.971278902882,-237.709113956173
1422,-37.2100754950397,-37.9712789028818,-37.971278902882,-237.775181576809
1423,-37.2146567758482,-38.0061720422635,-38.0061720422638,-237.803201572175
1424,-37.2217167571989,-38.0061720422635,-38.0061720422638,-237.824072238748
1425,-37.2220332197093,-38.006240735161,-38.0062407351612,-237.941281831302
1426,-37.2434058488258,-38.006240735161,-38.0062407351612,-237.992017652097
1427,-37.2454778465057,-38.0096758199857,-38.0096758199859,-238.112551757361
1428,-37.2461812768701,-38.0096758199857,-38.0096758199859,-238.222180248922
1429,-37.2544990895672,-38.0298808869342,-38.0298808869344,-238.727578086434
1430,-37.2561089788371,-38.0298808869342,-38.0298808869344,-238.804118355946
1431,-37.2602523918138,-38.0656616906694,-38.0656616906696,-238.987532108283
1432,-37.2640470836511,-38.0656616906694,-38.0656616906696,-239.007762927039
1433,-37.272117684871,-38.1145105067622,-38.1145105067624,-239.035275541836
1434,-37.2731263720893,-38.1145105067622,-38.1145105067624,-239.089617424327
1435,-37.2755911569988,-38.1215400373271,-38.1215400373273,-239.235653455673
1436,-37.2824231569604,-38.1215400373271,-38.1215400373273,-239.736496905052
1437,-37.2829185976008,-38.1816931845669,-38.1816931845672,-239.974844127583
1438,-37.2846202807879,-38.1816931845669,-38.1816931845672,-240.085571516755
1439,-37.2865114977366,-38.1876995527842,-38.1876995527844,-240.650905711901
1440,-37.3088424495895,-38.1876995527842,-38.1876995527844,-240.767172241343
1441,-37.308862125703,-38.2161212060907,-38.2161212060909,-240.796968089561
1442,-37.3092456024443,-38.2161212060907,-38.2161212060909,-240.811926656156
1443,-37.3126898933159,-38.2588197882629,-38.2588197882631,-241.013509508907
1444,-37.3158091687347,-38.2588197882629,-38.2588197882631,-241.177568155638
1445,-37.3218839149869,-38.2723662935636,-38.2723662935638,-241.264656853762
1446,-37.3258959121196,-38.2723662935636,-38.2723662935638,-241.289134257481
1447,-37.3345632450913,-38.280106600429,-38.2801066004292,-241.662266509686
1448,-37.3729904488833,-38.280106600429,-38.2801066004292,-241.714947254557
1449,-37.3734750510124,-38.2883434221179,-38.2883434221181,-241.810897779851
1450,-37.3832045658123,-38.2883434221179,-38.2883434221181,-242.013803885886
1451,-37.3893613083385,-38.3027875043204,-38.3027875043207,-242.123526820506
1452,-37.3923112940094,-38.3027875043204,-38.3027875043207,-242.36986408807
1453,-37.393017733388,-38.30366644108,-38.3036664410802,-242.401795229926
1454,-37.3933884765043,-38.30366644108,-38.3036664410802,-242.601478291233
1455,-37.3989569755191,-38.3222558768689,-38.3222558768691,-243.304716540596
1456,-37.3998934711518,-38.3222558768689,-38.3222558768691,-243.579935781067
1457,-37.404159635409,-38.3224615984865,-38.3224615984867,-243.72425289982
1458,-37.4063362599686,-38.3224615984865,-38.3224615984867,-244.002495093422
1459,-37.4195434258737,-38.3253293053128,-38.3253293053131,-244.026150069259
1460,-37.4227966359126,-38.3253293053128,-38.3253293053131,-244.043907212506
1461,-37.4331734682156,-38.329877565294,-38.3298775652943,-244.556951207472
1462,-37.4356068522924,-38.329877565294,-38.3298775652943,-244.634439774192
1463,-37.4433545388924,-38.3362684246679,-38.3362684246829,-245.017267014307
1464,-37.4466935087864,-38.3362684246679,-38.3362684246829,-245.567018014816
1465,-37.4543113812307,-38.3427338658045,-38.3427338658047,-245.701408605629
1466,-37.4548045917163,-38.3427338658045,-38.3427338658047,-245.788745874691
1467,-37.4648694917939,-38.3544022618743,-38.3544022618745,-245.789532557703
1468,-37.4806073580274,-38.3544022618743,-38.3544022618745,-245.861759845271
1469,-37.486824697,-38.3624960049015,-38.3624960049018,-245.880154947142
1470,-37.4873316832349,-38.3624960049015,-38.3624960049018,-245.928724448741
1471,-37.487541714327,-38.37185509356,-38.3718550935602,-246.012059904507
1472,-37.4886551861417,-38.37185509356,-38.3718550935602,-246.510401554979
1473,-37.4967174856521,-38.3925119831176,-38.3925119831178,-246.525362883922
1474,-37.4971973071251,-38.3925119831176,-38.3925119831178,-247.210746890529
1475,-37.5026435838629,-38.3946941812295,-38.3946941812297,-247.228311494605
1476,-37.5079712106288,-38.3946941812295,-38.3946941812297,-247.27430319309
1477,-37.5114208993899,-38.4180916387122,-38.4180916387124,-247.282607509294
1478,-37.5234643708741,-38.4180916387122,-38.4180916387124,-247.604395571462
1479,-37.5253042078549,-38.4654900823573,-38.4654900823575,-247.607024659313
1480,-37.525728379685,-38.4654900823573,-38.4654900823575,-247.804589545756
1481,-37.5377896175618,-38.4705659370277,-38.4705659370279,-247.864646390674
1482,-37.5396412634586,-38.4705659370277,-38.4705659370279,-247.999062240598
1483,-37.5420129959085,-38.5098053353861,-38.5098053353863,-248.199145768252
1484,-37.5566770811321,-38.5098053353861,-38.5098053353863,-248.282648252088
1485,-37.5582819795012,-38.5447961417882,-38.5447961417884,-248.534581144831
1486,-37.5693404319251,-38.5447961417882,-38.5447961417884,-248.739422595697
1487,-37.5980358809478,-38.5455129342026,-38.5455129342028,-249.014666428227
1488,-37.6190965035244,-38.5455129342026,-38.5455129342028,-249.417410486997
1489,-37.6294208494707,-38.5592423948553,-38.5592423948555,-249.496722721727
1490,-37.6422553973974,-38.5592423948553,-38.5592423948555,-250.27559112055
1491,-37.6427797971645,-38.571666572877,-38.5716665728772,-250.6541935177
1492,-37.6499278449843,-38.571666572877,-38.5716665728772,-250.793802506148
1493,-37.6552118059747,-38.5721381905328,-38.572138190533,-250.899537326821
1494,-37.6575242601296,-38.5721381905328,-38.572138190533,-250.931178983642
1495,-37.6592320940601,-38.5883459891434,-38.5883459891437,-251.000466273883
1496,-37.6608209919157,-38.5883459891434,-38.5883459891437,-251.459021913916
1497,-37.6666698343196,-38.6148025817182,-38.6148025817184,-251.88293833647
1498,-37.6670945391294,-38.6148025817182,-38.6148025817184,-252.092453527574
1499,-37.6671455851132,-38.614872902436,-38.6148729024362,-252.324435035588
1500,-37.6701773117726,-38.614872902436,-38.6148729024362,-252.952688431047
1501,-37.6812015620579,-38.6388492506817,-38.638849250682,-252.983469201785
1502,-37.6834687960262,-38.6388492506817,-38.638849250682,-253.071169808735
1503,-37.6871958700364,-38.6424197524705,-38.6424197524764,-253.470914173195
1504,-37.6902512300126,-38.6424197524705,-38.6424197524764,-253.494374896876
1505,-37.7035017756455,-38.6705846001916,-38.6705846001918,-253.561645895805
1506,-37.7077741789592,-38.6705846001916,-38.6705846001918,-253.596846005431
1507,-37.7091171186214,-38.7198743984222,-38.7198743984224,-253.98075730004
1508,-37.7166127260821,-38.7198743984222,-38.7198743984224,-254.119336125507
1509,-37.7352602010281,-38.7312997959662,-38.7312997959664,-254.19699801335
1510,-37.7384057189153,-38.7312997959662,-38.7312997959664,-254.755028336058
1511,-37.7433393715058,-38.7412385557818,-38.741238555782,-255.177756919987
1512,-37.7524981340741,-38.7412385557818,-38.741238555782,-255.240047958051
1513,-37.7648126862608,-38.7449748944786,-38.7449748944841,-255.311948211212
1514,-37.7776199365612,-38.7449748944786,-38.7449748944841,-255.549601847774
1515,-37.778008475471,-38.7586406167544,-38.7586406167546,-255.603293596934
1516,-37.7902301406527,-38.7586406167544,-38.7586406167546,-255.74002181332
1517,-37.7998424147592,-38.7739377777021,-38.7739377777023,-255.933715779896
1518,-37.8040345502768,-38.7739377777021,-38.7739377777023,-256.181284670306
1519,-37.8181686383114,-38.7763553768672,-38.7763553768674,-256.323829391957
1520,-37.8276034770772,-38.7763553768672,-38.7763553768674,-256.821013042853
1521,-37.8321098513136,-38.7805177430764,-38.7805177430766,-256.825659375625
1522,-37.8340724292632,-38.7805177430764,-38.7805177430766,-257.134133334917
1523,-37.8379642903651,-38.8079501248397,-38.8079501248399,-257.520953074115
1524,-37.8381677934496,-38.8079501248397,-38.8079501248399,-257.680285306814
1525,-37.8412124440747,-38.8419814591205,-38.8419814591207,-257.786351241806
1526,-37.8434266937,-38.8419814591205,-38.8419814591207,-257.846569954164
1527,-37.8468771342647,-38.8537011786718,-38.853701178672,-258.01410614527
1528,-37.8545224209357,-38.8537011786718,-38.853701178672,-258.653295490765
1529,-37.8579466591152,-38.8600864300033,-38.8600864300035,-259.028544048342
1530,-37.8582580262961,-38.8600864300033,-38.8600864300035,-259.363726886302
1531,-37.8595673504442,-38.8699947499566,-38.8699947499568,-259.476072687047
1532,-37.8674099534109,-38.8699947499566,-38.8699947499568,-259.802461600864
1533,-37.8759683769882,-38.8734265776985,-38.8734265776987,-260.020770430336
1534,-37.8774062153919,-38.8734265776985,-38.8734265776987,-260.044184679172
1535,-37.8821841978694,-38.8747683398963,-38.8747683398965,-260.623951154099
1536,-37.896222022845,-38.8747683398963,-38.8747683398965,-260.683719442928
1537,-37.9065512809492,-38.9138059865712,-38.9138059865714,-260.995579171965
1538,-37.9094995701884,-38.9138059865712,-38.9138059865714,-261.121965446603
1539,-37.940076804378,-38.9208838564766,-38.9208838564768,-261.339473374517
1540,-37.9543051503501,-38.9208838564766,-38.9208838564768,-261.436831151834
1541,-37.9548906098835,-38.9333703239487,-38.9333703239489,-262.377497000814
1542,-37.9591912732716,-38.9333703239487,-38.9333703239489,-262.603388720657
1543,-37.9671935764479,-38.9778264149105,-38.9778264149108,-262.685859144525
1544,-37.9730746971538,-38.9778264149105,-38.9778264149108,-262.719262293834
1545,-37.9791058275414,-38.9941991799484,-38.9941991799486,-262.887444432273
1546,-38.0014484573903,-38.9941991799484,-38.9941991799486,-262.957364638684
1547,-38.0030852623632,-39.0108931958708,-39.0108931958711,-263.035695107448
1548,-38.004585064222,-39.0108931958708,-39.0108931958711,-264.290065325177
1549,-38.0241859663387,-39.0249543786269,-39.0249543786271,-264.648431575753
1550,-38.027625742814,-39.0249543786269,-39.0249543786271,-264.787060499082
1551,-38.0277125193272,-39.0250294743416,-39.0250294743418,-265.099532440126
1552,-38.0442947138487,-39.0250294743416,-39.0250294743418,-265.149407626445
1553,-38.0478282953188,-39.0328977522388,-39.032897752239,-265.525974446594
1554,-38.0513612908694,-39.0328977522388,-39.032897752239,-265.567519643921
1555,-38.067676188995,-39.0355388794093,-39.0355388794095,-265.585376034
1556,-38.0706424626154,-39.0355388794093,-39.0355388794095,-265.621475006249
1557,-38.0778523295015,-39.0378106791374,-39.0378106791376,-265.721222160208
1558,-38.0784348060382,-39.0378106791374,-39.0378106791376,-265.842095690888
1559,-38.0791674869649,-39.0790665541405,-39.0790665541407,-266.05754888594
1560,-38.0799136996194,-39.0790665541405,-39.0790665541407,-266.237652855754
1561,-38.0825254167246,-39.0791072727715,-39.0791072727718,-266.472520074899
1562,-38.0875157629952,-39.0791072727715,-39.0791072727718,-267.202452838811
1563,-38.0926833096276,-39.0977579498434,-39.0977579498436,-267.273719986632
1564,-38.094563225954,-39.0977579498434,-39.0977579498436,-267.298958666681
1565,-38.0976889013923,-39.1020724067817,-39.102072406782,-267.337293923118
1566,-38.1011335046272,-39.1020724067817,-39.102072406782,-268.082713458149
1567,-38.1055089823443,-39.1196106431052,-39.1196106431054,-268.552186472858
1568,-38.1078358475592,-39.1196106431052,-39.1196106431054,-268.723144619839
1569,-38.1119304202749,-39.1230504960911,-39.1230504960913,-268.963314311588
1570,-38.113701030055,-39.1230504960911,-39.1230504960913,-269.599994950317
1571,-38.1193942033401,-39.1370632131839,-39.1370632131841,-269.743349622643
1572,-38.120506877208,-39.1370632131839,-39.1370632131841,-269.83839651525
1573,-38.127085195434,-39.1534710303977,-39.1534710303979,-271.058732184274
1574,-38.1330766277911,-39.1534710303977,-39.1534710303979,-271.777146259762
1575,-38.1377466049594,-39.1639853710509,-39.1639853710511,-271.938218062655
1576,-38.1454195672146,-39.1639853710509,-39.1639853710511,-271.99096148598
1577,-38.1479162550816,-39.1716394075873,-39.1716394075875,-271.994623950615
1578,-38.1557433230903,-39.1716394075873,-39.1716394075875,-272.482091535133
1579,-38.1661891067211,-39.1804443213669,-39.1804443213671,-272.911504647164
1580,-38.1779195218772,-39.1804443213669,-39.1804443213671,-272.921542358009
1581,-38.1918296156187,-39.2070696531139,-39.2070696531141,-272.933913251836
1582,-38.1946903863273,-39.2070696531139,-39.2070696531141,-273.391659997662
1583,-38.2037650089362,-39.2146072112793,-39.2146072112795,-273.440646953548
1584,-38.2200578490672,-39.2146072112793,-39.2146072112795,-273.680950273095
1585,-38.2225792007783,-39.2147211918452,-39.2147211918454,-274.244434223971
1586,-38.2293558652514,-39.2147211918452,-39.2147211918454,-274.352739993449
1587,-38.2317559367378,-39.2257453138834,-39.2257453138836,-274.504370353259
1588,-38.2451458134737,-39.2257453138834,-39.2257453138836,-274.757285253594
1589,-38.2541039905213,-39.238822085392,-39.2388220853922,-274.848374655259
1590,-38.2624733070734,-39.238822085392,-39.2388220853922,-275.205891542477
1591,-38.2675516180813,-39.2463576779599,-39.2463576779601,-275.215427883935
1592,-38.2736234526594,-39.2463576779599,-39.2463576779601,-275.313905739315
1593,-38.2773050927891,-39.2885142534931,-39.2885142534933,-275.941263366187
1594,-38.2817041704495,-39.2885142534931,-39.2885142534933,-276.174368047382
1595,-38.2822605248168,-39.3121414698179,-39.3121414698181,-276.844410196732
1596,-38.3022116622095,-39.3121414698179,-39.3121414698181,-277.014692112016
1597,-38.30600573285,-39.3132786696412,-39.3132786696414,-277.217489644656
1598,-38.3128066698381,-39.3132786696412,-39.3132786696414,-277.698713687655
1599,-38.3183030185842,-39.3646657575945,-39.3646657575947,-277.8943577382
1600,-38.3302933101595,-39.3646657575945,-39.3646657575947,-278.010973270731
1601,-38.3403079909835,-39.3689795193718,-39.368979519372,-278.883975894825
1602,-38.3427038282805,-39.3689795193718,-39.368979519372,-278.97053113211
1603,-38.3484045146774,-39.4127674696376,-39.4127674696378,-279.414154590419
1604,-38.3508101166791,-39.4127674696376,-39.4127674696378,-279.597163357249
1605,-38.3511856854219,-39.452353501399,-39.4523535013992,-279.876648809641
1606,-38.3538934572937,-39.452353501399,-39.4523535013992,-280.898609489726
1607,-38.371445732523,-39.4600711018906,-39.4600711018908,-281.209312468138
1608,-38.3715061957969,-39.4600711018906,-39.4600711018908,-281.487091522602
1609,-38.3788723109403,-39.4682339499835,-39.4682339499837,-281.645449899027
1610,-38.3931230193687,-39.4682339499835,-39.4682339499837,-281.894949282501
1611,-38.3964444003421,-39.4756276275473,-39.4756276275475,-282.062979742323
1612,-38.4095868369301,-39.4756276275473,-39.4756276275475,-282.228971343858
1613,-38.4432485449748,-39.492694945524,-39.4926949455242,-282.412588723378
1614,-38.4535218219668,-39.492694945524,-39.4926949455242,-282.802701641483
1615,-38.4554875069008,-39.5032247563856,-39.5032247563858,-283.596645646703
1616,-38.4677505826356,-39.5032247563856,-39.5032247563858,-283.86367543431
1617,-38.4770590208475,-39.5257157379456,-39.5257157379458,-283.87017548721
1618,-38.4822808328966,-39.5257157379456,-39.5257157379458,-284.682851543709
1619,-38.5021764391853,-39.5300050012125,-39.5300050012127,-284.76299913046
1620,-38.5076620060789,-39.5300050012125,-39.5300050012127,-284.791977547217
1621,-38.510048017114,-39.5619516015479,-39.5619516015481,-285.280241571091
1622,-38.5140826545411,-39.5619516015479,-39.5619516015481,-285.52176953561
1623,-38.5167917230402,-39.5732311963157,-39.5732311963159,-285.553706003008
1624,-38.519353385558,-39.5732311963157,-39.5732311963159,-286.200155269307
1625,-38.5228185612838,-39.580638038279,-39.5806380382792,-286.927156319638
1626,-38.5248492681192,-39.580638038279,-39.5806380382792,-286.995295646541
1627,-38.5338812265921,-39.5928984157503,-39.5928984157505,-286.99744309456
1628,-38.5357419566834,-39.5928984157503,-39.5928984157505,-287.12981647173
1629,-38.5387898003705,-39.6052938244548,-39.605293824455,-287.271346623424
1630,-38.5419214804329,-39.6052938244548,-39.605293824455,-287.602330450761
1631,-38.5495537000608,-39.6189595467253,-39.6189595467255,-287.690891412121
1632,-38.5496906459776,-39.6189595467253,-39.6189595467255,-288.363575808805
1633,-38.5522130826927,-39.6278059508049,-39.6278059508052,-288.38468862314
1634,-38.5581461051978,-39.6278059508049,-39.6278059508052,-288.423431246525
1635,-38.5626063999354,-39.6599297755858,-39.659929775586,-288.48562001269
1636,-38.5639213198398,-39.6599297755858,-39.659929775586,-288.565499381531
1637,-38.5743360555678,-39.6662580122949,-39.6662580122951,-288.641085081822
1638,-38.5775048378958,-39.6662580122949,-39.6662580122951,-288.665309402953
1639,-38.5854290857701,-39.6729032282434,-39.6729032282436,-288.791125763562
1640,-38.6079723736505,-39.6729032282434,-39.6729032282436,-288.922780252807
1641,-38.6095369462123,-39.6783030130197,-39.6783030130199,-289.059229996052
1642,-38.6108743012676,-39.6783030130197,-39.6783030130199,-289.101764138098
1643,-38.6227772019222,-39.6788218624195,-39.6788218624197,-289.257135519833
1644,-38.6256231101554,-39.6788218624195,-39.6788218624197,-289.498984392007
1645,-38.6260643272872,-39.6840071800909,-39.6840071800911,-289.667553605779
1646,-38.6386505906088,-39.6840071800909,-39.6840071800911,-289.701984063051
1647,-38.6389677640154,-39.6887606222351,-39.6887606222353,-289.956432822529
1648,-38.6391793212616,-39.6887606222351,-39.6887606222353,-289.984481470028
1649,-38.6442833709153,-39.7238774433205,-39.7238774433208,-290.07115493355
1650,-38.649444859298,-39.7238774433205,-39.7238774433208,-290.153284735423
1651,-38.6579776671042,-39.7392495107325,-39.7392495107327,-290.495317284955
1652,-38.6670407235359,-39.7392495107325,-39.7392495107327,-290.560085398938
1653,-38.6695693684156,-39.755472191293,-39.7554721912932,-290.589522098862
1654,-38.6722927145578,-39.755472191293,-39.7554721912932,-290.713647728436
1655,-38.6773965007342,-39.7603337703124,-39.7603337703126,-290.886850849477
1656,-38.6824125571856,-39.7603337703124,-39.7603337703126,-291.227772580958
1657,-38.6845166816532,-39.7705189483995,-39.7705189483997,-291.34802712934
1658,-38.6865590921461,-39.7705189483995,-39.7705189483997,-291.490362996269
1659,-38.6883726024786,-39.7731900708229,-39.7731900708231,-291.9896785479
1660,-38.6928327830331,-39.7731900708229,-39.7731900708231,-292.055870665403
1661,-38.6929460796751,-39.7734841869711,-39.7734841869713,-292.515531054824
1662,-38.6966903277715,-39.7734841869711,-39.7734841869713,-292.56959794695
1663,-38.6989834346104,-39.7747295513189,-39.7747295513191,-292.636218256885
1664,-38.7004149467102,-39.7747295513189,-39.7747295513191,-292.836687006469
1665,-38.7168737521535,-39.8185150446008,-39.818515044601,-292.848112404013
1666,-38.7224178236167,-39.8185150446008,-39.818515044601,-292.920499266939
1667,-38.7287964402826,-39.8222904063496,-39.8222904063498,-293.303901276304
1668,-38.7332822816427,-39.8222904063496,-39.8222904063498,-293.472319790263
1669,-38.7333612083463,-39.8386247493555,-39.8386247493558,-293.690043804363
1670,-38.7454294218602,-39.8386247493555,-39.8386247493558,-293.805573230282
1671,-38.7588518413763,-39.880892390402,-39.8808923904023,-294.518093723219
1672,-38.7711920868779,-39.880892390402,-39.8808923904023,-294.615565992745
1673,-38.7743593050733,-39.8908162315297,-39.8908162315299,-294.713509452023
1674,-38.7787323316206,-39.8908162315297,-39.8908162315299,-294.864768778136
1675,-38.7859942731281,-39.8970555892369,-39.8970555892371,-295.450228051431
1676,-38.7879248102106,-39.8970555892369,-39.8970555892371,-295.612934331156
1677,-38.8025146760954,-39.9096840246122,-39.9096840246124,-295.711322932898
1678,-38.8315277951436,-39.9096840246122,-39.9096840246124,-296.028636849175
1679,-38.8325585266698,-39.9161937377082,-39.9161937377084,-296.030371333188
1680,-38.8336425848377,-39.9161937377082,-39.9161937377084,-296.32305898774
1681,-38.8431307056683,-39.9242647535951,-39.9242647535953,-296.534829911893
1682,-38.8465017329945,-39.9242647535951,-39.9242647535953,-296.627262535693
1683,-38.872581411197,-39.9297907988488,-39.929790798849,-296.681884179572
1684,-38.8736634248338,-39.9297907988488,-39.929790798849,-296.704175276655
1685,-38.8809478296598,-39.9725515407949,-39.9725515407951,-297.000577855395
1686,-38.8885710492834,-39.9725515407949,-39.9725515407951,-297.30036984332
1687,-38.8898570288627,-39.9833764155129,-39.9833764155131,-297.670931363784
1688,-38.8915151182103,-39.9833764155129,-39.9833764155131,-297.82220449215
1689,-38.8917306093795,-39.9903050315261,-39.9903050315263,-298.203165301598
1690,-38.8949891280393,-39.9903050315261,-39.9903050315263,-298.281735081369
1691,-38.8984385019313,-39.9939674940067,-39.9939674940069,-298.683443066021
1692,-38.9193409353194,-39.9939674940067,-39.9939674940069,-298.745945356904
1693,-38.9296353309253,-40.0407632513306,-40.040763251338,-299.033737020973
1694,-38.9320912353106,-40.0407632513306,-40.040763251338,-299.110617221154
1695,-38.9323235454494,-40.0635230856864,-40.0635230856866,-299.123011030228
1696,-38.9387925895929,-40.0635230856864,-40.0635230856866,-299.137867104143
1697,-38.9416875458542,-40.0671327095585,-40.0671327095587,-299.164235890548
1698,-38.9461508132484,-40.0671327095585,-40.0671327095587,-299.212021567111
1699,-38.9507364337509,-40.0674748080654,-40.0674748080656,-299.244843321161
1700,-38.9514782558651,-40.0674748080654,-40.0674748080656,-299.299959592124
1701,-38.9564527191347,-40.0849620169197,-40.0849620169199,-299.430492302123
1702,-38.9577568884078,-40.0849620169197,-40.0849620169199,-299.519125343715
1703,-38.9579954491947,-40.0926677802343,-40.0926677802345,-299.684457972394
1704,-38.9626007510269,-40.0926677802343,-40.0926677802345,-299.693844103387
1705,-38.969804603483,-40.1182106288597,-40.1182106288599,-299.823177725128
1706,-38.9779294549356,-40.1182106288597,-40.1182106288599,-300.034007915276
1707,-38.9931040598773,-40.1199789302181,-40.1199789302183,-300.043254673141
1708,-38.9938921309593,-40.1199789302181,-40.1199789302183,-300.181647522533
1709,-38.9981881513709,-40.148833183464,-40.1488331834642,-300.21367674744
1710,-38.9998591572217,-40.148833183464,-40.1488331834642,-300.316375722622
1711,-39.020315272902,-40.1732673803367,-40.1732673803369,-300.417161343827
1712,-39.0226364756402,-40.1732673803367,-40.1732673803369,-300.450168045448
1713,-39.0338506096368,-40.1826140740599,-40.1826140740601,-300.679977735224
1714,-39.0373603232023,-40.1826140740599,-40.1826140740601,-300.692306682514
1715,-39.0478397567958,-40.1853698176366,-40.1853698176368,-300.941580331976
1716,-39.050167792204,-40.1853698176366,-40.1853698176368,-301.260885987694
1717,-39.0594760260752,-40.2047862925573,-40.2047862925575,-301.507568946212
1718,-39.0652117697074,-40.2047862925573,-40.2047862925575,-301.537532765107
1719,-39.083731894742,-40.3165015858251,-40.3165015858254,-301.670066362259
1720,-39.0872577040883,-40.3165015858251,-40.3165015858254,-301.799128103349
1721,-39.0887904364752,-40.34336708736,-40.3433670873602,-301.921378485013
1722,-39.092829054583,-40.34336708736,-40.3433670873602,-302.147523550966
1723,-39.0996031384992,-40.3613348256278,-40.361334825628,-302.576041263577
1724,-39.1021718590308,-40.3613348256278,-40.361334825628,-302.600011645408
1725,-39.120756199961,-40.3669966227145,-40.3669966227148,-302.66766707136
1726,-39.1236440291124,-40.3669966227145,-40.3669966227148,-302.675905983635
1727,-39.1395703176505,-40.3946143271565,-40.3946143271567,-302.860896784207
1728,-39.1450308334512,-40.3946143271565,-40.3946143271567,-302.922941840251
1729,-39.1494259416342,-40.4082826199289,-40.4082826199291,-303.042535140833
1730,-39.1523345424399,-40.4082826199289,-40.4082826199291,-303.094806311702
1731,-39.152850386668,-40.4105497651647,-40.410549765165,-303.526762570194
1732,-39.1532556651244,-40.4105497651647,-40.410549765165,-303.540428292465
1733,-39.1545316639664,-40.4231496940006,-40.4231496940008,-303.554055445535
1734,-39.1572599335726,-40.4231496940006,-40.4231496940008,-303.647202042611
1735,-39.1661154025188,-40.4258362377336,-40.4258362377338,-304.044030051049
1736,-39.1775597042754,-40.4258362377336,-40.4258362377338,-304.219635592736
1737,-39.1932712922526,-40.4467441105926,-40.4467441105928,-304.411896520123
1738,-39.1938763294817,-40.4467441105926,-40.4467441105928,-304.476430835659
1739,-39.2369725523283,-40.4511235601215,-40.4511235601217,-304.506011542886
1740,-39.2408356470777,-40.4511235601215,-40.4511235601217,-304.590644539711
1741,-39.2503765964657,-40.4637625782959,-40.4637625782961,-305.361027879548
1742,-39.260103604569,-40.4637625782959,-40.4637625782961,-305.410542827278
1743,-39.2659632560742,-40.498753384698,-40.4987533846982,-305.436954641986
1744,-39.2698720713869,-40.498753384698,-40.4987533846982,-305.527600361666
1745,-39.270875701015,-40.507015246171,-40.5070152461713,-305.799936067116
1746,-39.2764217037813,-40.507015246171,-40.5070152461713,-305.890050062683
1747,-39.2771435976391,-40.5087832614693,-40.5087832614696,-306.157681794395
1748,-39.2811651179415,-40.5087832614693,-40.5087832614696,-306.252157235152
1749,-39.2828926200743,-40.5202487055567,-40.5202487055569,-306.439716400189
1750,-39.2858590176389,-40.5202487055567,-40.5202487055569,-306.683188856633
1751,-39.2891347016034,-40.5224489837398,-40.52244898374,-307.115452350733
1752,-39.2983861913657,-40.5224489837398,-40.52244898374,-307.162019147861
1753,-39.3139029456755,-40.5366535387635,-40.5366535387637,-307.19074422417
1754,-39.322629749465,-40.5366535387635,-40.5366535387637,-307.414980130917
1755,-39.3265673020883,-40.549509839274,-40.5495098392742,-307.514036373558
1756,-39.3334953415916,-40.549509839274,-40.5495098392742,-307.796070979353
1757,-39.3383461007545,-40.5687598246281,-40.5687598246283,-307.946366416262
1758,-39.3421531627738,-40.5687598246281,-40.5687598246283,-308.646066514257
1759,-39.3438493078408,-40.5884672648648,-40.588467264865,-308.659707624635
1760,-39.3461775431941,-40.5884672648648,-40.588467264865,-309.020556533045
1761,-39.3611152543218,-40.6028639776255,-40.6028639776257,-309.320583489192
1762,-39.3636086464874,-40.6028639776255,-40.6028639776257,-309.432314439157
1763,-39.3637863721344,-40.6065040461674,-40.6065040461677,-309.506017726909
1764,-39.3820214400367,-40.6065040461674,-40.6065040461677,-309.559836860936
1765,-39.3954077234136,-40.6315292465442,-40.6315292465445,-309.622904602907
1766,-39.3961763355303,-40.6315292465442,-40.6315292465445,-309.674129335915
1767,-39.4207025572189,-40.6450634162977,-40.6450634162979,-309.876575942366
1768,-39.4214176079402,-40.6450634162977,-40.6450634162979,-310.809603263333
1769,-39.4218794614974,-40.6713058412161,-40.6713058412163,-310.869693354233
1770,-39.4380633733382,-40.6713058412161,-40.6713058412163,-311.042457768837
1771,-39.4394299276271,-40.6738316413321,-40.6738316413323,-311.079148151463
1772,-39.4469376985832,-40.6738316413321,-40.6738316413323,-311.164539264211
1773,-39.4494982778031,-40.6812446010317,-40.6812446010319,-311.234997998534
1774,-39.450447068035,-40.6812446010317,-40.6812446010319,-311.250557393992
1775,-39.4538545138089,-40.68493485163,-40.6849348516302,-311.287781173549
1776,-39.4599339166101,-40.68493485163,-40.6849348516302,-311.851887625104
1777,-39.4688535481434,-40.6940458656225,-40.6940458656228,-312.417539360994
1778,-39.4709394710483,-40.6940458656225,-40.6940458656228,-312.523547295281
1779,-39.4834884896687,-40.6975164921066,-40.6975164921068,-312.697434626681
1780,-39.4983968805776,-40.6975164921066,-40.6975164921068,-312.957853453769
1781,-39.5054680479054,-40.7163614221171,-40.7163614221173,-313.141674944563
1782,-39.5140644434417,-40.7163614221171,-40.7163614221174,-313.191045887783
1783,-39.5174844957457,-40.7210062534244,-40.7210062534246,-313.358767183237
1784,-39.5188750859575,-40.7210062534244,-40.7210062534246,-313.953601321115
1785,-39.5277622168304,-40.7290366720246,-40.7290366720249,-314.148757406817
1786,-39.530777445073,-40.7290366720246,-40.7290366720249,-314.148899953899
1787,-39.540695564008,-40.7331581659163,-40.7331581659165,-314.204875783301
1788,-39.5426256872128,-40.7331581659163,-40.7331581659165,-314.29869388305
1789,-39.5517514400512,-40.7477391153141,-40.7477391153143,-314.679837990944
1790,-39.5631325642221,-40.7477391153141,-40.7477391153143,-314.829381643324
1791,-39.5666128226585,-40.7479561700896,-40.7479561700898,-315.068068356866
1792,-39.5810794683749,-40.7479561700896,-40.7479561700898,-315.45475421244
1793,-39.5954321395612,-40.7573745192078,-40.757374519208,-316.008639700072
1794,-39.5959973130399,-40.7573745192078,-40.757374519208,-316.466813791409
1795,-39.604899449376,-40.7990431119547,-40.7990431119549,-316.526534170471
1796,-39.6082582783769,-40.7990431119547,-40.7990431119549,-316.552768993964
1797,-39.6098791448094,-40.8075607390645,-40.8075607390647,-316.805272043143
1798,-39.6140664082627,-40.8075607390645,-40.8075607390647,-316.908737397993
1799,-39.6386738514835,-40.8140436729132,-40.8140436729134,-317.027110621958
1800,-39.6430787835177,-40.8140436729132,-40.8140436729134,-317.067387851108
1801,-39.6491741236008,-40.8147743851461,-40.8147743851463,-317.174657656557
1802,-39.6536274094411,-40.8147743851462,-40.8147743851464,-318.002221288164
1803,-39.6540768164152,-40.8372221103471,-40.8372221103554,-318.595447144741
1804,-39.6674162966361,-40.8372221103471,-40.8372221103554,-318.670827374891
1805,-39.6714104168914,-40.8733763691986,-40.8733763691988,-318.881810033537
1806,-39.6766991245647,-40.8733763691986,-40.8733763691989,-319.140118666502
1807,-39.6810541704185,-40.8747434168692,-40.8747434168694,-319.4366237891
1808,-39.6846604336327,-40.8747434168692,-40.8747434168694,-319.691585503638
1809,-39.696002638779,-40.8804466309695,-40.8804466309697,-319.902544695393
1810,-39.703861576526,-40.8804466309695,-40.8804466309697,-319.921417174743
1811,-39.7044032609453,-40.9041149286587,-40.9041149286589,-320.089173951148
1812,-39.7094585342593,-40.9041149286587,-40.9041149286589,-320.135688886318
1813,-39.7111082768299,-40.9442526883523,-40.9442526883525,-320.147971274781
1814,-39.7113907277362,-40.9442526883523,-40.9442526883525,-320.38611405677
1815,-39.7240280074951,-40.9650355195914,-40.9650355195916,-320.51936721562
1816,-39.7274198217861,-40.9650355195915,-40.9650355195917,-321.286806774361
1817,-39.731379111581,-40.9651771296727,-40.9651771296729,-322.152158086367
1818,-39.7378509043761,-40.9651771296727,-40.9651771296729,-322.173233803701
1819,-39.7401951382602,-40.9894961223191,-40.9894961223193,-322.415756483336
1820,-39.7402050686421,-40.9894961223191,-40.9894961223193,-322.619774096469
1821,-39.7470230437211,-41.0149968745096,-41.0149968745189,-322.658098185432
1822,-39.7520313613563,-41.0149968745096,-41.0149968745189,-323.508061089183
1823,-39.7669638049719,-41.0390111819883,-41.0390111819885,-323.599901391863
1824,-39.7734764904133,-41.0390111819883,-41.0390111819885,-323.617748315276
1825,-39.7768143843524,-41.0429330040308,-41.042933004031,-323.992163198668
1826,-39.7890373595792,-41.0429330040308,-41.042933004031,-324.032504302249
1827,-39.8046748803453,-41.0443269602398,-41.04432696024,-324.254126945668
1828,-39.805725995734,-41.0443269602398,-41.04432696024,-324.336104284022
1829,-39.8120855226629,-41.0510963948317,-41.0510963948319,-324.849915055105
1830,-39.8153218574817,-41.0510963948317,-41.0510963948319,-324.89312315511
1831,-39.8200799432975,-41.0523226204785,-41.0523226204787,-325.804555979301
1832,-39.8352769924812,-41.0523226204785,-41.0523226204787,-325.820690987111
1833,-39.8429705754807,-41.0596166883551,-41.0596166883553,-325.964299008047
1834,-39.8465552854859,-41.0596166883551,-41.0596166883553,-326.756360179733
1835,-39.8700241894873,-41.065732695313,-41.0657326953132,-326.951807395142
1836,-39.8746862184155,-41.065732695313,-41.0657326953132,-327.446563802038
1837,-39.8839055165389,-41.0896911404894,-41.0896911404896,-327.572968417534
1838,-39.8893866385038,-41.0896911404894,-41.0896911404896,-327.716852786302
1839,-39.8895178605433,-41.0967142173133,-41.0967142173135,-327.967445086538
1840,-39.8899606678132,-41.0967142173133,-41.0967142173135,-327.969048594385
1841,-39.8929760835377,-41.1623800625951,-41.1623800625953,-328.177034102725
1842,-39.896865404182,-41.1623800625951,-41.1623800625953,-328.258491552824
1843,-39.9009399527122,-41.1657513591332,-41.1657513591334,-328.426837495377
1844,-39.9069205317013,-41.1657513591333,-41.1657513591335,-329.193673772383
1845,-39.920552315576,-41.180401539514,-41.1804015395142,-329.334055513321
1846,-39.920958805232,-41.180401539514,-41.1804015395142,-330.047242644368
1847,-39.926389251096,-41.18460238838,-41.1846023883802,-330.215172556407
1848,-39.9271343833088,-41.18460238838,-41.1846023883802,-330.528374534033
1849,-39.9300364510095,-41.2003149208697,-41.2003149208699,-330.626309597902
1850,-39.9434934273419,-41.2003149208697,-41.2003149208699,-331.009068203173
1851,-39.9445037105812,-41.2197794096457,-41.219779409646,-331.053142874771
1852,-39.9463411993673,-41.2197794096457,-41.219779409646,-331.788332850828
1853,-39.9635234254949,-41.2618688625915,-41.2618688625917,-331.863373609131
1854,-39.9645810225212,-41.2618688625915,-41.2618688625917,-332.043313388418
1855,-39.9767467007656,-41.264395460007,-41.2643954600073,-332.199431602811
1856,-39.9777199996082,-41.264395460007,-41.2643954600073,-332.289797963646
1857,-39.9862020723676,-41.3089855646217,-41.3089855646219,-332.409251523574
1858,-39.9898972120347,-41.3089855646217,-41.308985564622,-332.793694630269
1859,-39.9943299330555,-41.309132223203,-41.3091322232032,-333.153271663805
1860,-40.0026602767306,-41.309132223203,-41.3091322232032,-333.166485121607
1861,-40.0298173967945,-41.3137155067479,-41.3137155067482,-333.71874195119
1862,-40.0387465602744,-41.3137155067479,-41.3137155067482,-333.985457107221
1863,-40.0409427398787,-41.3546018552289,-41.3546018552291,-334.426229006889
1864,-40.0429840777188,-41.3546018552289,-41.3546018552291,-334.9807801168
1865,-40.0432561743532,-41.3674581557394,-41.3674581557396,-335.382121352769
1866,-40.0436017010602,-41.3674581557394,-41.3674581557396,-335.758888569189
1867,-40.0449008864822,-41.3763149010077,-41.3763149010079,-336.312777209506
1868,-40.0508439253855,-41.3763149010077,-41.3763149010079,-336.32483448076
1869,-40.0592439937458,-41.40517272519,-41.4051727251903,-336.353867709174
1870,-40.0661535810522,-41.40517272519,-41.4051727251903,-336.433582162719
1871,-40.0678417959193,-41.4156336727972,-41.4156336727974,-336.640332863081
1872,-40.0724461793506,-41.4156336727972,-41.4156336727974,-336.728314017785
1873,-40.0752454916319,-41.4213831847488,-41.421383184749,-336.767504909717
1874,-40.0799789279378,-41.4213831847488,-41.421383184749,-337.836842256467
1875,-40.0813306937309,-41.4237381425712,-41.4237381425715,-338.444212137086
1876,-40.0838021603053,-41.4237381425712,-41.4237381425715,-338.864613322636
1877,-40.0846976114978,-41.4294891817509,-41.4294891817511,-339.106434279174
1878,-40.0942134576298,-41.4294891817509,-41.4294891817511,-339.456785224951
1879,-40.0969936477476,-41.4305982081963,-41.4305982081966,-339.668188493794
1880,-40.1126528106942,-41.4305982081963,-41.4305982081966,-339.880148720256
1881,-40.1273648232147,-41.4466521884339,-41.4466521884341,-339.988763188734
1882,-40.1283524103311,-41.4466521884339,-41.4466521884341,-340.221247020953
1883,-40.1564284188149,-41.4487861948357,-41.4487861948359,-340.693726169591
1884,-40.1605470323657,-41.4487861948357,-41.4487861948359,-340.756908937474
1885,-40.1636063502501,-41.4563053279226,-41.4563053279229,-341.210382757935
1886,-40.1862666092417,-41.4563053279226,-41.4563053279229,-341.561409132568
1887,-40.1922759500515,-41.4699710501931,-41.4699710501933,-342.38274100815
1888,-40.1969778741311,-41.4699710501931,-41.4699710501933,-343.249157289439
1889,-40.2034362085824,-41.4961217231091,-41.4961217231093,-344.058634993234
1890,-40.2068668765527,-41.4961217231091,-41.4961217231093,-344.094133224203
1891,-40.2073715013618,-41.5311125295112,-41.5311125295114,-344.508238903087
1892,-40.2079236406188,-41.5311125295112,-41.5311125295114,-344.683775380115
1893,-40.2118413701799,-41.5427146915612,-41.5427146915614,-345.074474571877
1894,-40.2273509207493,-41.5427146915612,-41.5427146915614,-345.171619882471
1895,-40.2277402060242,-41.6011189694413,-41.6011189694415,-346.466734924067
1896,-40.2288471923078,-41.6011189694413,-41.6011189694415,-346.519385935733
1897,-40.2412428417868,-41.608058045285,-41.6080580452853,-346.668862684506
1898,-40.2414496496196,-41.608058045285,-41.6080580452853,-346.692321462562
1899,-40.2477440157498,-41.615826022655,-41.6158260226552,-346.705580543672
1900,-40.2488233775968,-41.615826022655,-41.6158260226552,-346.990303841667
1901,-40.2524564454888,-41.6240132253408,-41.624013225341,-347.075000581496
1902,-40.2538620109902,-41.6240132253408,-41.6240132253411,-347.082108738947
1903,-40.2542229852551,-41.6608639562223,-41.6608639562225,-348.005795734607
1904,-40.2568099569024,-41.6608639562223,-41.6608639562225,-348.630138454689
1905,-40.2619978679098,-41.6769354757605,-41.6769354757607,-348.654629943665
1906,-40.264754638726,-41.6769354757605,-41.6769354757607,-349.272003515933
1907,-40.2776737842587,-41.7061907861453,-41.7061907861455,-349.396808940765
1908,-40.3053731353551,-41.7061907861453,-41.7061907861455,-349.580480402746
1909,-40.3239648513277,-41.7097537131453,-41.7097537131455,-349.919180519386
1910,-40.3312363054585,-41.7097537131453,-41.7097537131455,-350.006831751494
1911,-40.3383786900218,-41.713490232221,-41.7134902322212,-350.293709359809
1912,-40.3502868250951,-41.713490232221,-41.7134902322212,-350.447641986072
1913,-40.3620677453385,-41.7196924729609,-41.7196924729611,-350.997129311503
1914,-40.3649491877678,-41.7196924729609,-41.7196924729611,-351.058409079332
1915,-40.3662622393859,-41.7285891117115,-41.7285891117117,-351.168705325671
1916,-40.367826379398,-41.7285891117115,-41.7285891117117,-352.16896517436
1917,-40.3779368903665,-41.7286867942287,-41.7286867942289,-353.109776477055
1918,-40.3864455876498,-41.7286867942287,-41.7286867942289,-353.255149258919
1919,-40.4058528976924,-41.7548092940463,-41.7548092940465,-353.419257055949
1920,-40.4094974716224,-41.7548092940464,-41.7548092940466,-353.975918423144
1921,-40.4151279415547,-41.7864040420188,-41.786404042019,-354.177652979366
1922,-40.4167345471453,-41.7864040420188,-41.7864040420191,-354.216859160143
1923,-40.4172787203439,-41.7956507249526,-41.7956507249529,-355.023290555801
1924,-40.4221975410972,-41.7956507249526,-41.7956507249529,-355.043284889152
1925,-40.4229073076828,-41.7966005541553,-41.7966005541556,-355.113676526051
1926,-40.4335616675384,-41.7966005541553,-41.7966005541556,-355.558036236802
1927,-40.4379481872962,-41.8250705321749,-41.8250705321751,-355.767216667985
1928,-40.4701603538649,-41.8250705321749,-41.8250705321751,-356.300819894026
1929,-40.470783325843,-41.8464028177264,-41.8464028177266,-356.796922743646
1930,-40.472371274151,-41.8464028177264,-41.8464028177266,-357.867428654821
1931,-40.4802665739088,-41.8484731151421,-41.8484731151423,-357.961127259327
1932,-40.4812052520893,-41.8484731151421,-41.8484731151423,-358.989252825179
1933,-40.4813069310021,-41.8532222570753,-41.8532222570756,-359.232087660509
1934,-40.4957278122184,-41.8532222570754,-41.8532222570756,-359.407568411877
1935,-40.5125065989382,-41.8566625314027,-41.8566625314029,-359.581777908226
1936,-40.5150093102797,-41.8566625314027,-41.8566625314029,-360.27713476524
1937,-40.5274346010694,-41.857456875928,-41.8574568759282,-360.426538847215
1938,-40.5331154637356,-41.857456875928,-41.8574568759282,-360.600467638541
1939,-40.5368500644991,-41.8730339857644,-41.8730339857646,-360.983925384048
1940,-40.5417760239611,-41.8730339857644,-41.8730339857646,-361.692066248219
1941,-40.5482144077948,-41.8917747548056,-41.8917747548058,-361.714152278139
1942,-40.5515712936535,-41.8917747548056,-41.8917747548058,-361.750556894989
1943,-40.5583061986831,-41.9118242411278,-41.911824241128,-361.818023743195
1944,-40.5601179734659,-41.9118242411279,-41.9118242411281,-361.854065674372
1945,-40.5657263145448,-41.9156557929468,-41.915655792947,-361.888508586591
1946,-40.5688709075824,-41.9156557929468,-41.915655792947,-362.004988672474
1947,-40.5755590883729,-41.9464224410453,-41.9464224410455,-362.104893326743
1948,-40.5759253011236,-41.9464224410453,-41.9464224410455,-362.276461245227
1949,-40.5786945269425,-41.9569456759244,-41.9569456759246,-362.398765846002
1950,-40.6070878096552,-41.9569456759244,-41.9569456759246,-362.592069142718
1951,-40.6073925242865,-41.9589700815553,-41.9589700815555,-362.633969502227
1952,-40.6077802633179,-41.9589700815553,-41.9589700815555,-362.76925921447
1953,-40.6081702414519,-41.969080323172,-41.9690803231722,-362.954611616974
1954,-40.6130722650427,-41.969080323172,-41.9690803231722,-363.079164001896
1955,-40.6142277289387,-41.9998446869318,-41.999844686932,-363.215580923537
1956,-40.6167310464129,-41.9998446869318,-41.999844686932,-363.613827554039
1957,-40.6167797945481,-42.0025507048454,-42.0025507048456,-363.737009391412
1958,-40.6270007471987,-42.0025507048454,-42.0025507048456,-363.903906267995
1959,-40.6291857175211,-42.0034833915206,-42.0034833915209,-364.07110499115
1960,-40.6321117315087,-42.0034833915207,-42.0034833915209,-364.093250866196
1961,-40.6360971543863,-42.0074808533153,-42.0074808533155,-364.239886188045
1962,-40.6410413064,-42.0074808533153,-42.0074808533155,-364.332890853438
1963,-40.6630696541191,-42.0218552671323,-42.0218552671325,-364.443008410041
1964,-40.6690917154368,-42.0218552671323,-42.0218552671325,-364.959421541482
1965,-40.6752690162877,-42.0466250231441,-42.0466250231444,-365.001990579841
1966,-40.6838217322207,-42.0466250231441,-42.0466250231444,-365.002636603487
1967,-40.691093446086,-42.0582166741096,-42.0582166741098,-365.368913235274
1968,-40.6966167244536,-42.0582166741096,-42.0582166741098,-365.745720557375
1969,-40.6993688578933,-42.0980645602843,-42.0980645602845,-365.774684890551
1970,-40.7006128615222,-42.0980645602844,-42.0980645602846,-366.42143991147
1971,-40.7065391282217,-42.1589137062026,-42.1589137062028,-366.561677113318
1972,-40.7086036353107,-42.1589137062026,-42.1589137062028,-366.666511685595
1973,-40.7120288798108,-42.2041992310624,-42.2041992310627,-366.688113087382
1974,-40.7189486845994,-42.2041992310625,-42.2041992310627,-367.290794357288
1975,-40.7356280631757,-42.2149207851998,-42.2149207852,-367.450099287985
1976,-40.748432370942,-42.2149207851998,-42.2149207852,-367.702346722893
1977,-40.7678046424783,-42.2228240745948,-42.2228240746047,-367.740644823162
1978,-40.7695426040825,-42.2228240745948,-42.2228240746047,-367.743730308095
1979,-40.7846229627854,-42.2277770857103,-42.2277770857105,-368.410637109896
1980,-40.7916299190303,-42.2277770857103,-42.2277770857105,-368.494981518406
1981,-40.7937800003888,-42.23016059585,-42.2301605958502,-368.820250900798
1982,-40.7957029859797,-42.23016059585,-42.2301605958502,-368.875956011695
1983,-40.7962558789876,-42.2326740656829,-42.2326740656831,-368.967759145654
1984,-40.8144912944303,-42.2326740656829,-42.2326740656831,-369.442996254709
1985,-40.8244849350202,-42.2393315012141,-42.2393315012144,-369.819051885099
1986,-40.8301175200905,-42.2393315012142,-42.2393315012144,-369.984553744465
1987,-40.8461738991966,-42.2769083104707,-42.276908310471,-370.044939091884
1988,-40.8543776446731,-42.2769083104707,-42.276908310471,-370.546936909527
1989,-40.8546173085536,-42.3208561831072,-42.3208561831074,-370.578381204174
1990,-40.8579939201979,-42.3208561831072,-42.3208561831074,-370.589346189587
1991,-40.8614689344287,-42.3474334365509,-42.3474334365511,-370.888803743419
1992,-40.872156347859,-42.347433436551,-42.3474334365512,-371.379800643139
1993,-40.8744479442221,-42.3522756318502,-42.3522756318505,-371.722272855633
1994,-40.8807696369143,-42.3522756318502,-42.3522756318505,-372.828532650293
1995,-40.8851609073909,-42.3712602090144,-42.3712602090248,-372.96887076123
1996,-40.8883755455923,-42.3712602090144,-42.3712602090248,-373.347877278297
1997,-40.8955576163539,-42.392145791106,-42.3921457911063,-373.646432331424
1998,-40.8978759436806,-42.392145791106,-42.3921457911063,-373.785877344161
1999,-40.9040788816038,-42.4007013535024,-42.4007013535027,-373.800998074677
2000,-40.920140733243,-42.4007013535024,-42.4007013535027,-373.851225013165
2001,-40.9266093417282,-42.4260106770306,-42.4260106770308,-373.897787251115
2002,-40.929966441592,-42.4260106770306,-42.4260106770308,-373.957982691432
2003,-40.9302498515434,-42.4468568205727,-42.446856820573,-373.995933617361
2004,-40.9316741558458,-42.4468568205727,-42.446856820573,-374.07754358213
2005,-40.9330368489384,-42.4487893067192,-42.4487893067194,-374.188557375832
2006,-40.9336391618083,-42.4487893067192,-42.4487893067195,-374.218982840273
2007,-40.9675267518866,-42.4519653705545,-42.4519653705796,-374.286649677756
2008,-40.9719844367213,-42.4519653705545,-42.4519653705796,-374.341671246065
2009,-40.977458949015,-42.4540815447264,-42.4540815447266,-374.39517707406
2010,-40.9808129436689,-42.4540815447264,-42.4540815447267,-374.519434655253
2011,-40.9928873612437,-42.4624550289896,-42.4624550289899,-374.69168752061
2012,-41.0112886187193,-42.4624550289897,-42.4624550289899,-374.896428983642
2013,-41.0119268914216,-42.4790113332471,-42.4790113332473,-374.90068911276
2014,-41.0274503577441,-42.4790113332471,-42.4790113332473,-375.129231345982
2015,-41.0308739708755,-42.4818476269748,-42.4818476269751,-375.349179817417
2016,-41.0324996890107,-42.4818476269748,-42.4818476269751,-375.369957944289
2017,-41.0403927574449,-42.4931933548353,-42.4931933548355,-375.407155691509
2018,-41.0448923239564,-42.4931933548353,-42.4931933548355,-375.656072952501
2019,-41.0466084252461,-42.5115474822995,-42.5115474822998,-375.675580735218
2020,-41.0590962839657,-42.5115474822995,-42.5115474822998,-375.876971761704
2021,-41.0591896321969,-42.5518540669049,-42.5518540669051,-376.084164202576
2022,-41.059877574999,-42.5518540669049,-42.5518540669051,-376.209117432968
2023,-41.0622475896817,-42.5650715715255,-42.5650715715258,-376.27412470704
2024,-41.069905487168,-42.5650715715255,-42.5650715715258,-376.422629675966
2025,-41.0792879314105,-42.5928362676135,-42.5928362676137,-376.479156958658
2026,-41.0884609740671,-42.5928362676135,-42.5928362676137,-376.910966009884
2027,-41.09703515494,-42.6000623779276,-42.6000623779279,-376.985453361407
2028,-41.1030088352195,-42.6000623779276,-42.6000623779279,-377.135687033806
2029,-41.1083843172387,-42.601390300626,-42.6013903006262,-377.155152359464
2030,-41.1114855941683,-42.601390300626,-42.6013903006262,-377.409761607616
2031,-41.1320385129214,-42.6083860226756,-42.6083860226758,-377.431728736256
2032,-41.1386721097128,-42.6083860226756,-42.6083860226758,-377.79229392063
2033,-41.1637300382263,-42.6309846408291,-42.6309846408293,-377.900363852756
2034,-41.1861923334587,-42.6309846408291,-42.6309846408293,-377.904437315816
2035,-41.1895542359275,-42.6569258836089,-42.6569258836091,-378.442340455113
2036,-41.1910200143168,-42.6569258836089,-42.6569258836091,-378.667043730828
2037,-41.1917810553988,-42.66246109727,-42.6624610972702,-378.697065391822
2038,-41.1960117568454,-42.6624610972701,-42.6624610972703,-378.726551466201
2039,-41.1985864049557,-42.6641571365049,-42.6641571365051,-379.574989628727
2040,-41.2065603437165,-42.6641571365049,-42.6641571365051,-379.621092895897
2041,-41.209269415556,-42.6700688178577,-42.6700688178579,-379.702388727108
2042,-41.2107689051348,-42.6700688178577,-42.6700688178579,-379.849146086575
2043,-41.2173873419229,-42.6870177263089,-42.6870177263091,-380.269778323742
2044,-41.2214482363024,-42.6870177263089,-42.6870177263091,-380.587716552658
2045,-41.224940378852,-42.6909823022297,-42.6909823022299,-380.804150920325
2046,-41.2253144311631,-42.6909823022297,-42.6909823022299,-380.81110733961
2047,-41.2312762560407,-42.6923250676099,-42.6923250676101,-381.001922262177
2048,-41.2501472609405,-42.6923250676099,-42.6923250676101,-381.106779123315
2049,-41.2505371059329,-42.7519381041502,-42.7519381041504,-381.277455330822
2050,-41.2789311693217,-42.7519381041502,-42.7519381041505,-381.626132902906
2051,-41.2930906154786,-42.7610459390419,-42.7610459390421,-381.936453730098
2052,-41.3300446377755,-42.7610459390419,-42.7610459390421,-381.944071131821
2053,-41.3378283166767,-42.7695014877891,-42.7695014877893,-382.026310653479
2054,-41.3429784061548,-42.7695014877891,-42.7695014877893,-382.736106815752
2055,-41.3462761988139,-42.7751406345617,-42.7751406345619,-383.351361252287
2056,-41.3579979896961,-42.7751406345617,-42.7751406345619,-383.462407822232
2057,-41.3610043633344,-42.7911793532651,-42.7911793532653,-383.539332605318
2058,-41.3785490858145,-42.7911793532651,-42.7911793532653,-383.69015598082
2059,-41.3807504006728,-42.7952463881337,-42.795246388134,-383.890136383449
2060,-41.3937408082207,-42.7952463881337,-42.795246388134,-383.917456664469
2061,-41.394051282842,-42.79713791519,-42.7971379151902,-384.168889675363
2062,-41.3989629006572,-42.79713791519,-42.7971379151902,-384.671055522311
2063,-41.4096759613851,-42.8051851479494,-42.8051851479496,-384.789926321331
2064,-41.4162747565427,-42.8051851479494,-42.8051851479496,-385.136856195099
2065,-41.4169251059975,-42.8142785226266,-42.8142785226268,-385.17005363717
2066,-41.4179732352519,-42.8142785226266,-42.8142785226268,-385.252679303522
2067,-41.4197390486189,-42.8224276672457,-42.8224276672459,-385.508321096865
2068,-41.4251940254379,-42.8224276672457,-42.8224276672459,-385.632463395318
2069,-41.4275483152308,-42.8403019690348,-42.840301969035,-386.346014247575
2070,-41.4315108609666,-42.8403019690348,-42.840301969035,-386.493821250415
2071,-41.4339773375355,-42.8628696348163,-42.8628696348165,-386.553822894131
2072,-41.4370199712248,-42.8628696348163,-42.8628696348165,-387.042146185121
2073,-41.4374114049302,-42.8718967170072,-42.8718967170075,-387.382543925303
2074,-41.4383785040001,-42.8718967170073,-42.8718967170075,-387.398910217768
2075,-41.4471154610479,-42.8842587336022,-42.8842587336024,-387.888735061372
2076,-41.4524213210117,-42.8842587336022,-42.8842587336024,-388.024017458353
2077,-41.4524509495781,-42.8939445074986,-42.8939445074988,-388.441828697581
2078,-41.4595821178876,-42.8939445074986,-42.8939445074988,-389.09951841296
2079,-41.4638584803813,-42.9153526661428,-42.915352666143,-389.298572398248
2080,-41.4711335326065,-42.9153526661428,-42.915352666143,-389.338879294429
2081,-41.4731794461214,-42.9387149320638,-42.938714932064,-389.354822575923
2082,-41.4788837255243,-42.9387149320638,-42.938714932064,-389.362323932124
2083,-41.4829776140876,-42.9725903645959,-42.9725903645961,-389.828762863809
2084,-41.4860445160692,-42.9725903645959,-42.9725903645961,-390.245170587083
2085,-41.4869253359875,-42.9923286657284,-42.9923286657286,-390.885280337563
2086,-41.4877379614727,-42.9923286657284,-42.9923286657286,-390.892163351913
2087,-41.4921388504657,-42.9973169161163,-42.9973169161165,-390.929238692899
2088,-41.4950832572278,-42.9973169161163,-42.9973169161165,-391.3990212588
2089,-41.4957506329023,-43.0214626405917,-43.0214626405919,-391.765571642658
2090,-41.5127106545607,-43.0214626405917,-43.0214626405919,-391.815298366501
2091,-41.5131352579577,-43.0422096916719,-43.0422096916721,-391.964944628288
2092,-41.5132622049018,-43.0422096916719,-43.0422096916721,-391.968254890916
2093,-41.5151736919087,-43.0459287252445,-43.0459287252447,-392.317171163323
2094,-41.51541712066,-43.0459287252445,-43.0459287252448,-392.500889298444
2095,-41.5216910191452,-43.0789841679573,-43.0789841679576,-393.190609703189
2096,-41.5253104805204,-43.0789841679573,-43.0789841679576,-393.258500119003
2097,-41.5395455189071,-43.0889760665091,-43.0889760665093,-393.509521481994
2098,-41.5541949365032,-43.0889760665091,-43.0889760665093,-393.539813373807
2099,-41.5553224408618,-43.0908051155487,-43.090805115549,-393.840330610762
2100,-41.5562778975926,-43.0908051155487,-43.090805115549,-394.181185173921
2101,-41.5590947227513,-43.0966645460388,-43.096664546039,-394.711743935179
2102,-41.5675269784705,-43.0966645460388,-43.0966645460391,-395.694406259802
2103,-41.5687988786153,-43.0996504311851,-43.0996504311853,-395.933289287323
2104,-41.5747304432453,-43.0996504311851,-43.0996504311853,-396.059578087733
2105,-41.5798328141722,-43.1093923694766,-43.1093923694769,-396.300265902699
2106,-41.5815186319148,-43.1093923694766,-43.1093923694769,-396.832976256528
2107,-41.6021319587072,-43.1184102222143,-43.1184102222145,-397.471473821186
2108,-41.6089690258729,-43.1184102222143,-43.1184102222145,-397.757494409097
2109,-41.6166617746795,-43.1312665227248,-43.131266522725,-397.800951924307
2110,-41.617333191877,-43.1312665227248,-43.131266522725,-397.85958954935
2111,-41.6250129177723,-43.1470421839123,-43.1470421839125,-397.954322027377
2112,-41.6267191818262,-43.1470421839123,-43.1470421839125,-398.430608102391
2113,-41.6542050492829,-43.1834091631465,-43.1834091631468,-399.335916907465
2114,-41.6570504285696,-43.1834091631465,-43.1834091631468,-399.338415058472
2115,-41.6576327268284,-43.1835572352728,-43.183557235273,-399.569086788392
2116,-41.6644944654619,-43.1835572352728,-43.183557235273,-399.654148900019
2117,-41.6674283429305,-43.1885892104475,-43.1885892104477,-400.289982719278
2118,-41.6802030894599,-43.1885892104475,-43.1885892104477,-400.394577652414
2119,-41.6863290129142,-43.2100941075714,-43.2100941075716,-400.49275727616
2120,-41.703045789161,-43.2100941075714,-43.2100941075716,-400.961598064872
2121,-41.7044543484735,-43.2183527029063,-43.2183527029171,-401.00307245325
2122,-41.7074077373593,-43.2183527029063,-43.2183527029171,-401.096865676902
2123,-41.711005317291,-43.2896919060509,-43.2896919060511,-401.623658068532
2124,-41.7387051781113,-43.2896919060509,-43.2896919060511,-402.302709812063
2125,-41.7417834712249,-43.2997976983035,-43.2997976983038,-402.702172839611
2126,-41.7493908093711,-43.2997976983035,-43.2997976983038,-402.99459382425
2127,-41.752777727675,-43.3016239140993,-43.3016239140996,-403.661766851986
2128,-41.753755593582,-43.3016239140993,-43.3016239140996,-403.662907047725
2129,-41.7569688722485,-43.3470390496776,-43.3470390496778,-403.666485769371
2130,-41.7592815598755,-43.3470390496776,-43.3470390496778,-404.603885502237
2131,-41.7653462940157,-43.3617685591848,-43.361768559185,-404.615709154776
2132,-41.7720952949941,-43.3617685591848,-43.361768559185,-405.191750913141
2133,-41.784161487369,-43.3637441878211,-43.3637441878213,-405.783156258799
2134,-41.7916211340273,-43.3637441878211,-43.3637441878214,-406.197456511167
2135,-41.801608960812,-43.3691560360646,-43.3691560360648,-406.541572869486
2136,-41.8103378171042,-43.3691560360646,-43.3691560360648,-406.874121992101
2137,-41.8137475586899,-43.3995365281904,-43.3995365281906,-407.759653355809
2138,-41.8194658443773,-43.3995365281904,-43.3995365281906,-407.974256324647
2139,-41.8194965311478,-43.4193386170914,-43.4193386170916,-408.376567508772
2140,-41.8256921166225,-43.4193386170914,-43.4193386170916,-408.932320843923
2141,-41.8271500795758,-43.4297464307107,-43.4297464307109,-409.248487699034
2142,-41.830519190065,-43.4297464307107,-43.4297464307109,-409.387169477971
2143,-41.833885485632,-43.4329261115394,-43.4329261115396,-409.552552190498
2144,-41.8339645592324,-43.4329261115394,-43.4329261115396,-409.61296549632
2145,-41.8593000514464,-43.4330604983156,-43.4330604983159,-410.240437712422
2146,-41.8682208547113,-43.4330604983156,-43.4330604983159,-410.406898809207
2147,-41.8710102273539,-43.4486359902435,-43.4486359902437,-410.676214800772
2148,-41.8749059798198,-43.4486359902435,-43.4486359902437,-410.933083547032
2149,-41.8765162086695,-43.4590695487529,-43.4590695487531,-411.579281207608
2150,-41.8816982990619,-43.4590695487529,-43.4590695487531,-412.239619634944
2151,-41.9029244082391,-43.468644836061,-43.4686448360612,-412.402181165525
2152,-41.9033885532633,-43.468644836061,-43.4686448360612,-412.582419872368
2153,-41.9105665049174,-43.4872371786484,-43.4872371786486,-412.889709081603
2154,-41.911413845486,-43.4872371786485,-43.4872371786487,-413.099371102072
2155,-41.9281351849715,-43.5009029009058,-43.5009029009191,-413.13459299061
2156,-41.9355452836379,-43.5009029009059,-43.5009029009191,-413.384411790159
2157,-41.938588367236,-43.5093553359595,-43.5093553359597,-415.000993056358
2158,-41.9539170715907,-43.5093553359595,-43.5093553359597,-415.943934118503
2159,-41.9584055703937,-43.5395742197149,-43.5395742197151,-416.030727235581
2160,-41.9586166081234,-43.5395742197149,-43.5395742197151,-416.387807537364
2161,-41.9611294069721,-43.5479611816635,-43.5479611816637,-416.424223200466
2162,-41.9662775449214,-43.5479611816635,-43.5479611816637,-416.72006071981
2163,-41.983221283787,-43.5513012322006,-43.5513012322008,-417.497021798104
2164,-41.99053590458,-43.5513012322006,-43.5513012322008,-417.965135477735
2165,-41.9991704889734,-43.6008700014722,-43.6008700014724,-418.83621898324
2166,-42.0064500600864,-43.6008700014722,-43.6008700014724,-419.254513817345
2167,-42.0105241891163,-43.6704010777012,-43.6704010777015,-419.988917068449
2168,-42.0246990527916,-43.6704010777012,-43.6704010777015,-420.071448815521
2169,-42.0407062681146,-43.6825463546213,-43.6825463546216,-420.126071614174
2170,-42.0470090867393,-43.6825463546213,-43.6825463546216,-420.303389799411
2171,-42.047218998269,-43.697574508096,-43.6975745080962,-421.15013296515
2172,-42.0495595113865,-43.697574508096,-43.6975745080962,-421.364101316544
2173,-42.0541013597095,-43.7053918841033,-43.7053918841036,-421.415652542716
2174,-42.0597876884783,-43.7053918841033,-43.7053918841036,-421.812849744016
2175,-42.0774285662684,-43.7117810365055,-43.7117810365057,-421.923974717124
2176,-42.0788645813021,-43.7117810365055,-43.7117810365057,-422.679980056276
2177,-42.0840837626255,-43.7279301023866,-43.7279301023868,-422.72529938018
2178,-42.0857287750255,-43.7279301023866,-43.7279301023868,-422.949097532723
2179,-42.0983448708214,-43.7479537722585,-43.7479537722587,-424.126893903749
2180,-42.1198204533009,-43.7479537722585,-43.7479537722587,-424.875341546976
2181,-42.1225465617452,-43.7647571859007,-43.7647571859009,-425.459686205974
2182,-42.1343690131244,-43.7647571859007,-43.7647571859009,-426.37700842318
2183,-42.1548956834228,-43.7663590718308,-43.766359071831,-426.561049641499
2184,-42.1576857217626,-43.7663590718308,-43.766359071831,-427.308610353702
2185,-42.1628811060225,-43.7753983240334,-43.7753983240336,-427.53501868019
2186,-42.1802017920361,-43.7753983240334,-43.7753983240336,-427.844612439001
2187,-42.1961706666801,-43.8235384980782,-43.8235384980785,-428.025331075596
2188,-42.202826913317,-43.8235384980782,-43.8235384980785,-428.275814917465
2189,-42.207015892629,-43.8299957874583,-43.8299957874586,-428.417335553997
2190,-42.2121442769657,-43.8299957874583,-43.8299957874586,-429.762256921193
2191,-42.2138110838892,-43.8374307791387,-43.8374307791389,-430.171061690866
2192,-42.2154707677296,-43.8374307791387,-43.8374307791389,-431.174990168238
2193,-42.2155493254847,-43.8804701407374,-43.8804701407376,-431.264586164014
2194,-42.2249333849048,-43.8804701407374,-43.8804701407376,-431.814111110934
2195,-42.2311979602562,-43.8824215755978,-43.882421575598,-431.868801781742
2196,-42.2360471777159,-43.8824215755978,-43.882421575598,-432.53699851867
2197,-42.2387870232591,-43.8864284862829,-43.8864284862954,-432.689625300146
2198,-42.2392677358114,-43.8864284862829,-43.8864284862954,-433.030697643838
2199,-42.2567044210162,-43.9128296419479,-43.9128296419482,-434.158622491177
2200,-42.2577959691215,-43.9128296419479,-43.9128296419482,-434.595016627572
2201,-42.2602527557792,-43.9227066055314,-43.9227066055316,-435.767120300978
2202,-42.2714792535902,-43.9227066055314,-43.9227066055317,-437.228235976416
2203,-42.2725991336253,-43.9289507345682,-43.9289507345684,-437.348365296982
2204,-42.2784506040177,-43.9289507345682,-43.9289507345685,-437.693448752734
2205,-42.3004941332179,-43.9388894943838,-43.938889494384,-437.732000579712
2206,-42.3040371612342,-43.9388894943839,-43.9388894943841,-437.749703660603
2207,-42.3063380066415,-43.9393061210733,-43.9393061210735,-438.008878650839
2208,-42.3101466467347,-43.9393061210733,-43.9393061210735,-438.018686493368
2209,-42.3250283095459,-43.963238064319,-43.9632380643192,-440.385476889155
2210,-42.335078714605,-43.963238064319,-43.9632380643192,-441.342184868498
2211,-42.3403303152374,-43.9740063154692,-43.9740063154695,-441.537827848465
2212,-42.3470817292374,-43.9740063154693,-43.9740063154695,-443.010468619302
2213,-42.3496523568965,-44.0031398681996,-44.0031398681998,-443.012812853524
2214,-42.3538654291862,-44.0031398681996,-44.0031398681998,-443.406073851651
2215,-42.358148074074,-44.0056010634417,-44.0056010634419,-443.632123359276
2216,-42.3626080446781,-44.0056010634418,-44.005601063442,-443.728532355618
2217,-42.3689836178499,-44.0206821723185,-44.0206821723187,-443.743824158133
2218,-42.3725382783938,-44.0206821723185,-44.0206821723187,-443.794634412874
2219,-42.3754340581034,-44.0297192654209,-44.0297192654212,-443.839335106955
2220,-42.382644263347,-44.0297192654209,-44.0297192654212,-443.943402672203
2221,-42.3830987761889,-44.0307765376576,-44.0307765376578,-444.013982148446
2222,-42.3860039244342,-44.0307765376576,-44.0307765376578,-444.127789162479
2223,-42.3868862393758,-44.0659322886676,-44.0659322886678,-444.176213792203
2224,-42.388541158124,-44.0659322886676,-44.0659322886678,-444.266768558003
2225,-42.4078781732742,-44.0704130375423,-44.0704130375425,-444.288382081834
2226,-42.4100174064902,-44.0704130375423,-44.0704130375425,-444.494556247421
2227,-42.4122838748433,-44.0724192784983,-44.0724192784985,-444.596779178704
2228,-42.421324461038,-44.0724192784983,-44.0724192784985,-444.900038750181
2229,-42.4311039913008,-44.0787885891781,-44.0787885891783,-445.003176170294
2230,-42.4359732028196,-44.0787885891781,-44.0787885891783,-445.154856566092
2231,-42.4372658047606,-44.1310212625507,-44.131021262551,-445.394399723972
2232,-42.4404788788535,-44.1310212625508,-44.131021262551,-445.485195217591
2233,-42.4531471789736,-44.131421400233,-44.1314214002332,-445.676357327166
2234,-42.4597838265328,-44.131421400233,-44.1314214002332,-445.797044529227
2235,-42.463640845818,-44.1479340163738,-44.147934016374,-445.979517981212
2236,-42.4644553311823,-44.1479340163738,-44.147934016374,-446.042142154479
2237,-42.4696381634997,-44.1758562966415,-44.1758562966417,-446.657424786634
2238,-42.473075054825,-44.1758562966415,-44.1758562966417,-446.67338996565
2239,-42.4847066111471,-44.1821572210273,-44.1821572210275,-446.970096298519
2240,-42.4924005202506,-44.1821572210273,-44.1821572210275,-447.378376133523
2241,-42.5124150777792,-44.1841178387599,-44.1841178387601,-447.430317522198
2242,-42.5163650407329,-44.1841178387599,-44.1841178387601,-448.156600302289
2243,-42.5212372880603,-44.1871043525299,-44.1871043525301,-448.300575211985
2244,-42.5221685290897,-44.1871043525299,-44.1871043525301,-448.50461230678
2245,-42.5242705145047,-44.1961346217244,-44.1961346217246,-448.867369859963
2246,-42.5252093983475,-44.1961346217244,-44.1961346217246,-448.872390222872
2247,-42.5306201055176,-44.2226804129436,-44.2226804129438,-449.007622235006
2248,-42.5307796859661,-44.2226804129436,-44.2226804129438,-449.270776218057
2249,-42.5525891762108,-44.244734727645,-44.2447347276452,-449.294915167199
2250,-42.592027610399,-44.244734727645,-44.2447347276452,-449.931060043201
2251,-42.5957339061671,-44.2507118477186,-44.2507118477303,-450.34371848362
2252,-42.6039219451285,-44.2507118477186,-44.2507118477303,-450.401471729838
2253,-42.616362105028,-44.2796575470623,-44.2796575470625,-450.926588671514
2254,-42.630748648751,-44.2796575470623,-44.2796575470625,-451.522442781573
2255,-42.633787054992,-44.2865931525263,-44.2865931525265,-451.587360442695
2256,-42.6401874444977,-44.2865931525263,-44.2865931525265,-451.993938622729
2257,-42.644190519239,-44.2922816771001,-44.2922816771003,-452.69326858556
2258,-42.6490604816144,-44.2922816771001,-44.2922816771004,-452.810259529769
2259,-42.6494167827596,-44.305467664275,-44.3054676642753,-453.002587038565
2260,-42.6509567570426,-44.305467664275,-44.3054676642753,-453.132894911075
2261,-42.6527616579207,-44.3172615817072,-44.3172615817075,-453.928494748716
2262,-42.6535084022633,-44.3172615817073,-44.3172615817075,-454.061482803567
2263,-42.6582664267157,-44.3786431994637,-44.3786431994639,-454.179651636694
2264,-42.658360709896,-44.3786431994637,-44.3786431994639,-454.210779865476
2265,-42.6619708160752,-44.3837955957792,-44.3837955957795,-454.343296233955
2266,-42.6737171330744,-44.3837955957792,-44.3837955957795,-454.498377863565
2267,-42.6758233483384,-44.3926513214289,-44.3926513214291,-454.933188419153
2268,-42.6840195751395,-44.3926513214289,-44.3926513214291,-455.625034354429
2269,-42.6956279271527,-44.4021920597503,-44.4021920597505,-455.727951839885
2270,-42.6972417885896,-44.4021920597504,-44.4021920597506,-455.77742107003
2271,-42.698479601871,-44.406953420275,-44.4069534202753,-456.620577127668
2272,-42.7056376970219,-44.406953420275,-44.4069534202753,-456.97805368878
2273,-42.7078220911843,-44.4136340058658,-44.413634005866,-457.16214783575
2274,-42.727067134673,-44.4136340058658,-44.413634005866,-457.185124891248
2275,-42.7271924645909,-44.4144011260865,-44.4144011260867,-457.22043907331
2276,-42.7515328274166,-44.4144011260865,-44.4144011260867,-457.28820494743
2277,-42.7571737067508,-44.4233962524854,-44.4233962524856,-457.361260879186
2278,-42.7614235762383,-44.4233962524854,-44.4233962524857,-457.366102811352
2279,-42.7690673362965,-44.4515535275494,-44.4515535275496,-457.470313793576
2280,-42.7745495659992,-44.4515535275494,-44.4515535275497,-457.553595379411
2281,-42.77820598648,-44.4547906692151,-44.4547906692154,-457.585979122544
2282,-42.7908699299222,-44.4547906692151,-44.4547906692154,-457.730463030203
2283,-42.8030753952057,-44.4598339992032,-44.4598339992338,-457.896070679612
2284,-42.8185617645903,-44.4598339992032,-44.4598339992338,-458.067745361684
2285,-42.8227104418659,-44.4836404457958,-44.4836404457961,-458.293131757216
2286,-42.8244795570479,-44.4836404457958,-44.4836404457961,-458.402351095386
2287,-42.8549015161195,-44.5020103467321,-44.5020103467323,-458.481330393676
2288,-42.8663460153503,-44.5020103467321,-44.5020103467323,-458.778887254034
2289,-42.8680951879038,-44.5555051357146,-44.5555051357149,-458.97046088521
2290,-42.8682006815226,-44.5555051357146,-44.5555051357149,-459.129989400932
2291,-42.8746329271556,-44.5666304579738,-44.5666304579741,-459.355201309912
2292,-42.8792806455415,-44.5666304579739,-44.5666304579741,-459.534449412215
2293,-42.8827376569135,-44.5727298536369,-44.5727298536371,-459.897975862988
2294,-42.8872361757439,-44.5727298536369,-44.5727298536371,-459.9068029231
2295,-42.8908768152211,-44.5863955758931,-44.5863955759075,-460.024089221499
2296,-42.8942456579478,-44.5863955758931,-44.5863955759076,-460.050278522982
2297,-42.901086950548,-44.5887122624999,-44.5887122625001,-460.172675405221
2298,-42.908670088727,-44.5887122624999,-44.5887122625001,-460.657674139547
2299,-42.9242300400684,-44.618602880743,-44.6186028807432,-460.787730936467
2300,-42.924950119354,-44.618602880743,-44.6186028807432,-460.884582529138
2301,-42.9378100427384,-44.6393178734014,-44.6393178734016,-461.024856750118
2302,-42.9447651803829,-44.6393178734014,-44.6393178734017,-461.224339108693
2303,-42.9464934124593,-44.6532906878392,-44.6532906878394,-461.279406642337
2304,-42.9634732101184,-44.6532906878392,-44.6532906878394,-461.465029898241
2305,-42.9727342678549,-44.6587413440489,-44.6587413440491,-461.648486380322
2306,-42.9738318022713,-44.6587413440489,-44.6587413440491,-461.669676377471
2307,-42.9811216978438,-44.6732785661493,-44.6732785661495,-461.748367564652
2308,-42.9871098466006,-44.6732785661494,-44.6732785661496,-462.497748237266
2309,-42.9956316635162,-44.7138811382841,-44.7138811382843,-462.527522457277
2310,-42.9998331695473,-44.7138811382841,-44.7138811382843,-462.608912921335
2311,-43.0107432284267,-44.7149054994223,-44.7149054994347,-462.963982436738
2312,-43.0128297503518,-44.7149054994223,-44.7149054994347,-463.006489661502
2313,-43.0163920370487,-44.723458730699,-44.7234587306992,-463.05650932382
2314,-43.0203424788765,-44.723458730699,-44.7234587306992,-463.103668114276
2315,-43.0227226072473,-44.7289242940809,-44.7289242940812,-463.457744444634
2316,-43.030434610136,-44.7289242940809,-44.7289242940812,-463.671785343116
2317,-43.0430145700737,-44.7742735955419,-44.7742735955421,-464.460022693439
2318,-43.0512212675819,-44.7742735955419,-44.7742735955421,-464.808222126567
2319,-43.0550146890526,-44.8119271665941,-44.8119271665943,-464.814099023797
2320,-43.0615319744197,-44.8119271665941,-44.8119271665943,-464.840118774521
2321,-43.06490918568,-44.8469179729962,-44.8469179729965,-465.108785214947
2322,-43.0650772068236,-44.8469179729962,-44.8469179729965,-465.231396182591
2323,-43.0909776519696,-44.8816581186929,-44.8816581186932,-465.534092983164
2324,-43.1026363081696,-44.881658118693,-44.8816581186932,-466.117195127569
2325,-43.1033637161504,-44.8924883464947,-44.8924883464949,-466.130718710692
2326,-43.1036749568448,-44.8924883464947,-44.8924883464949,-466.596585542201
2327,-43.1251926556766,-44.9043767434869,-44.9043767434871,-466.679745493651
2328,-43.1281306732678,-44.9043767434869,-44.9043767434871,-467.50659372249
2329,-43.1436194508854,-44.9169244129263,-44.9169244129265,-467.556714582456
2330,-43.1444497464626,-44.9169244129263,-44.9169244129265,-467.760111475062
2331,-43.1452342138584,-44.9216666789164,-44.9216666789166,-467.896823997338
2332,-43.1523355851564,-44.9216666789164,-44.9216666789166,-468.451446008134
2333,-43.157180057653,-44.924876358211,-44.9248763582246,-469.012226943639
2334,-43.1586134592139,-44.924876358211,-44.9248763582247,-469.044835151263
2335,-43.1738954457226,-44.935325293634,-44.9353252936342,-469.07622435805
2336,-43.1887541289544,-44.935325293634,-44.9353252936342,-469.185225261439
2337,-43.1993930827716,-44.9506619346529,-44.9506619346531,-469.749908677251
2338,-43.2017063357094,-44.9506619346529,-44.9506619346531,-470.040537062106
2339,-43.2073874289239,-44.9537420180256,-44.9537420180258,-470.37905543109
2340,-43.2124757870626,-44.9537420180256,-44.9537420180258,-470.504953862833
2341,-43.2156874429226,-44.9711351255731,-44.9711351255733,-470.544898654571
2342,-43.2179231739781,-44.9711351255732,-44.9711351255734,-470.638381983
2343,-43.2326492557642,-44.9739024745568,-44.973902474557,-471.234192452127
2344,-43.2334907952788,-44.9739024745568,-44.973902474557,-471.975845954245
2345,-43.2354816410099,-44.9938046131068,-44.993804613107,-472.37984697788
2346,-43.2363826146853,-44.9938046131068,-44.993804613107,-472.389770006328
2347,-43.2698558715708,-45.0081992805199,-45.0081992805201,-472.437514485597
2348,-43.2703614697253,-45.0081992805199,-45.0081992805201,-472.490965066067
2349,-43.2726602445104,-45.0210544960961,-45.0210544960963,-472.691969019533
2350,-43.2774293451609,-45.0210544960961,-45.0210544960963,-472.771592580825
2351,-43.2908519448747,-45.0219962296303,-45.0219962296305,-473.090935229533
2352,-43.2930724204402,-45.0219962296303,-45.0219962296305,-473.46606764671
2353,-43.2960899894214,-45.0474232825008,-45.047423282501,-473.478121353461
2354,-43.317681380316,-45.0474232825008,-45.047423282501,-474.271584444461
2355,-43.3179479522718,-45.0584162674641,-45.0584162674644,-474.454313712357
2356,-43.3189272545056,-45.0584162674642,-45.0584162674644,-474.563460195355
2357,-43.3247825099978,-45.0712725679746,-45.0712725679749,-475.051831666464
2358,-43.3258363696577,-45.0712725679747,-45.0712725679749,-475.521346436107
2359,-43.3264238874478,-45.1121275303611,-45.1121275303614,-476.289570603322
2360,-43.3270906777164,-45.1121275303612,-45.1121275303614,-476.6030106055
2361,-43.3311402335022,-45.1151955420375,-45.1151955420377,-476.697136735539
2362,-43.3314081848508,-45.1151955420375,-45.1151955420377,-477.250770629997
2363,-43.3410358703797,-45.116269212646,-45.1162692126462,-477.982572721973
2364,-43.3554181571146,-45.116269212646,-45.1162692126463,-478.414250042539
2365,-43.3583631169015,-45.1220662901768,-45.122066290177,-478.450109450241
2366,-43.3622496840912,-45.1220662901768,-45.122066290177,-478.540487312118
2367,-43.3650175912577,-45.1280307131144,-45.1280307131146,-478.826556836061
2368,-43.3671063301562,-45.1280307131144,-45.1280307131146,-478.990109825566
2369,-43.3814899896729,-45.1469120824972,-45.1469120824974,-480.203439530785
2370,-43.3821682530321,-45.1469120824972,-45.1469120824974,-480.760319344853
2371,-43.3840858087182,-45.1571831112622,-45.1571831112624,-480.945459763804
2372,-43.4054682123074,-45.1571831112622,-45.1571831112625,-481.125638405419
2373,-43.4155669031245,-45.1622082612114,-45.1622082612116,-481.528369814635
2374,-43.423712759778,-45.1622082612114,-45.1622082612116,-481.662111692333
2375,-43.4259363956546,-45.1831469840768,-45.183146984077,-481.763016252162
2376,-43.433317559385,-45.1831469840768,-45.183146984077,-482.065028644933
2377,-43.4343990073549,-45.1887778592346,-45.1887778592349,-482.427082075014
2378,-43.4348360519787,-45.1887778592347,-45.1887778592349,-482.631053934687
2379,-43.4353804083066,-45.1952133908875,-45.1952133909193,-482.801971263842
2380,-43.4382398500259,-45.1952133908875,-45.1952133909193,-483.228180750223
2381,-43.4491567357141,-45.2014469451937,-45.2014469451939,-483.501011094228
2382,-43.4505432533336,-45.2014469451937,-45.2014469451939,-483.999397598569
2383,-43.4578521254202,-45.2108699521387,-45.2108699521389,-484.083307448248
2384,-43.4673369468721,-45.2108699521387,-45.2108699521389,-485.204790697361
2385,-43.4776903847462,-45.2164769835731,-45.2164769835733,-485.811648731997
2386,-43.4795136126671,-45.2164769835731,-45.2164769835733,-485.862690752885
2387,-43.4838426675014,-45.2532635225494,-45.2532635225497,-485.92814770027
2388,-43.4957933145951,-45.2532635225494,-45.2532635225497,-485.953503792914
2389,-43.5147413630749,-45.2555960742912,-45.2555960742914,-486.006984881582
2390,-43.5181865179478,-45.2555960742913,-45.2555960742915,-487.417390530206
2391,-43.5269389238797,-45.2651257466674,-45.2651257466676,-488.088289021867
2392,-43.5303507445396,-45.2651257466675,-45.2651257466677,-488.48402224321
2393,-43.5445037705814,-45.3009962925875,-45.3009962925877,-488.674056803129
2394,-43.5482280244923,-45.3009962925875,-45.3009962925877,-488.884471671344
2395,-43.5608365988867,-45.3136796940759,-45.3136796940761,-489.090161568382
2396,-43.565865056114,-45.3136796940759,-45.3136796940761,-490.243870618701
2397,-43.5668946243477,-45.3141980583437,-45.3141980583439,-490.454956503213
2398,-43.5676762186725,-45.3141980583437,-45.314198058344,-491.093553233892
2399,-43.5721378743744,-45.3158615674617,-45.3158615674619,-491.673942882264
2400,-43.5793560847946,-45.3158615674618,-45.315861567462,-492.348112401881
2401,-43.5835076700787,-45.3196616961465,-45.3196616961467,-492.474354668245
2402,-43.5872739762119,-45.3196616961465,-45.3196616961467,-492.824305449281
2403,-43.5882778608482,-45.3307295490293,-45.3307295490295,-492.930092849959
2404,-43.5961671767945,-45.3307295490294,-45.3307295490296,-493.391617130156
2405,-43.5981458491242,-45.3376607106173,-45.3376607106175,-493.783169300796
2406,-43.599230371278,-45.3376607106173,-45.3376607106175,-494.157868032437
2407,-43.601165934497,-45.3615328096017,-45.3615328096019,-494.780433205071
2408,-43.6060546015087,-45.3615328096017,-45.3615328096019,-494.875787006482
2409,-43.6093694729498,-45.4023127356684,-45.4023127356687,-495.114146011933
2410,-43.615062915506,-45.4023127356684,-45.4023127356687,-496.554033989242
2411,-43.6239145978411,-45.4058572087365,-45.4058572087367,-496.890466686535
2412,-43.6261732862072,-45.4058572087366,-45.4058572087368,-496.927388880355
2413,-43.6342340615838,-45.4766896605142,-45.4766896605145,-497.051222585925
2414,-43.6357719522164,-45.4766896605142,-45.4766896605145,-497.162868287617
2415,-43.6410706445916,-45.4876847347388,-45.487684734739,-497.430504161771
2416,-43.6556530728229,-45.4876847347388,-45.487684734739,-498.295217763238
2417,-43.6599085961268,-45.4900013994641,-45.4900013994788,-499.407407746574
2418,-43.6608813615397,-45.4900013994642,-45.4900013994789,-499.622495359959
2419,-43.6772718887958,-45.5004383775002,-45.5004383775004,-499.911635549352
2420,-43.6821172711944,-45.5004383775002,-45.5004383775005,-500.379834475674
2421,-43.6880438905603,-45.5312795799141,-45.5312795799143,-501.598431791948
2422,-43.6922626829392,-45.5312795799141,-45.5312795799143,-501.950611500164
2423,-43.6974859858376,-45.5484795091679,-45.5484795091681,-502.160227027487
2424,-43.7045603418919,-45.5484795091679,-45.5484795091681,-502.344654523654
2425,-43.713398626362,-45.5770314953405,-45.5770314953407,-502.672732651265
2426,-43.7135140846635,-45.5770314953405,-45.5770314953407,-504.777057290093
2427,-43.7271337587988,-45.6065730482783,-45.6065730482785,-504.85400056893
2428,-43.7330626339222,-45.6065730482784,-45.6065730482786,-505.11839127929
2429,-43.7377900570261,-45.6073398529078,-45.607339852908,-505.367249177563
2430,-43.7572162511845,-45.6073398529078,-45.607339852908,-505.863854574492
2431,-43.7583580831297,-45.6435674153965,-45.6435674153967,-506.507818858402
2432,-43.7612465948546,-45.6435674153965,-45.6435674153967,-507.054978548942
2433,-43.7639532634632,-45.6656405968981,-45.6656405968984,-507.474066283453
2434,-43.7811247763655,-45.6656405968981,-45.6656405968984,-508.08400483169
2435,-43.7932347750652,-45.7063651170806,-45.7063651170808,-508.204111161494
2436,-43.806941363127,-45.7063651170807,-45.7063651170809,-508.476785783583
2437,-43.8091849218885,-45.7064342000713,-45.7064342000716,-509.948577763815
2438,-43.8145676836385,-45.7064342000714,-45.7064342000716,-510.06141377014
2439,-43.8273446364786,-45.7200999223263,-45.720099922342,-510.252425587144
2440,-43.8306935675295,-45.7200999223263,-45.7200999223421,-511.674986983648
2441,-43.8334757806688,-45.7248105483899,-45.7248105483901,-511.833724283026
2442,-43.8383454309449,-45.7248105483899,-45.7248105483901,-512.568394684219
2443,-43.8388823746543,-45.7498072537668,-45.749807253767,-513.113404167968
2444,-43.8472276787352,-45.7498072537668,-45.7498072537671,-513.67476561006
2445,-43.8510488441172,-45.7558178755122,-45.7558178755124,-513.848010948194
2446,-43.8588747981306,-45.7558178755122,-45.7558178755124,-514.575886599098
2447,-43.8628222425092,-45.7838553478378,-45.7838553478512,-514.963714521425
2448,-43.8644612628284,-45.7838553478378,-45.7838553478512,-515.203593868492
2449,-43.8792318871656,-45.7948167767321,-45.7948167767323,-516.058375038153
2450,-43.8854902821459,-45.7948167767321,-45.7948167767323,-516.45878514051
2451,-43.8954713246069,-45.8390028125614,-45.8390028125616,-517.64923677106
2452,-43.8979100023122,-45.8390028125614,-45.8390028125617,-518.344981142031
2453,-43.9004062667306,-45.8541235430777,-45.854123543078,-519.08882272161
2454,-43.908939562645,-45.8541235430777,-45.854123543078,-519.448331167501
2455,-43.9439698836419,-45.8564553619423,-45.8564553619425,-519.456948994015
2456,-43.9535532211083,-45.8564553619423,-45.8564553619426,-520.628325169643
2457,-43.966146110723,-45.9043504815654,-45.9043504815657,-521.820964068427
2458,-43.9720739097833,-45.9043504815654,-45.9043504815657,-522.20635163744
2459,-43.9766559571495,-45.9059467654716,-45.9059467654718,-522.756137817431
2460,-43.9822406088201,-45.9059467654716,-45.9059467654718,-523.183152460647
2461,-44.0105838515411,-45.9171953072288,-45.917195307229,-524.057463694907
2462,-44.0117496868103,-45.9171953072288,-45.917195307229,-524.731928905281
2463,-44.013715373972,-45.9214245410101,-45.9214245410103,-525.218597602209
2464,-44.0218607908302,-45.9214245410101,-45.9214245410103,-525.394020308157
2465,-44.0230163694005,-45.9431459134494,-45.9431459134496,-525.412695529208
2466,-44.025976557568,-45.9431459134495,-45.9431459134497,-525.444301732061
2467,-44.0299574762761,-45.9509127195153,-45.9509127195156,-526.23329738644
2468,-44.0586498761093,-45.9509127195153,-45.9509127195156,-528.709728091686
2469,-44.0694677779226,-45.9615056443119,-45.9615056443122,-529.066704095606
2470,-44.082443070919,-45.9615056443119,-45.9615056443122,-530.498074913496
2471,-44.0955562902341,-45.9715331593702,-45.9715331593704,-531.213754884296
2472,-44.1033248498099,-45.9715331593702,-45.9715331593704,-531.652807462722
2473,-44.1066484288543,-45.9894940515393,-45.9894940515395,-532.030539460177
2474,-44.1067203346163,-45.9894940515393,-45.9894940515395,-532.099474974991
2475,-44.1082008296166,-45.9978178526704,-45.9978178526706,-532.841786838881
2476,-44.1090855792083,-45.9978178526704,-45.9978178526706,-533.279015655384
2477,-44.1186096479404,-46.0103690331982,-46.0103690332131,-534.466179903597
2478,-44.1205547190325,-46.0103690331982,-46.0103690332131,-534.494904128418
2479,-44.1216957647374,-46.0244848579414,-46.0244848579416,-534.518492008164
2480,-44.1317037890516,-46.0244848579414,-46.0244848579416,-534.588284950372
2481,-44.1442195559311,-46.0490590857614,-46.0490590857616,-534.605902979947
2482,-44.1572563917535,-46.0490590857614,-46.0490590857616,-534.650698306875
2483,-44.1664705274095,-46.0504015195117,-46.050401519512,-534.800517429997
2484,-44.1731290704021,-46.0504015195117,-46.050401519512,-534.861747017771
2485,-44.196329191294,-46.0648349144859,-46.0648349144861,-535.080198432462
2486,-44.196401050537,-46.0648349144859,-46.0648349144861,-535.15067152877
2487,-44.203740988409,-46.0768513825269,-46.0768513825271,-535.44651513344
2488,-44.2127330609624,-46.0768513825269,-46.0768513825271,-535.516585772592
2489,-44.2136603182853,-46.0944912978714,-46.0944912978716,-535.584127380363
2490,-44.2156919040433,-46.0944912978714,-46.0944912978716,-535.901164110322
2491,-44.226824030079,-46.0968641393933,-46.0968641393936,-535.958680102412
2492,-44.2270689273183,-46.0968641393934,-46.0968641393936,-536.445979789209
2493,-44.2341104047788,-46.1097204399038,-46.1097204399041,-536.476217618723
2494,-44.2564888141066,-46.1097204399039,-46.1097204399041,-536.722280020471
2495,-44.2595371498029,-46.1306690505301,-46.1306690505303,-536.84725986541
2496,-44.2789907187903,-46.1306690505301,-46.1306690505303,-537.068530904756
2497,-44.2796985190995,-46.1419036269543,-46.1419036269545,-537.082946217866
2498,-44.2797394092119,-46.1419036269544,-46.1419036269546,-537.735019133752
2499,-44.3038514642313,-46.1474785945554,-46.1474785945557,-537.814210405416
2500,-44.3070940056782,-46.1474785945554,-46.1474785945557,-538.033910615211
2501,-44.319160356809,-46.1543119213661,-46.1543119213663,-538.101253433428
2502,-44.3236171717978,-46.1543119213661,-46.1543119213663,-538.475145516502
2503,-44.3245461815395,-46.1672120810367,-46.1672120810369,-538.642097481697
2504,-44.3272044867525,-46.1672120810367,-46.1672120810369,-539.166057504014
2505,-44.3286064558896,-46.1995631145755,-46.1995631145757,-539.288435062042
2506,-44.3304428428601,-46.1995631145755,-46.1995631145757,-539.375902083536
2507,-44.3371895882656,-46.2499735590805,-46.2499735590807,-539.569127980726
2508,-44.3434293060337,-46.2499735590805,-46.2499735590808,-540.174472628287
2509,-44.3571112099227,-46.2721083086733,-46.2721083086736,-540.598037616849
2510,-44.3638043432273,-46.2721083086733,-46.2721083086736,-540.711461601758
2511,-44.3688581568711,-46.2854268319755,-46.2854268319897,-541.132901242884
2512,-44.3700620961025,-46.2854268319755,-46.2854268319897,-541.731800002459
2513,-44.3758771192821,-46.3155819746702,-46.3155819746705,-542.163420677598
2514,-44.3766016657785,-46.3155819746702,-46.3155819746705,-542.847836137502
2515,-44.3792292601761,-46.3333554374006,-46.3333554374009,-542.973652857522
2516,-44.3820794741956,-46.3333554374006,-46.3333554374009,-543.265786262342
2517,-44.3841455181286,-46.3370085904851,-46.3370085904854,-543.930467764279
2518,-44.3922746143335,-46.3370085904851,-46.3370085904854,-544.259529010104
2519,-44.3974708419428,-46.3397751461565,-46.3397751461567,-544.327128390171
2520,-44.4051885717723,-46.3397751461565,-46.3397751461567,-544.390656701988
2521,-44.4134523985478,-46.3461404832024,-46.3461404832026,-544.439807927462
2522,-44.4170616959721,-46.3461404832024,-46.3461404832027,-544.724312150629
2523,-44.4195069731596,-46.356079243018,-46.3560792430183,-544.812004797316
2524,-44.4320633628756,-46.356079243018,-46.3560792430183,-544.81290660975
2525,-44.4325322949408,-46.3911960641035,-46.3911960641037,-545.685349465219
2526,-44.4328595273641,-46.3911960641035,-46.3911960641037,-545.796088693133
2527,-44.4337961508099,-46.3947896114423,-46.3947896114426,-546.632252797768
2528,-44.4523401304158,-46.3947896114423,-46.3947896114426,-547.002328003518
2529,-44.454410921598,-46.394796714465,-46.3947967144652,-547.384767215242
2530,-44.4715513615427,-46.394796714465,-46.3947967144653,-548.390713687014
2531,-44.4749556924393,-46.4162222240178,-46.416222224018,-549.030522748875
2532,-44.4765811099544,-46.4162222240178,-46.416222224018,-549.044028840169
2533,-44.4785374397329,-46.4227908120759,-46.4227908120762,-549.097817647774
2534,-44.4930449512619,-46.4227908120759,-46.4227908120762,-549.247285020902
2535,-44.5119320579755,-46.4249912023222,-46.4249912023224,-549.267478472447
2536,-44.5135595486806,-46.4249912023222,-46.4249912023224,-549.307994463578
2537,-44.5149464981761,-46.4483025424604,-46.4483025424606,-549.369802339446
2538,-44.5186543257714,-46.4483025424604,-46.4483025424606,-549.44847476171
2539,-44.5242205154561,-46.4896090271325,-46.4896090271327,-549.555586057666
2540,-44.5252330280462,-46.4896090271325,-46.4896090271327,-549.667683621572
2541,-44.5301409039991,-46.4990383632546,-46.4990383632549,-549.826268194156
2542,-44.5354989113202,-46.4990383632547,-46.4990383632549,-549.850529562633
2543,-44.5579585829359,-46.5117330582464,-46.5117330582466,-549.964663374699
2544,-44.5588142726604,-46.5117330582464,-46.5117330582466,-550.183404554283
2545,-44.5634249065796,-46.5152275955625,-46.5152275955627,-550.338536409783
2546,-44.5639486093853,-46.5152275955625,-46.5152275955627,-550.522338840952
2547,-44.5690779369334,-46.5467238646485,-46.5467238646488,-550.628677303333
2548,-44.5726846393283,-46.5467238646485,-46.5467238646488,-550.726344471257
2549,-44.5805693593553,-46.548211011185,-46.5482110111852,-550.788501099535
2550,-44.596709849637,-46.548211011185,-46.5482110111852,-550.940371936359
2551,-44.6015454388292,-46.5725601236529,-46.5725601236531,-551.16390524951
2552,-44.6023930519942,-46.5725601236529,-46.5725601236531,-551.313828173786
2553,-44.6058277389138,-46.5754940744514,-46.5754940744673,-551.381851668465
2554,-44.6160429438683,-46.5754940744514,-46.5754940744673,-551.791055462436
2555,-44.6199702454005,-46.6167303045786,-46.6167303045788,-551.812090423681
2556,-44.6364171752673,-46.6167303045786,-46.6167303045788,-551.913857496843
2557,-44.6631075333009,-46.6213890811732,-46.6213890811735,-551.997333058795
2558,-44.663153978045,-46.6213890811733,-46.6213890811735,-552.512256434624
2559,-44.6659433955021,-46.6398701615778,-46.639870161578,-552.587995212959
2560,-44.6732248080331,-46.6398701615778,-46.639870161578,-552.918109625429
2561,-44.6799577986333,-46.6413261571207,-46.6413261571573,-552.984809326839
2562,-44.6815399996596,-46.6413261571207,-46.6413261571573,-553.329813034224
2563,-44.6884216482679,-46.6993217425323,-46.6993217425326,-553.335711228858
2564,-44.7005836046045,-46.6993217425323,-46.6993217425326,-553.368592093474
2565,-44.7031369110363,-46.7060599744328,-46.7060599744331,-554.156537006612
2566,-44.7066794086375,-46.7060599744328,-46.7060599744331,-554.246223547901
2567,-44.7112776594426,-46.7065529729758,-46.706552972976,-554.521394116162
2568,-44.7176040705615,-46.7065529729758,-46.706552972976,-554.659585644317
2569,-44.7186155682822,-46.7218021212826,-46.7218021212828,-555.037341414378
2570,-44.7239991951809,-46.7218021212826,-46.7218021212828,-555.050063644079
2571,-44.7303537426369,-46.7222987980308,-46.722298798031,-555.264199175409
2572,-44.733402040184,-46.7222987980308,-46.722298798031,-555.883472013152
2573,-44.735849318507,-46.7260463941131,-46.7260463941133,-556.01594022348
2574,-44.7372994851476,-46.7260463941131,-46.7260463941133,-556.386686416092
2575,-44.7470813423268,-46.7344513303415,-46.7344513303417,-556.406418223243
2576,-44.7515571387413,-46.7344513303415,-46.7344513303417,-557.006960666522
2577,-44.7521992901709,-46.7448129890098,-46.7448129890101,-557.053872411763
2578,-44.7605194509224,-46.7448129890099,-46.7448129890101,-557.305110727748
2579,-44.7702790761107,-46.7488659418007,-46.7488659418009,-557.456920960047
2580,-44.7716189732229,-46.7488659418007,-46.7488659418009,-557.616892886675
2581,-44.7782452416761,-46.7576129800922,-46.7576129800925,-557.831820194685
2582,-44.7891054669489,-46.7576129800922,-46.7576129800925,-558.163621299129
2583,-44.7922594209699,-46.7894814758355,-46.7894814758358,-558.225600091535
2584,-44.8123049123049,-46.7894814758355,-46.7894814758358,-558.63301784518
2585,-44.8336468205501,-46.8028434109795,-46.8028434109797,-558.958317235837
2586,-44.8373796681709,-46.8028434109795,-46.8028434109797,-559.134773099369
2587,-44.8583908059015,-46.8247677239286,-46.8247677239288,-559.345002464585
2588,-44.8598473176655,-46.8247677239286,-46.8247677239288,-559.729318388496
2589,-44.8598973900725,-46.8253788542125,-46.8253788542127,-560.117480859522
2590,-44.8766159140579,-46.8253788542125,-46.8253788542127,-560.414783982863
2591,-44.8827253560215,-46.8405860011196,-46.8405860011198,-560.597885259673
2592,-44.895513395832,-46.8405860011196,-46.8405860011198,-561.524465331859
2593,-44.9005657398194,-46.8585148948243,-46.8585148948245,-561.529624946531
2594,-44.9068995306067,-46.8585148948244,-46.8585148948246,-561.92219230366
2595,-44.9129101921089,-46.8620141528636,-46.8620141528639,-561.990484317128
2596,-44.9132796905856,-46.8620141528636,-46.8620141528639,-562.082468114912
2597,-44.9256250273735,-46.8891848540126,-46.8891848540269,-562.318877306744
2598,-44.9436391085087,-46.8891848540126,-46.8891848540269,-562.425394302625
2599,-44.9501906617094,-46.8896109958643,-46.8896109958645,-562.861144580459
2600,-44.9517965806669,-46.8896109958644,-46.8896109958646,-563.317899185509
2601,-44.9602062508733,-46.8984347859686,-46.8984347859689,-563.69002416904
2602,-44.9789336920194,-46.8984347859686,-46.8984347859689,-564.121029069502
2603,-45.0045258329308,-46.9032767181347,-46.903276718135,-564.478533687298
2604,-45.0232080592213,-46.9032767181348,-46.903276718135,-564.785034369847
2605,-45.038221493085,-46.9139085198067,-46.9139085198069,-565.083906727204
2606,-45.0442168412706,-46.9139085198067,-46.9139085198069,-565.518481225045
2607,-45.0442267085265,-46.949554452042,-46.9495544520422,-566.233692473928
2608,-45.0459371923565,-46.949554452042,-46.9495544520422,-566.323679306077
2609,-45.0476504958774,-46.9723836616772,-46.9723836616775,-566.821905453981
2610,-45.0582544118338,-46.9723836616772,-46.9723836616775,-567.155052895351
2611,-45.0627183096981,-46.9815937853786,-46.9815937853789,-567.210086309047
2612,-45.0655772745306,-46.9815937853787,-46.9815937853789,-567.481473043189
2613,-45.0660184066641,-46.9838202066081,-46.9838202066083,-567.933968741624
2614,-45.0686967833446,-46.9838202066081,-46.9838202066083,-568.035979451111
2615,-45.0748691795936,-46.997923585965,-46.9979235859653,-568.421050819825
2616,-45.0790492782217,-46.997923585965,-46.9979235859653,-568.556551350946
2617,-45.0813213292875,-47.0074877003588,-47.0074877003591,-569.585239080866
2618,-45.0972193254562,-47.0074877003588,-47.0074877003591,-569.616091242222
2619,-45.1059797708838,-47.0374666022696,-47.0374666022698,-570.683762852168
2620,-45.1094935263926,-47.0374666022696,-47.0374666022698,-571.188441278039
2621,-45.1146066891215,-47.0904683147835,-47.0904683147838,-571.370289924066
2622,-45.1191361539531,-47.0904683147835,-47.0904683147838,-571.68458205139
2623,-45.1221316627637,-47.1231530293266,-47.1231530293268,-571.824755272832
2624,-45.1275022094176,-47.1231530293267,-47.1231530293269,-571.836740345427
2625,-45.1373292563621,-47.1332333240847,-47.1332333240849,-572.027169369686
2626,-45.1375071682114,-47.1332333240847,-47.1332333240849,-572.384628673412
2627,-45.1391754434327,-47.1393439415633,-47.1393439415635,-573.022556418435
2628,-45.1411839202122,-47.1393439415633,-47.1393439415635,-573.196863404686
2629,-45.1705266403953,-47.1440733796473,-47.1440733796475,-573.774478832991
2630,-45.1725657590651,-47.1440733796474,-47.1440733796476,-574.243781630749
2631,-45.1834482955725,-47.182356814365,-47.182356814382,-574.556830910686
2632,-45.1840171059504,-47.182356814365,-47.1823568143821,-574.927627302912
2633,-45.1846375807022,-47.1952131148923,-47.1952131148925,-575.096166981548
2634,-45.2231556387374,-47.1952131148923,-47.1952131148925,-575.438231685597
2635,-45.2231659489348,-47.202972659595,-47.2029726595952,-576.289856675477
2636,-45.2281313451684,-47.202972659595,-47.2029726595952,-576.815163076301
2637,-45.228813807826,-47.2379634659971,-47.2379634659973,-577.048853659001
2638,-45.239846982749,-47.2379634659971,-47.2379634659973,-577.068614049684
2639,-45.2471247963905,-47.2404980274996,-47.2404980274999,-577.931664761048
2640,-45.2513646067349,-47.2404980274996,-47.2404980274999,-578.159442851994
2641,-45.2529977103878,-47.2482854008202,-47.2482854008204,-579.114677772144
2642,-45.2558761333726,-47.2482854008202,-47.2482854008204,-579.537834695522
2643,-45.2740773294163,-47.2544182674721,-47.2544182674723,-579.560870342093
2644,-45.2888405594726,-47.2544182674721,-47.2544182674723,-580.503811759358
2645,-45.2917955297325,-47.2676369369858,-47.267636936986,-581.031691143074
2646,-45.304147200384,-47.2676369369858,-47.267636936986,-581.234893019833
2647,-45.3202478769944,-47.2840905348642,-47.2840905348645,-582.018099249918
2648,-45.3238483620351,-47.2840905348642,-47.2840905348645,-582.228076809602
2649,-45.3247211632869,-47.2988478673272,-47.2988478673274,-582.492316453972
2650,-45.325748069792,-47.2988478673272,-47.2988478673274,-583.155713363546
2651,-45.3506854796246,-47.3079699059272,-47.3079699059274,-583.429858600364
2652,-45.3508384222744,-47.3079699059272,-47.3079699059274,-583.52450270307
2653,-45.3514797744911,-47.3250804227473,-47.3250804227475,-583.998628140873
2654,-45.3604793437436,-47.3250804227473,-47.3250804227475,-585.622654030491
2655,-45.3630139786675,-47.3883248742073,-47.3883248742076,-585.700239798959
2656,-45.3644461555466,-47.3883248742073,-47.3883248742076,-585.888499937493
2657,-45.3665330537262,-47.3907563381503,-47.3907563381654,-585.916507076157
2658,-45.3674009214226,-47.3907563381503,-47.3907563381654,-586.159236507746
2659,-45.3792548881227,-47.4023052858171,-47.4023052858173,-587.573825339278
2660,-45.3826673180812,-47.4023052858171,-47.4023052858173,-587.672428612903
2661,-45.3870990631023,-47.4130417226312,-47.4130417226314,-588.046771258385
2662,-45.3886597908367,-47.4130417226312,-47.4130417226314,-588.703397255379
2663,-45.3921187448577,-47.4176459255705,-47.4176459256084,-588.967185326182
2664,-45.3974874709008,-47.4176459255705,-47.4176459256084,-590.470260229283
2665,-45.399097013712,-47.4331503548546,-47.4331503548736,-590.615483296129
2666,-45.4111553075966,-47.4331503548546,-47.4331503548737,-590.95146945214
2667,-45.4148548232654,-47.4332445863942,-47.4332445863944,-591.601732925053
2668,-45.4163573042925,-47.4332445863943,-47.4332445863945,-592.543911364103
2669,-45.4168951760757,-47.4946226683844,-47.4946226683846,-592.71446600834
2670,-45.4232118616,-47.4946226683844,-47.4946226683846,-592.971590227407
2671,-45.4240212239659,-47.4979202243124,-47.4979202243126,-593.096294782833
2672,-45.4277967769819,-47.4979202243124,-47.4979202243126,-594.584943595266
2673,-45.438566824484,-47.5499265704522,-47.5499265704525,-595.428038971872
2674,-45.4434553620022,-47.5499265704523,-47.5499265704525,-595.551725140124
2675,-45.450244757863,-47.5532537542122,-47.5532537542125,-596.144612517638
2676,-45.4531256500097,-47.5532537542122,-47.5532537542125,-596.301789577218
2677,-45.4545209540944,-47.5665172912151,-47.5665172912153,-596.374284098547
2678,-45.4643508514197,-47.5665172912151,-47.5665172912153,-597.654583052235
2679,-45.4668716760648,-47.5723564963875,-47.5723564963877,-598.211713831431
2680,-45.4763753993206,-47.5723564963875,-47.5723564963877,-598.807135622838
2681,-45.48294921232,-47.5826177280017,-47.5826177280019,-600.484264078949
2682,-45.4936711366414,-47.5826177280017,-47.5826177280019,-600.650424356314
2683,-45.4992868968947,-47.5974269757891,-47.5974269757894,-600.8123313297
2684,-45.5118746922845,-47.5974269757891,-47.5974269757894,-600.952695302689
2685,-45.5135675808943,-47.6028111795468,-47.6028111795471,-601.504995822675
2686,-45.5136594096658,-47.6028111795468,-47.6028111795471,-602.65030951683
2687,-45.5159241987249,-47.6049192684661,-47.6049192684663,-603.775904475711
2688,-45.5171151987023,-47.6049192684661,-47.6049192684663,-604.060004979124
2689,-45.5213575256509,-47.632466496644,-47.6324664966443,-604.719770504177
2690,-45.5267154314952,-47.6324664966441,-47.6324664966443,-604.905854453306
2691,-45.5323560150134,-47.6424052564596,-47.6424052564599,-605.528789753909
2692,-45.5401324918852,-47.6424052564597,-47.6424052564599,-606.354739581218
2693,-45.54175823773,-47.6433271706778,-47.6433271706781,-606.682678675947
2694,-45.5447180477686,-47.6433271706778,-47.6433271706781,-607.042899887368
2695,-45.5448456415904,-47.6498004058064,-47.6498004058067,-607.399568673949
2696,-45.5454092782646,-47.6498004058064,-47.6498004058067,-609.674464906651
2697,-45.5514245025832,-47.6775220775451,-47.6775220775453,-609.679409760827
2698,-45.553064608673,-47.6775220775451,-47.6775220775453,-610.833148355155
2699,-45.5636656621722,-47.6823154953016,-47.6823154953019,-610.849810413695
2700,-45.5738585326115,-47.6823154953016,-47.6823154953019,-612.64288644343
2701,-45.5790293004618,-47.7051350465455,-47.7051350465458,-612.752828020699
2702,-45.5955771677496,-47.7051350465455,-47.7051350465458,-612.770074847989
2703,-45.6070013280307,-47.7091168255175,-47.7091168255178,-613.583969414612
2704,-45.6292193944699,-47.7091168255176,-47.7091168255178,-614.363046166185
2705,-45.6379848247322,-47.7091984208846,-47.7091984209018,-614.857271060009
2706,-45.6379905864442,-47.7091984208846,-47.7091984209018,-615.507521673
2707,-45.6441791065549,-47.7287062036182,-47.7287062036184,-615.919459915558
2708,-45.6480716169282,-47.7287062036182,-47.7287062036184,-617.215611425523
2709,-45.6544318685522,-47.7330513160959,-47.7330513160962,-617.991757475736
2710,-45.6655029542678,-47.7330513160959,-47.7330513160962,-618.700061190472
2711,-45.6700043212119,-47.7759350405741,-47.7759350405743,-619.176189899684
2712,-45.676502493297,-47.7759350405742,-47.7759350405744,-619.668726135435
2713,-45.6798409666575,-47.7766572741792,-47.7766572741794,-620.509819605191
2714,-45.6812141499636,-47.7766572741792,-47.7766572741794,-621.721990349679
2715,-45.6877295102006,-47.7838074688099,-47.7838074688101,-622.524996406222
2716,-45.6941058712663,-47.7838074688099,-47.7838074688101,-623.839036393747
2717,-45.7026070466598,-47.8045658769662,-47.8045658769664,-624.848610552689
2718,-45.7041498607351,-47.8045658769663,-47.8045658769665,-625.556687911857
2719,-45.7123160109688,-47.8303056639983,-47.8303056639985,-625.96802026358
2720,-45.7148125077585,-47.8303056639983,-47.8303056639985,-626.000199558327
2721,-45.7152963429713,-47.8345370246266,-47.8345370246268,-626.491702538004
2722,-45.7215529221603,-47.8345370246266,-47.8345370246268,-626.736309249772
2723,-45.7228525552799,-47.8909187647652,-47.8909187647654,-627.688186163202
2724,-45.7430250243528,-47.8909187647653,-47.8909187647655,-629.499054132625
2725,-45.7600377563918,-47.9002895495056,-47.9002895495058,-629.507579773726
2726,-45.7828170473236,-47.9002895495056,-47.9002895495058,-630.746524663707
2727,-45.7836132969006,-47.9261961750194,-47.9261961750196,-631.23424863383
2728,-45.7991752208188,-47.9261961750194,-47.9261961750197,-633.14618790017
2729,-45.7998253176416,-47.9264328267458,-47.926432826746,-633.552583710026
2730,-45.8129130057097,-47.9264328267458,-47.926432826746,-633.686196197724
2731,-45.8140942274353,-47.9300972300884,-47.9300972301045,-633.918441314461
2732,-45.8188904473713,-47.9300972300884,-47.9300972301045,-633.926737391693
2733,-45.8203969830372,-47.9395250021688,-47.939525002169,-633.992062333556
2734,-45.8408351896447,-47.9395250021688,-47.939525002169,-634.015744846149
2735,-45.8491756004642,-47.9523563917359,-47.9523563917361,-634.148907375806
2736,-45.8581484011258,-47.9523563917359,-47.9523563917362,-634.184352814265
2737,-45.8595826546339,-47.9904075647616,-47.9904075647618,-634.390391708322
2738,-45.8642548645755,-47.9904075647616,-47.9904075647619,-634.431539626604
2739,-45.8650963554906,-48.0030163286712,-48.0030163286715,-634.718046956546
2740,-45.8692321505762,-48.0030163286712,-48.0030163286715,-634.756367760723
2741,-45.877895926153,-48.0185043004584,-48.0185043004587,-635.133530131646
2742,-45.8813279116804,-48.0185043004584,-48.0185043004587,-635.157979342776
2743,-45.881514206322,-48.0207773437831,-48.0207773437833,-635.63559214161
2744,-45.8821275110782,-48.0207773437831,-48.0207773437833,-635.638633813624
2745,-45.8932447185416,-48.0307109429046,-48.0307109429198,-636.188496007065
2746,-45.9033475460486,-48.0307109429046,-48.0307109429198,-636.235297663928
2747,-45.909375800359,-48.0416916906173,-48.0416916906175,-636.816049710923
2748,-45.9113348628721,-48.0416916906173,-48.0416916906175,-636.886571930998
2749,-45.9195478123246,-48.0670864603671,-48.0670864603673,-636.925621474713
2750,-45.9444520268842,-48.0670864603671,-48.0670864603673,-637.199017638669
2751,-45.9469822571654,-48.0945955030946,-48.0945955030949,-637.517678154796
2752,-45.9485678831304,-48.0945955030946,-48.0945955030949,-637.711880002979
2753,-45.9661142716262,-48.0989984599277,-48.0989984599279,-637.721096870123
2754,-45.9841151125828,-48.0989984599277,-48.0989984599279,-637.879045243803
2755,-46.0100913160382,-48.1236239487056,-48.1236239487058,-637.970641468782
2756,-46.0117819871522,-48.1236239487056,-48.1236239487058,-638.29286991432
2757,-46.0125852272475,-48.1269120145612,-48.1269120145614,-638.596539888503
2758,-46.0373684875467,-48.1269120145613,-48.1269120145615,-638.968044969726
2759,-46.0400251110419,-48.137289670976,-48.1372896709762,-639.141175093387
2760,-46.0408376371695,-48.137289670976,-48.1372896709762,-639.582279017583
2761,-46.0560711733679,-48.1616009012558,-48.1616009012561,-640.062203466034
2762,-46.0572221802637,-48.1616009012559,-48.1616009012561,-640.672008773754
2763,-46.0591093434274,-48.185862269733,-48.1858622697332,-640.731696061838
2764,-46.0640518803027,-48.185862269733,-48.1858622697332,-641.055622887034
2765,-46.0715922485663,-48.188020093953,-48.1880200939532,-641.150090097644
2766,-46.0973156674779,-48.188020093953,-48.1880200939532,-641.607200799637
2767,-46.1088876423766,-48.2332996159979,-48.2332996159981,-641.868899716473
2768,-46.109435223361,-48.2332996159979,-48.2332996159981,-642.008780122364
2769,-46.1245868007515,-48.2355942420346,-48.2355942420737,-642.121157955277
2770,-46.125770532735,-48.2355942420346,-48.2355942420737,-643.176411355989
2771,-46.1354025501976,-48.2701462200497,-48.2701462200499,-643.258588916794
2772,-46.1414277220367,-48.2701462200497,-48.2701462200499,-644.467750796791
2773,-46.1477371889983,-48.299996081799,-48.2999960817992,-644.598326855893
2774,-46.1515873723408,-48.299996081799,-48.2999960817992,-644.684787443916
2775,-46.154262595778,-48.3160611607982,-48.3160611608165,-644.809695553413
2776,-46.162807345173,-48.3160611607983,-48.3160611608166,-645.552406623033
2777,-46.16398302064,-48.3169108265084,-48.3169108265086,-645.748532752373
2778,-46.1648043032986,-48.3169108265084,-48.3169108265086,-646.138793706556
2779,-46.1704294548276,-48.3272501754402,-48.3272501754405,-646.420234279514
2780,-46.191634243784,-48.3272501754403,-48.3272501754405,-647.100877639816
2781,-46.1927779272512,-48.3289174613268,-48.328917461327,-647.802371689729
2782,-46.1955367124864,-48.3289174613268,-48.3289174613271,-648.524781792326
2783,-46.1996374383511,-48.3767943282252,-48.3767943282254,-648.749366369875
2784,-46.2203095633136,-48.3767943282252,-48.3767943282254,-649.504475132841
2785,-46.2382224717213,-48.4486718334529,-48.4486718334532,-649.594089821266
2786,-46.2382761355931,-48.4486718334529,-48.4486718334532,-650.020295006176
2787,-46.2393138407432,-48.4522601596321,-48.4522601596323,-650.038505295665
2788,-46.2409289299555,-48.4522601596321,-48.4522601596323,-650.056044231297
2789,-46.260988986174,-48.4678968755278,-48.467896875528,-650.102731376649
2790,-46.2873868629677,-48.4678968755278,-48.467896875528,-650.154153915924
2791,-46.2910620897323,-48.4861071650162,-48.4861071650164,-650.25001715599
2792,-46.2958280484566,-48.4861071650162,-48.4861071650164,-650.331734227771
2793,-46.2961097862278,-48.4872509660342,-48.4872509660345,-650.481764767343
2794,-46.2992270085171,-48.4872509660342,-48.4872509660345,-650.587773604133
2795,-46.3003492375687,-48.5036461006488,-48.503646100649,-650.799491706893
2796,-46.3021300819913,-48.5036461006488,-48.503646100649,-650.921344060864
2797,-46.3099605345117,-48.5076347919928,-48.507634791993,-650.960531413401
2798,-46.3466824738963,-48.5076347919928,-48.507634791993,-650.978655191264
2799,-46.3499498936853,-48.5187372613827,-48.5187372613829,-651.204839738465
2800,-46.3622632320818,-48.5187372613827,-48.5187372613829,-651.331596753707
2801,-46.3743915821558,-48.5322824270422,-48.5322824270583,-651.519514449735
2802,-46.3778712730937,-48.5322824270422,-48.5322824270583,-651.587520735129
2803,-46.3805557510991,-48.5503332460002,-48.5503332460004,-651.699584936874
2804,-46.3854611359551,-48.5503332460002,-48.5503332460004,-651.817758026175
2805,-46.398011528598,-48.5532898428209,-48.5532898428212,-652.059085748236
2806,-46.4074496867092,-48.5532898428209,-48.5532898428212,-652.285649040099
2807,-46.4076122350804,-48.5556543659297,-48.5556543659299,-652.379125896479
2808,-46.4117628163512,-48.5556543659297,-48.5556543659299,-652.929281433708
2809,-46.4195410324071,-48.5572574059643,-48.5572574059645,-652.965112313626
2810,-46.4211500049979,-48.5572574059643,-48.5572574059645,-653.015066942646
2811,-46.4233250680158,-48.5590933755885,-48.5590933755888,-653.226616494946
2812,-46.4234828640865,-48.5590933755886,-48.5590933755888,-653.544955708423
2813,-46.4396611013934,-48.5851738807688,-48.585173880769,-653.584831354051
2814,-46.4447686235019,-48.5851738807688,-48.585173880769,-653.725013550745
2815,-46.452521013745,-48.6017557852753,-48.6017557852755,-653.740228170446
2816,-46.4532226961731,-48.6017557852753,-48.6017557852755,-654.186090580943
2817,-46.4813044802457,-48.6383393518667,-48.638339351867,-654.508461496064
2818,-46.488322524879,-48.6383393518667,-48.638339351867,-654.613439839868
2819,-46.4914899401821,-48.6623292226683,-48.6623292226685,-654.937794481827
2820,-46.5003495347855,-48.6623292226683,-48.6623292226685,-655.364967831479
2821,-46.5019242423943,-48.6671633076945,-48.6671633077149,-655.587399440039
2822,-46.5079596268814,-48.6671633076945,-48.6671633077149,-655.635282901353
2823,-46.5145857579422,-48.6738691168825,-48.6738691168827,-655.796945597601
2824,-46.5151730766318,-48.6738691168825,-48.6738691168827,-656.29414906099
2825,-46.5220780894041,-48.674650887649,-48.6746508876492,-656.66498988645
2826,-46.5303452823047,-48.674650887649,-48.6746508876492,-656.721322410642
2827,-46.5378516606597,-48.6976190253421,-48.6976190253423,-657.228750712937
2828,-46.538569977142,-48.6976190253421,-48.6976190253424,-657.295679579869
2829,-46.5410620464477,-48.7331033662452,-48.7331033662454,-657.849350166312
2830,-46.5450439027158,-48.7331033662452,-48.7331033662455,-658.163604171853
2831,-46.5461340245883,-48.7440841761602,-48.7440841761605,-658.369290365792
2832,-46.5595855971701,-48.7440841761602,-48.7440841761605,-658.577524580988
2833,-46.5618336670995,-48.7793360971223,-48.7793360971226,-659.143904633009
2834,-46.5700905570539,-48.7793360971223,-48.7793360971226,-659.514767908128
2835,-46.5729423365499,-48.7858351044432,-48.7858351044434,-659.668645130744
2836,-46.5755933851649,-48.7858351044432,-48.7858351044434,-660.450721372896
2837,-46.584910077713,-48.8025412542493,-48.8025412542496,-660.506783181408
2838,-46.5857851821981,-48.8025412542493,-48.8025412542496,-660.552397134275
2839,-46.5870989311985,-48.8391498332155,-48.8391498332158,-660.693548271199
2840,-46.5873513092948,-48.8391498332155,-48.8391498332158,-660.731953364985
2841,-46.6026554126536,-48.8741525687671,-48.8741525687674,-661.652410298231
2842,-46.6041169592171,-48.8741525687671,-48.8741525687674,-662.019628364757
2843,-46.6161773095549,-48.8923752166762,-48.8923752166947,-662.020741939958
2844,-46.6221722010519,-48.8923752166763,-48.8923752166948,-662.078930994418
2845,-46.6278302150267,-48.9091433751692,-48.9091433751695,-662.509539844599
2846,-46.6283469458289,-48.9091433751692,-48.9091433751695,-663.044533653783
2847,-46.6324883732133,-48.9293666366944,-48.9293666366946,-663.381082472663
2848,-46.6378104740769,-48.9293666366945,-48.9293666366947,-663.39670465248
2849,-46.6591683147232,-48.9640100104136,-48.964010010433,-663.728016141233
2850,-46.6606179656154,-48.9640100104136,-48.9640100104331,-664.586297469138
2851,-46.6716159108629,-48.9686415087432,-48.9686415087435,-664.812977239176
2852,-46.6753173836567,-48.9686415087433,-48.9686415087435,-665.413800264871
2853,-46.6761551227031,-48.9727073947187,-48.9727073947189,-665.504625025821
2854,-46.6765705799703,-48.9727073947188,-48.972707394719,-666.205371861718
2855,-46.6788158211974,-48.9779937036553,-48.9779937036555,-666.284429380273
2856,-46.6827607315347,-48.9779937036553,-48.9779937036555,-666.316481960529
2857,-46.6897889979752,-48.9791498150992,-48.9791498150995,-666.737622326317
2858,-46.6950675138552,-48.9791498150992,-48.9791498150995,-667.414259461838
2859,-46.6956936050003,-48.9826461545343,-48.9826461545345,-667.692041784995
2860,-46.701522221208,-48.9826461545344,-48.9826461545346,-667.891706019302
2861,-46.7072711497469,-49.009619384406,-49.0096193844492,-668.964146473997
2862,-46.7150373328132,-49.009619384406,-49.0096193844492,-669.369823055097
2863,-46.7185898722017,-49.0177629756197,-49.0177629756199,-669.463031158799
2864,-46.7191805138851,-49.0177629756198,-49.01776297562,-669.538812886372
2865,-46.720792486963,-49.0193773295375,-49.0193773295378,-670.532315944898
2866,-46.7418045198187,-49.0193773295376,-49.0193773295378,-670.893291444683
2867,-46.7435250421076,-49.0288554366908,-49.028855436691,-671.076847401281
2868,-46.7446461443876,-49.0288554366909,-49.0288554366911,-671.258020761814
2869,-46.7490345418838,-49.0353754734844,-49.0353754734847,-671.266570503249
2870,-46.7508360053975,-49.0353754734845,-49.0353754734847,-671.657759614117
2871,-46.7634453599027,-49.0378490667244,-49.0378490667246,-672.668145574628
2872,-46.7643903294261,-49.0378490667244,-49.0378490667246,-673.049603436031
2873,-46.7930266586692,-49.0385788298075,-49.0385788298077,-673.645666647868
2874,-46.8059099779411,-49.0385788298075,-49.0385788298077,-674.006092269388
2875,-46.8076737751967,-49.0493577235922,-49.0493577235924,-674.913891379366
2876,-46.8280004528539,-49.0493577235923,-49.0493577235925,-675.722452307944
2877,-46.8369474975914,-49.0716233189804,-49.0716233189974,-675.81505913568
2878,-46.8471818910955,-49.0716233189804,-49.0716233189974,-676.102282291796
2879,-46.848617676017,-49.0842216318033,-49.0842216318035,-676.197372703384
2880,-46.8707350645416,-49.0842216318033,-49.0842216318035,-676.201322687675
2881,-46.8750502817567,-49.0959131720444,-49.0959131720446,-676.516653594892
2882,-46.8817093668169,-49.0959131720444,-49.0959131720446,-676.851273070728
2883,-46.8880422482021,-49.1161759386487,-49.116175938649,-678.637343915262
2884,-46.8893168204993,-49.1161759386488,-49.1161759386491,-678.86219657831
2885,-46.8940867452861,-49.1238338066341,-49.1238338066344,-679.199232303574
2886,-46.9043592342368,-49.1238338066341,-49.1238338066344,-679.978960068633
2887,-46.933042343068,-49.1399114348015,-49.1399114348018,-680.699865597432
2888,-46.9367913833055,-49.1399114348015,-49.1399114348018,-680.867512702588
2889,-46.9433340110824,-49.1747779227012,-49.1747779227014,-680.947171408175
2890,-46.945738946114,-49.1747779227013,-49.1747779227015,-681.251861527077
2891,-46.951725073409,-49.1805040727495,-49.1805040727497,-681.272004928486
2892,-46.9628251205119,-49.1805040727495,-49.1805040727498,-682.065019631001
2893,-46.9632300861592,-49.1888125022059,-49.1888125022061,-683.106770639561
2894,-46.964977760018,-49.1888125022059,-49.1888125022061,-683.946933638309
2895,-46.9811513112954,-49.2007908068016,-49.2007908068018,-684.038919946449
2896,-46.9909417327106,-49.2007908068016,-49.2007908068018,-685.126917240264
2897,-47.0010328662584,-49.2082778278488,-49.2082778278649,-685.297871366982
2898,-47.0042139288449,-49.2082778278488,-49.2082778278649,-685.341633369143
2899,-47.0145547437289,-49.2158769137552,-49.2158769137555,-685.833393844027
2900,-47.0228522674364,-49.2158769137552,-49.2158769137555,-686.723752841694
2901,-47.0339240434274,-49.2244336633843,-49.2244336633846,-686.914554433676
2902,-47.0350759618877,-49.2244336633843,-49.2244336633846,-687.652467490338
2903,-47.062161406149,-49.2470935762443,-49.2470935762445,-688.399941988255
2904,-47.0623493322772,-49.2470935762443,-49.2470935762445,-688.409386856015
2905,-47.0675640606229,-49.2507311792625,-49.2507311792628,-689.583612071923
2906,-47.0745975347875,-49.2507311792625,-49.2507311792628,-690.040052838116
2907,-47.0773355959627,-49.2663231828674,-49.2663231828676,-691.131904109886
2908,-47.0822936692505,-49.2663231828674,-49.2663231828676,-691.641152914123
2909,-47.091450131951,-49.266437073094,-49.2664370730942,-691.901768565112
2910,-47.0975086514743,-49.2664370730941,-49.2664370730944,-692.505244734796
2911,-47.101405945816,-49.2757046434359,-49.2757046434588,-692.52791163473
2912,-47.1091800464035,-49.2757046434359,-49.2757046434588,-692.755846771065
2913,-47.1172307180834,-49.3610182418577,-49.3610182418579,-693.130980114117
2914,-47.1338666485863,-49.3610182418578,-49.361018241858,-695.048977978109
2915,-47.1367399707215,-49.3689459302154,-49.3689459302156,-695.133916114601
2916,-47.1523180003977,-49.3689459302154,-49.3689459302156,-695.558167108003
2917,-47.1555150864038,-49.3998861127903,-49.3998861127905,-695.653473600552
2918,-47.1613438609476,-49.3998861127903,-49.3998861127905,-696.605460178465
2919,-47.1657137977624,-49.4071355376633,-49.4071355376635,-697.672271319527
2920,-47.1672357529536,-49.4071355376633,-49.4071355376635,-698.256534107849
2921,-47.1896998758957,-49.4099499621472,-49.4099499621474,-698.676018236417
2922,-47.1978038648463,-49.4099499621472,-49.4099499621474,-698.811168823876
2923,-47.2074236985297,-49.4236156844176,-49.4236156844179,-699.680583241069
2924,-47.2149654182772,-49.4236156844177,-49.4236156844179,-700.376232488732
2925,-47.227758669918,-49.4336292314695,-49.4336292314698,-701.883238963241
2926,-47.2280084866991,-49.4336292314695,-49.4336292314698,-702.265566986982
2927,-47.2287078417699,-49.4351497697701,-49.4351497697703,-703.162063829321
2928,-47.2329394865629,-49.4351497697701,-49.4351497697703,-703.857329292571
2929,-47.2581808441334,-49.4620747152462,-49.4620747152464,-703.879401909016
2930,-47.2640535964956,-49.4620747152462,-49.4620747152464,-704.01459440018
2931,-47.2766175141841,-49.4671529126358,-49.4671529126361,-705.09850401456
2932,-47.2767583360823,-49.4671529126359,-49.4671529126362,-705.181748769713
2933,-47.2883749158566,-49.4992379565898,-49.4992379566094,-705.960801698439
2934,-47.2902019403767,-49.4992379565899,-49.4992379566095,-706.031068621756
2935,-47.297254631673,-49.5008119092742,-49.5008119092745,-708.125486216348
2936,-47.3022666642671,-49.5008119092742,-49.5008119092745,-708.573625525138
2937,-47.306849984558,-49.5120942571197,-49.5120942571199,-708.6952672531
2938,-47.3121451684877,-49.5120942571198,-49.51209425712,-708.984658182511
2939,-47.317271958442,-49.5303894345641,-49.5303894345644,-710.034278891652
2940,-47.3417726495488,-49.5303894345641,-49.5303894345644,-711.639284023906
2941,-47.3516182036489,-49.5428172247967,-49.5428172247969,-712.024359843806
2942,-47.3547736645247,-49.5428172247967,-49.542817224797,-712.061120090978
2943,-47.3572923339246,-49.5612631282815,-49.5612631282818,-713.774239291399
2944,-47.3647826210676,-49.5612631282815,-49.5612631282818,-714.200650766014
2945,-47.3658615995595,-49.5972844135877,-49.5972844135879,-715.151825936882
2946,-47.3717835595659,-49.5972844135877,-49.5972844135879,-715.646672971828
2947,-47.3886812114887,-49.6103871181243,-49.6103871181245,-716.940038522022
2948,-47.3896504842511,-49.6103871181244,-49.6103871181246,-718.262165132643
2949,-47.3947469134073,-49.6107049113409,-49.6107049113412,-718.368843924099
2950,-47.3997237322199,-49.6107049113409,-49.6107049113412,-718.459445898203
2951,-47.4023885067643,-49.6491608808679,-49.6491608808859,-718.829218627514
2952,-47.4160626857026,-49.6491608808679,-49.6491608808859,-719.321051397984
2953,-47.4191461410377,-49.6524416078171,-49.6524416078174,-719.332933367874
2954,-47.4207638262313,-49.6524416078172,-49.6524416078174,-720.509219814479
2955,-47.4265940589674,-49.7098493119865,-49.7098493120035,-721.677347852285
2956,-47.4325655640063,-49.7098493119865,-49.7098493120035,-723.12278106072
2957,-47.4382311143968,-49.7170352262998,-49.7170352263,-724.829047052405
2958,-47.4455732998588,-49.7170352262999,-49.7170352263001,-725.079431332877
2959,-47.4458943329656,-49.7171843755649,-49.7171843755651,-725.433943579532
2960,-47.4584944018419,-49.7171843755649,-49.7171843755651,-725.590965346873
2961,-47.4656949321226,-49.7305168345718,-49.7305168345721,-727.019351662076
2962,-47.4723744868809,-49.7305168345718,-49.7305168345721,-727.072839044441
2963,-47.4729026766042,-49.7360668972713,-49.7360668972715,-728.577362295009
2964,-47.4778710959619,-49.7360668972714,-49.7360668972716,-731.026065878959
2965,-47.4867451651721,-49.7372795890907,-49.737279589091,-732.173599807947
2966,-47.489431595826,-49.7372795890907,-49.737279589091,-732.26113522015
2967,-47.4970045066392,-49.7722703954928,-49.7722703954931,-733.074164630511
2968,-47.5201816798856,-49.7722703954928,-49.7722703954931,-733.283473837787
2969,-47.5276239946232,-49.7791986230582,-49.7791986230584,-733.917709475234
2970,-47.5281307570634,-49.7791986230582,-49.7791986230584,-734.1971913564
2971,-47.5424441475969,-49.8116952419355,-49.8116952419358,-735.146663608464
2972,-47.5475757780164,-49.8116952419355,-49.8116952419358,-735.870813331731
2973,-47.5569301454245,-49.82756770087,-49.8275677009145,-739.385243881677
2974,-47.5580378976492,-49.82756770087,-49.8275677009145,-739.671904833133
2975,-47.5616441513963,-49.8320759283966,-49.8320759283968,-740.048818871147
2976,-47.5696807503675,-49.8320759283966,-49.8320759283968,-740.96134651554
2977,-47.5758814652376,-49.8422768354229,-49.8422768354231,-741.076137252417
2978,-47.578605617971,-49.8422768354229,-49.8422768354231,-742.064888440623
2979,-47.5787766876143,-49.8454193890301,-49.8454193890304,-742.101489157665
2980,-47.5858316583574,-49.8454193890302,-49.8454193890304,-742.109879867743
2981,-47.5974238436564,-49.857042178905,-49.8570421789053,-742.220956367481
2982,-47.6062358625048,-49.857042178905,-49.8570421789053,-742.235288991604
2983,-47.6113673881645,-49.9254147788434,-49.9254147788436,-742.424671292196
2984,-47.6115070726678,-49.9254147788435,-49.9254147788437,-742.440035061162
2985,-47.6154083195608,-49.9473486521269,-49.9473486521271,-742.714129870471
2986,-47.6234367252988,-49.9473486521269,-49.9473486521271,-742.723125496622
2987,-47.6294372143511,-49.9534893211346,-49.9534893211565,-743.083650968972
2988,-47.63185562517,-49.9534893211346,-49.9534893211566,-743.090951592817
2989,-47.632391644937,-49.957562784216,-49.9575627842162,-743.520781020038
2990,-47.635495246394,-49.957562784216,-49.9575627842162,-743.556889473013
2991,-47.6383056266971,-49.9671163190865,-49.9671163190867,-743.580034302867
2992,-47.6477441331036,-49.9671163190865,-49.9671163190867,-743.74631194647
2993,-47.6491666307113,-49.986110570948,-49.9861105709483,-744.033760168017
2994,-47.6734629498111,-49.986110570948,-49.9861105709483,-744.113841326408
2995,-47.6757558771453,-49.9994026090589,-49.9994026090592,-744.621904451297
2996,-47.6775333025736,-49.9994026090589,-49.9994026090592,-744.76386255884
2997,-47.6810730654393,-50.0148593116829,-50.0148593116831,-745.284598370032
2998,-47.6815706056175,-50.0148593116829,-50.0148593116831,-745.509180710341
2999,-47.6853181808619,-50.0148917857236,-50.0148917857238,-746.021292190678
3000,-47.685355840742,-50.0148917857237,-50.0148917857239,-746.345353569406

